The H\alpha\ surface brightness - radius relation: a robust statistical distance indicator for planetary nebulae

Measuring the distances to Galactic planetary nebulae (PNe) has been an intractable problem for many decades. We have now established a robust optical statistical distance indicator, the H$\alpha$ surface brightness- radius or S-r relation, which addresses this problem. We developed this relation from a critically evaluated sample of primary calibrating PNe. The robust nature of the method results from our revised calibrating distances with significantly reduced systematic uncertainties, and the recent availability of high-quality data, including updated nebular diameters and integrated H$\alpha$ fluxes. The S-r technique is simple in its application, requiring only an angular size, an integrated H\alpha\ flux, and the reddening to the PN. From these quantities, an intrinsic radius is calculated, which when combined with the angular size, yields the distance directly. Furthermore, we have found that optically thick PNe tend to populate the upper bound of the trend, while optically-thin PNe fall along the lower boundary in the S-r plane. This enables sub-trends to be developed which offer even better precision in the determination of distances, as good as 18 per cent in the case of optically-thin, high-excitation PNe. This is significantly better than any previous statistical indicator. We use this technique to create a catalogue of statistical distances for over 1100 Galactic PNe, the largest such compilation in the literature to date. Finally, in an appendix, we investigate both a set of transitional PNe and a range of PN mimics in the S-r plane, to demonstrate its use as a diagnostic tool. Interestingly, stellar ejecta around massive stars plot on a tight locus in S-r space with the potential to act as a separate distance indicator for these objects.

==> (inline-0) <==
\begin{longtable}{llccccccccc}
\caption*{Table A3: Final calibrating nebulae for the $S$--$r$ relation.} 
\\
\hline
\multicolumn{1}{l}{PN G}	&	 {Name} 	 &   {$D$ (pc)}		& {Meth}	& {Trend}	& {Morph}     & {$a$ (\arcsec)}  & {$b$ (\arcsec)}	&  $E(B-V)$ 	&  {$S_0$(H$\alpha$)}	&  {log $r$ (pc)} 		\\ 
\hline 
\endfirsthead
																					
\multicolumn{11}{l}
{{   }} \\

\hline
\multicolumn{1}{l}{PN G}	&	 {Name} 	 &   {$D$ (pc)}		& {Meth}	& {Trend}	& {Morph}     & {$a$ (\arcsec)}  & {$b$ (\arcsec)}	&  $E(B-V)$ 	&  {$S_0$(H$\alpha$)}	&  {log $r$ (pc)} 		\\ 
\hline 
\endhead
\hline 
\endfoot
\hline
\endlastfoot	
002.1$+$01.7		&	JaFu~1		&	7200 $\pm$ 700		&	C	&	Inter		&	Eb	&	8.0	&	8.0	&	$1.93 \pm 0.21$	&	$-2.20 \pm 0.26$	&	$-0.86$	\\
002.4$+$05.8 		&	NGC~6369	&	1550	$\pm$ 300 		&	M 	&	Inter 		&	Eb	&	30.0	&	29.0	&	$1.31 \pm 0.16$	&	$-1.01 \pm 0.17$ 	&	$-0.96$	\\
003.5$-$04.6		&	NGC~6565	&	2000 $\pm$ 500		&	X	&	Inter		&	E	&	18.0	&	13.0	&	$0.31 \pm 0.10$ 	&	$-1.95 \pm 0.12$	&	$-1.13$	\\
004.0$-$03.0		&	M~2-29		&	7100 $\pm$ 2200		&	G	&	Thin		&	E	&	4.8	&	3.6	&	$0.72 \pm 0.14$	&	$-1.25 \pm 0.15$	&	$-1.16$	\\
010.4$+$04.4		&	DPV~1		&	3400 $\pm$ 500		&    M;Z	&	Thin		&	R	&	44.0	&	44.0	&	$0.71 \pm 0.08$	&	$-4.35 \pm 0.15$	&	$-0.51$	\\
010.8$-$01.8		&	NGC~6578	&	2900	$\pm$ 800		&	E	&	Inter		&	E	&	12.1	&	11.8	&	$0.93 \pm 0.10$	&	$-1.18 \pm 0.12$	&	$-1.08$	\\
011.7$-$00.6		&	NGC~6567	&	1680	$\pm$ 170		&    E;H	&	Thin		&	E	&	8.1	&	6.4	&	$0.48 \pm 0.10$	&	$-0.79 \pm 0.11$	&	$-1.52$	\\
013.8$-$02.8		&	SaWe~3		&	2100	$\pm$ 300		&	X	&	Thick	&	B	& 110.0	&	80.0	&	$0.72 \pm 0.27$	&	$-3.82 \pm 0.27$	&	$-0.32$	\\
019.6$+$00.7		& MPA J1824-1126	&	11800 $\pm$ 4100		&	P	&	Inter		&	E	&	13.0	&	13.0	&	$1.19 \pm 0.14$	&	$-3.30 \pm 0.20$	&	$-0.43$	\\
021.8$-$00.4		&	M~3-28		&	$2500^{+1100}_{-1300}$	&	K	&	Thick	&	B	&	24.1	&	12.1	&	$1.34 \pm 0.21$	&	$-2.32 \pm 0.21$	&	$-0.99$	\\
025.8$-$17.9		&	NGC~6818	&	$1750^{+560}_{-420}$	&	P	&	Inter		&	R		&	24.7		&	24.7		&	$0.14 \pm 0.02$		&	$-1.88 \pm 0.06$		&	$-0.98$	\\
029.2$-$05.9		&	NGC~6751	&	2700	$\pm$	700	&	K		&	Inter		&	E		&	24.1		&	23.2		&	$0.43 \pm 0.11$		&	$-2.23 \pm 0.12$		&	$-0.81$	\\
031.3$-$00.5		&	HaTr~10	&	4000	$\pm$	800	&	K		&	Thick		&	B		&	32.0		&	19.5		&	$1.58 \pm 0.44$		&	$-2.89 \pm 0.45$		&	$-0.62$	\\
031.9$-$00.3		&	WeSb~4	&	4700	$\pm$	1000	&	K		&	Thick		&	B		&	42.0		&	33.0		&	$1.30 \pm 0.17$		&	$-3.43 \pm 0.19$		&	$-0.31$	\\
033.8$-$02.6		&	NGC~6741	&	2600	$\pm$	550	&	E;X		&	Thick	&	Eb		&	9.1		&	6.5		&	$0.73 \pm 0.19$		&	$-0.92 \pm 0.20$		&	$-1.30$	\\
034.6$+$11.8		&	NGC~6572	&	2000	$\pm$	780	&	E		&	Inter		&	E		&	15.0		&	13.0		&	$0.22 \pm 0.07$		&	$-0.58 \pm 0.09$		&	$-1.17$	\\
036.0$+$17.6		&	Abell~43	&	2470	$\pm$	300	&	G		&	Thin		&	R		&	80.0		&	80.0		&	$0.17 \pm 0.13$		&	$-4.46 \pm 0.14$		&	$-0.32$	\\
036.1$-$57.1		&	NGC~7293	&	$216^{+14}_{-12}$		&	T	&	Thick	&	B		&	970.0	&	735.0	&	$0.02 \pm 0.02$		&	$-3.95 \pm 0.06$		&	$-0.36$	\\
037.5$-$05.1		&	Abell~58	&	4600	$\pm$	600	&	E;Z		&	Inter		&	E		&	44.0		&	36.0		&	$0.47 \pm 0.17$		&	$-4.37 \pm 0.21$		&	$-0.35$	\\
037.7$-$34.5		&	NGC~7009	&	1450	$\pm$	500	&	E		&	Inter		&	E		&	28.0		&	22.0		&	$0.08 \pm 0.04$		&	$-1.25 \pm 0.07$		&	$-1.06$	\\
041.8$-$02.9		&	NGC~6781	&	890	$\pm$	160	&	E;M		&	Thick		&	Eb		&	180.0		&	109.0		&	$0.58 \pm 0.06$		&	$-2.99 \pm 0.10$		&	$-0.52$	\\
043.0$-$03.0		&	M~4-14	&	3800	$\pm$	1100	&	K		&	Thick		&	B		&	28.0		&	14.0		&	$0.83 \pm 0.17$		&	$-2.87 \pm 0.18$		&	$-0.74$	\\
043.1$+$37.7		&	NGC~6210	&	2100	$\pm$	500	&	E		&	Inter		&	E		&	14.0		&	14.0		&	$0.05 \pm 0.07$		&	$-1.12 \pm 0.08$		&	$-1.15$	\\
044.3$+$10.4		&	We~3-1	&	$1550^{+300}_{-250}$		&	P		&	Thin		&	E		&	175.0		&	160.0		&	$0.19 \pm 0.07$		&	$-4.91 \pm 0.11$		&	$-0.20$	\\
045.4$-$02.7		&	Vy~2-2	&	3500	$\pm$	1200	&	E;X		&	Inter		&	E		&	3.1		&	2.6		&	$1.08 \pm 0.21$		&	$+0.30 \pm 0.21$		&	$-1.62$	\\
045.6$+$24.3		&	K~1-14	&	$3140^{+520}_{-440}$		&	P		&	Thin		&	R		&	54.0		&	51.5		&	$0.09 \pm 0.03$		&	$-4.57 \pm 0.06$		&	$-0.40$	\\
046.8$+$03.8		&	Sh~2-78	&	910	$\pm$	270	&	G		&	Thick		&	B		&	655.0		&	535.0		&	$0.32 \pm 0.07$		&	$-5.19 \pm 0.09$		&	$+0.12$	\\
047.0$+$42.4		&	Abell~39	&	1570	$\pm$	570	&	G		&	Thin		&	R		&	162.0		&	162.0		&	$0.05 \pm 0.02$		&	$-5.06 \pm 0.05$		&	$-0.18$	\\
050.4$+$05.2		&	Abell~52	&	3950	$\pm$	1200	&	G		&	Thin		&	R		&	37.0		&	37.0		&	$0.40 \pm 0.09$		&	$-3.94 \pm 0.10$		&	$-0.45$	\\
052.5$-$02.9		&	Me~1-1	&	$6000^{+1900}_{-1400}$		&	P		&	Thick		&	B		&	6.0		&	2.8		&	$0.46 \pm 0.16$		&	$-0.92 \pm 0.17$		&	$-1.21$	\\
053.8$-$03.0		&	Abell~63	&	2400	$\pm$	400	&	P		&	Thin		&	Eb		&	48.0		&	42.0		&	$0.44 \pm 0.08$		&	$-3.93 \pm 0.14$		&	$-0.58$	\\
054.1$-$12.1		&	NGC~6891	&	2900	$\pm$	600	&	E		&	Thin		&	E		&	13.5		&	12.7		&	$0.10 \pm 0.07$		&	$-1.55 \pm 0.09$		&	$-1.04$	\\
055.4$+$16.0		&	Abell~46	&	1700	$\pm$	600	&	P		&	Thin		&	E		&	97.0		&	84.0		&	$0.10 \pm 0.06$		&	$-4.48 \pm 0.13$		&	$-0.43$	\\
055.5$-$00.5		&	M~1-71	&	2900$\pm$400		&	X		&	Thick		&	E		&	6.0		&	3.7		&	$1.68 \pm 0.21$		&	$+0.06 \pm 0.21$		&	$-1.48$	\\
056.0$+$02.0		&	K~3-35	&	$3900^{+700}_{-500}$		&	T		&	Thick		&	E		&	6.0		&	3.0		&	$1.53 \pm 0.37$		&	$-1.74 \pm 0.37$		&	$-1.42$	\\
058.6$-$03.6		&	V458~Vul	&	12500	$\pm$	2000	&	Z		&	Thick		&	B		&	27.0		&	17.0		&	$0.59 \pm 0.07$		&	$-4.35 \pm 0.04$		&	$-0.19$	\\
060.3$-$07.3		&	Hen~1-5	&	2600	$\pm$	600	&	P		&	Thin		&	R		&	32.0		&	32.0		&	$0.35 \pm 0.07$		&	$-3.41 \pm 0.13$		&	$-0.70$	\\
060.8$-$03.6		&	NGC~6853	&	$405^{+28}_{-25}$		&	T		&	Thick		&	Eb		&	475.0		&	340.0		&	$0.04 \pm 0.03$		&	$-3.43 \pm 0.07$		&	$-0.40$	\\
061.4$-$09.5		&	NGC~6905	&	1620	$\pm$	480	&	G		&	Thin		&	R		&	43.3		&	35.6		&	$0.14 \pm 0.05$		&	$-2.71 \pm 0.07$		&	$-0.81$	\\
063.1$+$13.9		&	NGC~6720	&	740	$\pm$	100	&	E;T		&	Thick		&	Eb		&	89.0		&	66.0		&	$0.04 \pm 0.07$		&	$-2.54 \pm 0.09$		&	$-0.86$	\\
064.7$+$05.0		&	BD+30~3639	&	1520	$\pm$	210	&	E		&	Thick		&	E		&	6.2		&	5.6		&	$0.34 \pm 0.07$		&	$+0.12 \pm 0.08$		&	$-1.66$	\\
065.0$-$27.3		&	Ps~1	&	10300	$\pm$	900	&	C		&	Inter		&	E		&	3.1		&	2.7		&	$0.10 \pm 0.04$		&	$-1.69 \pm 0.12$		&	$-1.14$	\\
065.9$+$00.5		&	NGC~6842	&	2390	$\pm$	280	&	X		&	Thin		&	E		&	55.0		&	53.0		&	$0.45 \pm 0.10$		&	$-3.36 \pm 0.12$		&	$-0.50$	\\
066.7$-$28.2		&	NGC~7094	&	1750	$\pm$	360	&	G		&	Thin		&	R		&	102.5		&	99.0		&	$0.12 \pm 0.06$		&	$-4.39 \pm 0.08$		&	$-0.37$	\\
069.4$-$02.6		&	NGC~6894	&	1150	$\pm$	250	&	X		&	Inter		&	Eb		&	56.4		&	53.3		&	$0.56 \pm 0.06$		&	$-2.77 \pm 0.08$		&	$-0.82$	\\
072.7$-$17.1		&	Abell~74	&	$752^{+676}_{-242}$		&	T		&	Thick		&	Eb		&	828.0		&	776.0		&	$0.08 \pm 0.03$		&	$-5.62 \pm 0.19$		&	$+0.16$	\\
077.6$+$14.7		&	Abell~61	&	1610	$\pm$	300	&	G		&	Thin		&	R		&	203.0		&	196.0		&	$0.05 \pm 0.03$		&	$-5.19 \pm 0.12$		&	$-0.11$	\\
080.3$-$10.4		&	MWP~1	&	510	$\pm$	60	&	G		&	Thin		&	E		&	840.0		&	505.0		&	$0.03 \pm 0.02$		&	$-5.61 \pm 0.09$		&	$-0.09$	\\
081.2$-$14.9		&	Abell~78	&	1920	$\pm$	300	&	G		&	Thin		&	E		&	128.0		&	108.0		&	$0.14 \pm 0.06$		&	$-4.83 \pm 0.12$		&	$-0.26$	\\
082.1$+$07.0		&	NGC~6884	&	3300	$\pm$	1240	&	E		&	Thick		&	B		&	7.5		&	7.0		&	$0.55 \pm 0.07$		&	$-0.79 \pm 0.08$		&	$-1.24$	\\
084.9$-$03.4		&	NGC~7027	&	920	$\pm$	100	&	E		&	Thick		&	Eb		&	15.6		&	12.0		&	$0.94 \pm 0.08$		&	$+0.14 \pm 0.09$		&	$-1.51$	\\
085.3$+$52.3		&	Jacoby~1	&	700	$\pm$	300	&	G		&	Thin		&	R		&	660.0		&	660.0		&	$0.00 \pm 0.01$		&	$-6.06 \pm 0.11$		&	$+0.05$	\\
088.7$-$01.6		&	NGC~7048	&	1800	$\pm$	500	&	X		&	Inter		&	Eb		&	63.0		&	60.0		&	$0.44 \pm 0.13$		&	$-3.26 \pm 0.13$		&	$-0.57$	\\
089.0$+$00.3		&	NGC~7026	&	1770	$\pm$	350	&	E;H;K		&	Thick		&	Eb		&	39.0		&	18.0		&	$0.52 \pm 0.07$		&	$-1.80 \pm 0.08$		&	$-1.13$	\\
089.3$-$02.2		&	M~1-77	&	2500	$\pm$	500	&	X		&	Inter		&	R		&	8.0		&	7.5		&	$0.92 \pm 0.44$		&	$-1.34 \pm 0.45$		&	$-1.33$	\\
089.8$-$00.6		&	Sh~1-89	&	2200	$\pm$	300	&	X		&	Thick		&	B		&	68.0		&	48.0		&	$0.68 \pm 0.07$		&	$-3.17 \pm 0.10$		&	$-0.52$	\\
093.4$+$05.4		&	NGC~7008	&	$970^{+170}_{-150}$		&	P		&	Thin		&	E		&	99.0		&	81.5		&	$0.41 \pm 0.05$		&	$-2.94 \pm 0.10$		&	$-0.68$	\\
094.0$+$27.4		&	K~1-16	&	2200	$\pm$	880	&	G		&	Thin		&	E		&	123.0		&	103.0		&	$0.04 \pm 0.04$		&	$-4.88 \pm 0.08$		&	$-0.21$	\\
096.4$+$29.9		&	NGC~6543	&	1550	$\pm$	440	&	E		&	Inter		&	E		&	26.5		&	23.5		&	$0.04 \pm 0.03$		&	$-1.12 \pm 0.05$		&	$-1.02$	\\
101.5$-$00.6		&	IPHASX J2211+5528	&	6100$\pm$1100		&	X		&	Inter		&	E		&	35.0		&	29.0		&	$0.82 \pm 0.10$		&	$-3.93 \pm 0.15$		&	$-0.33$	\\
102.9$-$02.3		&	Abell~79	&	3500	$\pm$	800	&	K;P		&	Thick		&	B		&	59.0		&	49.0		&	$0.65 \pm 0.07$		&	$-3.79 \pm 0.13$		&	$-0.37$	\\
104.4$-$01.6		&	M~2-53	&	6000	$\pm$	1000	&	K		&	Thick		&	B		&	20.0		&	15.0		&	$0.85 \pm 0.10$		&	$-2.87 \pm 0.15$		&     $-0.60$	\\
106.5$-$17.6		&	NGC~7662	&	1190	$\pm$	1150	&	E		&	Thin		&	E		&	30.5		&	28.0		&	$0.08 \pm 0.03$		&	$-1.63 \pm 0.06$		&	$-1.07$	\\
107.8$+$02.3		&	NGC~7354	&	1100	$\pm$	500	&	X		&	Inter		&	E		&	33.0		&	31.0		&	$1.17 \pm 0.11$		&	$-1.65 \pm 0.13$		&	$-1.07$	\\
118.8$-$74.7		&	NGC~246	&	$495^{+145}_{-100}$		&	P		&	Thin		&	E		&	260.0		&	227.0		&	$0.02 \pm 0.01$		&	$-4.08 \pm 0.05$		&	$-0.54$	\\
119.3$+$00.3		&	BV~5-1	&	4200	$\pm$	1300	&	K;X		&	Thick		&	B		&	42.0		&	10.0		&	$0.61 \pm 0.21$		&	$-2.90 \pm 0.21$		&	$-0.68$	\\
120.0$+$09.8		&	NGC~40	&	1150	$\pm$	120	&	M		&	Inter		&	E		&	56.0		&	34.0		&	$0.34 \pm 0.06$		&	$-2.25 \pm 0.08$		&	$-0.91$	\\
126.6$+$01.3		&	IPHASX J0125+6356	&	6300$\pm$700		&	K;X		&	Thick		&	B		&	22.0		&	12.0		&	$1.38 \pm 0.07$		&	$-2.75 \pm 0.09$		&	$-0.62$	\\
128.0$-$04.1		&	Sh~2-188	&	770	$\pm$	230	&	G;Z		&	Thick		&	A		&	702.0		&	610.0		&	$0.33 \pm 0.03$		&	$-4.66 \pm 0.11$		&	$+0.09$	\\
129.2$-$02.0		&	We~2-5	&	2300	$\pm$	600	&	K		&	Thick		&	B		&	210.0		&	165.0		&	$0.45 \pm 0.07$		&	$-5.16 \pm 0.08$		&	$+0.02$	\\
130.2$+$01.3		&	IC~1747	&	2800	$\pm$	300	&	X		&	Inter		&	E		&	13.0		&	13.0		&	$0.60 \pm 0.23$		&	$-1.64 \pm 0.24$		&	$-1.09$	\\
135.6$+$01.0		&	WeBo~1	&	$3000^{+800}_{-700}$		&	P		&	Thick		&	B		&	65.0		&	20.0		&	$0.57 \pm 0.06$		&	$-3.82 \pm 0.07$		&	$-0.58$	\\
135.9$+$55.9		&	SBSS~1150+599	&	21000	$\pm$	2500	&	M		&	Thin		&	E		&	9.2		&	9.2		&	$0.03 \pm 0.03$		&	$-4.31 \pm 0.05$		&	$-0.33$	\\
136.3$+$05.5		&	HFG~1	&	630	$\pm$	320	&	P		&	Thin		&	E		&	500.0		&	460.0		&	$0.43 \pm 0.07$		&	$-4.72 \pm 0.11$		&	$-0.08$	\\
144.1$+$06.1		&	NGC~1501	&	820	$\pm$	240	&	G		&	Thin		&	E		&	57.0		&	50.0		&	$0.67 \pm 0.16$		&	$-2.42 \pm 0.17$		&	$-0.97$	\\
144.8$+$65.8		&	LTNF~1	&	2000	$\pm$	500	&	P		&	Thin		&	E		&	230.0		&	215.0		&	$0.03 \pm 0.01$		&	$-6.22 \pm 0.04$		&	$+0.03$	\\
147.4$-$02.3		&	M~1-4	&	3300	$\pm$	350	&	X		&	Thin		&	E		&	4.2		&	4.2		&	$1.07 \pm 0.14$		&	$-0.68 \pm 0.16$		&	$-1.47$	\\
148.4$+$57.0		&	NGC~3587	&	870	$\pm$	260	&	G		&	Inter		&	R		&	208.0		&	202.0		&	$0.00 \pm 0.01$		&	$-3.85 \pm 0.06$		&	$-0.48$	\\
149.4$-$09.2		&	HaWe~4	&	1150	$\pm$	700	&	G		&	Inter		&	A		&	620.0		&	480.0		&	$0.24 \pm 0.04$		&	$-5.63 \pm 0.12$		&	$+0.19$	\\
149.7$-$03.3		&	IsWe~1	&	720	$\pm$	230	&	G		&	Inter		&	B		&	750.0		&	700.0		&	$0.22 \pm 0.03$		&	$-5.65 \pm 0.11$		&	$+0.10$	\\
158.6$+$00.7		&	Sh~2-216	&	$129^{+6}_{-5}$		&	T		&	Thick		&	R		&	6000.0		&	5940.0		&	$0.04 \pm 0.03$		&	$-5.63 \pm 0.11$		&	$+0.28$	\\
158.9$+$17.8		&	PuWe~1	&	$365^{+47}_{-37}$		&	T		&	Inter		&	R		&	1240.0		&	1180.0		&	$0.10 \pm 0.02$		&	$-5.55 \pm 0.11$		&	$+0.03$	\\
164.8$+$31.1		&	JnEr~1	&	1300	$\pm$	400	&	G;M		&	Thick		&	E		&	394.0		&	345.0		&	$0.02 \pm 0.02$		&	$-5.06 \pm 0.09$		&	$+0.07$	\\
165.5$-$15.2		&	NGC~1514	&	$550^{+190}_{-150}$		&	P		&	Thin		&	E		&	188.0		&	182.0		&	$0.52 \pm 0.09$		&	$-3.44 \pm 0.14$		&	$-0.61$	\\
166.1$+$10.4		&	IC~2149	&	1950	$\pm$	450	&	G		&	Thin		&	Eb		&	12.5		&	8.0		&	$0.19 \pm 0.05$		&	$-1.08 \pm 0.07$		&	$-1.33$	\\
189.1$+$19.8		&	NGC~2371-72	&	2150	$\pm$	500	&	G		&	Inter		&	E		&	48.9		&	30.6		&	$0.04 \pm 0.03$		&	$-2.91 \pm 0.11$		&	$-0.70$	\\
191.4$+$33.1		&	TK~1	&	$532^{+113}_{-80}$		&	T		&	Inter		&	A		&	2360.0		&	1690.0		&	$0.03 \pm 0.02$		&	$-6.63 \pm 0.11$		&	$+0.41$	\\
193.6$-$09.5		&	H~3-75	&	$3300^{+800}_{-500}$		&	P		&	Thin		&	R		&	31.0		&	30.0		&	$0.31 \pm 0.11$		&	$-3.35 \pm 0.13$		&	$-0.69$	\\
194.2$+$02.5		&	J~900	&	4550	$\pm$	250	&	E;X		&	Inter		&	E		&	8.2		&	7.8		&	$0.49 \pm 0.12$		&	$-1.30 \pm 0.13$		&	$-1.05$	\\
197.4$-$06.4		&	WeDe~1	&	990	$\pm$	290	&	G		&	Thick		&	B		&	1020.0		&	840.0		&	$0.09 \pm 0.03$		&	$-5.58 \pm 0.11$		&	$+0.44$	\\
197.8$-$03.3		&	Abell~14	&	5500	$\pm$	1000	&	K;P		&	Thick		&	B		&	40.0		&	25.5		&	$0.65 \pm 0.05$		&	$-4.13 \pm 0.10$		&	$-0.36$	\\
197.8$+$17.3		&	NGC~2392	&	1390	$\pm$	500	&	E;G		&	Inter		&	B		&	46.0		&	44.0		&	$0.09 \pm 0.06$		&	$-2.34 \pm 0.09$		&	$-0.82$	\\
201.9$-$04.6		&	We~1-4	&	4800	$\pm$	1500	&	K		&	Thick		&	B		&	41.4		&	37.6		&	$0.65 \pm 0.02$		&	$-4.20 \pm 0.08$		&	$-0.34$	\\
204.8$-$03.5		&	K~3-72	&	4600	$\pm$	800	&	K;X		&	Thick		&	E		&	22.9		&	18.0		&	$0.51 \pm 0.21$		&	$-3.48 \pm 0.22$		&	$-0.65$	\\
205.1$+$14.2		&	Abell~21	&	$541^{+205}_{-117}$		&	T		&	Thick		&	B		&	750.0		&	515.0		&	$0.07 \pm 0.02$		&	$-4.70 \pm 0.06$		&	$-0.09$	\\
206.4$-$40.5		&	NGC~1535	&	2190	$\pm$	370	&	G;P		&	Thin		&	E		&	33.3		&	32.1		&	$0.02 \pm 0.02$		&	$-2.23 \pm 0.06$		&	$-0.76$	\\
214.9$+$07.8		&	Abell~20	&	2750	$\pm$	400	&	G;M		&	Thin		&	R		&	67.3		&	60.5		&	$0.17 \pm 0.07$		&	$-4.33 \pm 0.09$		&	$-0.37$	\\
215.2$-$24.2		&	IC~418	&	1300	$\pm$	400	&	E		&	Inter		&	E		&	14.0		&	11.0		&	$0.20 \pm 0.07$		&	$-0.27 \pm 0.09$		&	$-1.41$	\\
215.5$-$30.8		&	Abell~7	&	$676^{+267}_{-150}$		&	T		&	Inter		&	R		&	790.0		&	776.0		&	$0.04 \pm 0.02$		&	$-5.48 \pm 0.07$		&	$+0.11$	\\
215.6$+$03.6		&	NGC~2346	&	860	$\pm$	250	&	P;X		&	Thick		&	B		&	124.0		&	59.0		&	$0.25 \pm 0.28$		&	$-3.55 \pm 0.28$		&	$-0.75$	\\
219.1$+$31.2		&	Abell~31	&	$621^{+91}_{-70}$		&	T		&	Inter		&	E		&	970.0		&	890.0		&	$0.04 \pm 0.03$		&	$-5.36 \pm 0.07$		&	$+0.15$	\\
220.3$-$53.9		&	NGC~1360	&	460	$\pm$	80	&	G		&	Thin		&	E		&	420.0		&	266.0		&	$0.01 \pm 0.01$		&	$-4.09 \pm 0.05$		&	$-0.43$	\\
221.6$+$46.4		&	EGB~6	&	610	$\pm$	180	&	G		&	Inter		&	E		&	780.0		&	660.0		&	$0.03 \pm 0.02$		&	$-5.97 \pm 0.07$		&	$+0.03$	\\
221.7$+$05.3		&	M~3-3	&	$5500^{+1800}_{-1300}$		&	K		&	Thick		&	B		&	16.6		&	15.8		&	$0.22 \pm 0.07$		&	$-3.23 \pm 0.09$		&	$-0.67$	\\
228.2$-$22.1		&	LoTr~1	&	$2400^{+400}_{-300}$		&	P		&	Thin		&	R		&	142.0		&	142.0		&	$0.04 \pm 0.04$		&	$-5.40 \pm 0.11$		&	$-0.08$	\\
229.6$-$02.7		&	K~1-10	&	5000	$\pm$	1300	&	K		&	Thick		&	B		&	62.0		&	48.0		&	$0.52 \pm 0.01$		&	$-4.66 \pm 0.07$		&	$-0.23$	\\
231.8$+$04.1		&	NGC~2438	&	1880	$\pm$	570	&	G		&	Thick		&	Eb		&	80.7		&	78.3		&	$0.17 \pm 0.06$		&	$-3.40 \pm 0.08$		&	$-0.44$	\\
233.5$-$16.3		&	Abell~15	&	4000	$\pm$	500	&	G;M		&	Thin		&	R		&	36.6		&	34.7		&	$0.04 \pm 0.23$		&	$-4.23 \pm 0.24$		&	$-0.46$	\\
234.8$+$02.4		&	NGC~2440	&	1770	$\pm$	450	&	X		&	Thick		&	B		&	58.9		&	25.1		&	$0.32 \pm 0.08$		&	$-1.99 \pm 0.10$		&	$-0.78$	\\
238.0$+$34.8		&	Abell~33	&	$1170^{+180}_{-60}$		&	P		&	Thin		&	R		&	272.0		&	268.0		&	$0.03 \pm 0.01$		&	$-5.23 \pm 0.04$		&	$-0.10$	\\
239.6$+$13.9		&	NGC~2610	&	2500	$\pm$	500	&	M		&	Thin		&	R		&	49.7		&	47.6		&	$0.05 \pm 0.02$		&	$-3.45 \pm 0.06$		&	$-0.53$	\\
243.3$-$01.0		&	NGC~2452	&	3700	$\pm$	360	&	X		&	Inter		&	Eb		&	18.3		&	12.4		&	$0.43 \pm 0.05$		&	$-1.99 \pm 0.07$		&	$-0.87$	\\
247.5$-$04.7		&	HFG~2	&	2100	$\pm$	500	&	K		&	Thin		&	E		&	180.5		&	153.0		&	$0.10 \pm 0.03$		&	$-5.14 \pm 0.08$		&	$-0.07$	\\
248.7$+$29.5		&	Abell~34	&	$1220^{+180}_{-60}$		&	P		&	Thin		&	R		&	290.0		&	284.0		&	$0.03 \pm 0.02$		&	$-5.47 \pm 0.09$		&	$-0.08$	\\
255.3$-$59.6		&	Lo~1	&	850	$\pm$	260	&	G		&	Thin		&	E		&	451.0		&	385.0		&	$0.00 \pm 0.01$		&	$-5.65 \pm 0.07$		&	$-0.09$	\\
259.1$+$00.9		&	Hen~2-11	&	700	$\pm$	180	&	P		&	Thin		&	Eb		&	121.7		&	64.0		&	$1.58 \pm 0.11$		&	$-2.54 \pm 0.13$		&	$-0.82$	\\
261.0$+$32.0		&	NGC~3242	&	780	$\pm$	230	&	E		&	Thin		&	E		&	45.0		&	39.0		&	$0.05 \pm 0.02$		&	$-1.76 \pm 0.06$		&	$-1.10$	\\
261.9$+$08.5		&	NGC~2818	&	3000	$\pm$	800	&	C		&	Thick		&	B		&	56.2		&	46.0		&	$0.17 \pm 0.08$		&	$-3.24 \pm 0.10$		&	$-0.43$	\\
272.1$+$12.3		&	NGC~3132	&	820	$\pm$	250	&	M;P		&	Inter		&	Eb		&	86.0		&	60.0		&	$0.07 \pm 0.03$		&	$-2.75 \pm 0.06$		&	$-0.85$	\\
274.3$+$09.1		&	Lo~4	&	4600	$\pm$	1400	&	G		&	Thin		&	E		&	41.6		&	38.9		&	$0.14 \pm 0.07$		&	$-4.37 \pm 0.14$		&	$-0.35$	\\
278.1$-$05.9		&	NGC~2867	&	2440	$\pm$	600	&	G		&	Inter		&	E		&	14.4		&	13.9		&	$0.30 \pm 0.04$		&	$-1.27 \pm 0.07$		&	$-1.08$	\\
279.6$-$03.1		&	Hen~2-36	&	$1500^{+1300}_{-800}$		&	P		&	Thin 		&	Eb		&	24.8		&	15.3		&	$0.63 \pm 0.07$		&	$-2.08 \pm 0.09$		&	$-1.15$	\\
283.6$+$25.3		&	K~1-22	&	$1340^{+220}_{-190}$		&	P		&	Inter		&	E		&	200.0		&	186.0		&	$0.06 \pm 0.03$		&	$-4.59 \pm 0.07$		&	$-0.20$	\\
283.8$-$04.2		&	Hen~2-39	&	$7600^{+1500}_{-1300}$		&	P		&	Inter		&	E		&	12.4		&	12.2		&	$0.37 \pm 0.22$		&	$-2.67 \pm 0.23$		&	$-0.64$	\\
283.9$+$09.7		&	DS~1	&	700	$\pm$	100	&	P		&	Thin		&	E		&	354.0		&	315.0		&	$0.15 \pm 0.03$		&	$-4.66 \pm 0.06$		&	$-0.25$	\\
285.7$-$14.9		&	IC~2448	&	2300	$\pm$	300	&	E;G		&	Thin		&	R		&	22.0		&	22.0		&	$0.07 \pm 0.03$		&	$-2.25 \pm 0.07$		&	$-0.91$	\\
291.4$+$19.2		&	LoTr~4	&	4700	$\pm$	1300	&	G		&	Thin		&	E		&	30.4		&	27.2		&	$0.17 \pm 0.15$		&	$-4.14 \pm 0.18$		&	$-0.48$	\\
294.1$+$43.6		&	NGC~4361	&	930	$\pm$	280	&	G		&	Thin		&	E		&	119.0		&	115.0		&	$0.02 \pm 0.02$		&	$-3.47 \pm 0.06$		&	$-0.58$	\\
294.6$+$04.7		&	NGC~3918	&	1600	$\pm$	500	&	E;H		&	Inter		&	E		&	18.7		&	17.1		&	$0.21 \pm 0.07$		&	$-1.07 \pm 0.09$		&	$-1.19$	\\
305.3$-$03.1		&	PHR~J1315-6555	&	10000	$\pm$	400	&	C		&	Thick		&	B		&	11.2		&	10.5		&	$0.83 \pm 0.08$		&	$-2.97 \pm 0.09$		&	$-0.58$	\\
307.2$-$03.4		&	NGC~5189	&	1200	$\pm$	300	&	G;K;X		&	Inter		&	Eb		&	163.0		&	108.0		&	$0.31 \pm 0.08$		&	$-3.14 \pm 0.10$		&	$-0.41$	\\
307.3$+$02.0		&	PHR~J1327-6032	&	2200	$\pm$	600	&	X		&	Thick		&	B		&	210.0		&	180.0		&	$0.40 \pm 0.10$		&	$-4.94 \pm 0.13$		&	$+0.02$	\\
308.2$+$07.7		&	MeWe~1-3	&	4700	$\pm$	1000	&	G;M		&	Thin		&	R		&	19.0		&	19.0		&	$0.34 \pm 0.07$		&	$-3.68 \pm 0.14$		&	$-0.66$	\\
310.3$+$24.7		&	Lo~8	&	1900	$\pm$	700	&	G		&	Thin		&	E		&	132.0		&	110.0		&	$0.03 \pm 0.02$		&	$-5.21 \pm 0.11$		&	$-0.26$	\\
311.0$+$02.4		&	SuWt~2	&	2300	$\pm$	200	&	P		&	Thick		&	B		&	86.5		&	43.4		&	$0.40 \pm 0.04$		&	$-4.14 \pm 0.13$		&	$-0.47$	\\
315.0$-$00.3		&	Hen~2-111	&	2400	$\pm$	400	&	K;X		&	Thick		&	B		&	29.4		&	14.5		&	$1.05 \pm 0.26$		&	$-1.76 \pm 0.27$		&	$-0.98$	\\
318.4$+$41.4		&	Abell~36	&	530	$\pm$	170	&	G		&	Thin		&	E		&	450.0		&	315.0		&	$0.04 \pm 0.03$		&	$-4.79 \pm 0.06$		&	$-0.31$	\\
321.6$+$02.2		&	CVMP~1	&	1950	$\pm$	300	&	K;X		&	Thick		&	B		&	258.0		&	135.0		&	$0.85 \pm 0.14$		&	$-4.47 \pm 0.15$		&	$-0.05$	\\
322.5$-$05.2		&	NGC~5979	&	1930	$\pm$	100	&	E;X		&	Thin		&	E		&	20.2		&	19.1		&	$0.25 \pm 0.04$		&	$-2.26 \pm 0.07$		&	$-1.04$	\\
327.8$+$10.0		&	NGC~5882	&	1720	$\pm$	420	&	E		&	Thin		&	E		&	15.6		&	12.9		&	$0.26 \pm 0.03$		&	$-1.08 \pm 0.06$		&	$-1.23$	\\
329.3$-$02.8		&	Mz~2	&	2150	$\pm$	400	&	P;X		&	Inter		&	E		&	46.0		&	28.0		&	$0.71 \pm 0.18$		&	$-2.60 \pm 0.19$		&	$-0.73$	\\
329.8$-$02.1		&	BMP~J1613-5406	&	1700	$\pm$	100	&	C		&	Thick		&	B		&	335.0		&	215.0		&	$0.25 \pm 0.06$		&	$-5.48 \pm 0.11$		&	$+0.05$	\\
332.5$-$16.9		&	HaTr~7	&	1800	$\pm$	700	&	G		&	Thin		&	E		&	188.0		&	180.0		&	$0.08 \pm 0.03$		&	$-5.01 \pm 0.09$		&	$-0.10$	\\
335.5$+$12.4		&	DS~2	&	1000	$\pm$	350	&	G		&	Thin		&	E		&	186.0		&	186.0		&	$0.20 \pm 0.04$		&	$-5.15 \pm 0.10$		&	$-0.35$	\\
339.9$+$88.4		&	LoTr~5	&	$580^{+150}_{-140}$		&	P		&	Thin		&	E		&	525.0		&	510.0		&	$0.01 \pm 0.01$		&	$-5.52 \pm 0.11$		&	$-0.13$	\\
341.6$+$13.7		&	NGC~6026	&	2000	$\pm$	500	&	M		&	Thin		&	E		&	53.0		&	45.5		&	$0.31 \pm 0.11$		&	$-3.36 \pm 0.12$		&	$-0.62$	\\
342.5$-$14.3		&	Sp~3	&	$2220^{+610}_{-480}$		&	P		&	Inter		&	E		&	36.0		&	35.0		&	$0.12 \pm 0.05$		&	$-2.63 \pm 0.07$		&	$-0.70$	\\
343.3$-$00.6		&	HaTr~5	&	$2100^{+400}_{-350}$		&	P		&	Thick		&	E		&	112.0		&	96.0		&	$0.60 \pm 0.07$		&	$-4.02 \pm 0.08$		&	$-0.28$	\\
349.5$+$01.0		&	NGC~6302	&	1170	$\pm$	140	&	E		&	Thick		&	B		&	90.0		&	35.0		&	$0.90 \pm 0.08$		&	$-1.48 \pm 0.10$		&	$-0.80$	\\
353.5$-$05.0		&	JaFu2	&	13600 $\pm$ 1400		&	C		&	Thin		&	E		&	6.0		&	4.9		&	$0.47 \pm 0.12$		&	$-3.48 \pm 0.20$		&	$-0.75$	\\
359.3$-$00.9		&	Hb~5	&	1400	$\pm$	300	&	M		&	Thick		&	E		&	51.7		&	18.1		&	$1.19 \pm 0.34$		&	$-1.51 \pm 0.35$		&	$-0.98$	\\
\hline
000.4$-$02.9		&	M~3-19	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	7.2		&	6.6		&	$0.99 \pm 0.12$		&	$-1.39 \pm 0.17$		&	$-0.86$	\\
000.7$-$02.7		&	M~2-21	&	8300 $\pm$ 2400		&	Bulge		&	Thin		&	R		&	2.8		&	2.8		&	$0.66 \pm 0.15$		&	$-0.87 \pm 0.16$		&	$-1.25$	\\
000.7$+$03.2		&	M~4-5	&	8300 $\pm$ 2400		&	Bulge		&	Thick		&	B		&	6.7		&	4.9		&	$1.54 \pm 0.30$		&	$-1.36 \pm 0.31$		&	$-0.94$	\\
000.9$-$02.0		&	Bl~3-13	&	8300 $\pm$ 2400		&	Bulge		&	Thin		&	E		&	4.2		&	3.9		&	$1.13 \pm 0.46$		&	$-1.15 \pm 0.47$		&	$-1.09$	\\
001.2$+$02.1		&	Hen~2-262	&	8300 $\pm$ 2400		&	Bulge		&	Thick		&	E		&	4.6		&	4.5		&	$1.73 \pm 0.23$		&	$-0.95 \pm 0.25$		&	$-1.04$	\\
002.1$-$04.2		&	H~1-54	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	B		&	1.9		&	1.6		&	$0.79 \pm 0.15$		&	$-0.01 \pm 0.16$		&	$-1.46$	\\
002.3$-$03.4		&	H~2-37	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	B		&	6.0		&	3.5		&	$0.92 \pm 0.24$		&	$-1.63 \pm 0.27$		&	$-1.04$	\\
002.5$-$01.7		&	Pe~2-11	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	R		&	7.8		&	6.5		&	$1.48 \pm 0.34$		&	$-2.07 \pm 0.41$		&	$-0.85$	\\
002.6$-$03.4		&	M~1-37	&	8300 $\pm$ 2400		&	Bulge		&	Thick		&	B		&	0.8		&	0.7		&	$0.65 \pm 0.17$		&	$+0.43 \pm 0.18$		&	$-1.83$	\\
002.6$+$04.2		&	Th~3-27	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	2.1		&	1.9		&	$1.35 \pm 0.10$		&	$-0.76 \pm 0.13$		&	$-1.42$	\\
002.8$+$01.7		&	H~2-20	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	2.8		&	2.7		&	$1.20 \pm 0.34$		&	$-1.13 \pm 0.35$		&	$-1.26$	\\
003.7$-$04.6		&	M~2-30	&	8300 $\pm$ 2400		&	Bulge		&	Thin		&	E		&	5.1		&	5.0		&	$0.48 \pm 0.07$		&	$-1.53 \pm 0.11$		&	$-1.00$	\\
003.8$-$17.1		&	Hb~8	&	8300 $\pm$ 2400		&	Bulge		&	Thin		&	R		&	2.9		&	2.3		&	$0.09 \pm 0.06$		&	$-1.35 \pm 0.08$		&	$-1.29$	\\
004.0$-$05.8		&	Pe~1-12	&	8300 $\pm$ 2400		&	Bulge		&	Thin		&	E		&	10.0		&	9.0		&	$0.50 \pm 0.04$		&	$-2.91 \pm 0.06$		&	$-0.72$	\\
004.2$-$03.2		&	KFL~10	&	8300 $\pm$ 2400		&	Bulge		&	Thin		&	E		&	7.1		&	5.6		&	$0.51 \pm 0.15$		&	$-2.78 \pm 0.16$		&	$-0.90$	\\
004.3$+$01.8		&	H~2-24	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	B		&	8.4		&	4.3		&	$1.47 \pm 0.11$		&	$-1.18 \pm 0.13$		&	$-0.92$	\\
005.0$+$03.0		&	Pe~1-9	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	R		&	13.6		&	13.4		&	$0.87 \pm 0.08$		&	$-2.59 \pm 0.12$		&	$-0.57$	\\
006.0$-$03.6		&	M~2-31	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	4.0		&	3.7		&	$0.91 \pm 0.08$		&	$-0.76 \pm 0.09$		&	$-1.16$	\\
008.3$-$07.3		&	NGC~6644	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	B		&	4.4		&	4.3		&	$0.29 \pm 0.11$		&	$-0.66 \pm 0.13$		&	$-1.06$	\\
009.3$-$06.5		&	SB~15	&	8300 $\pm$ 2400		&	Bulge		&	Thin		&	E		&	14.4		&	13.8		&	$0.48 \pm 0.08$		&	$-3.73 \pm 0.14$		&	$-0.55$	\\
009.6$-$10.6		&	M~3-33	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	7.4		&	7.3		&	$0.27 \pm 0.08$		&	$-2.15 \pm 0.10$		&	$-0.84$	\\
010.7$-$06.4		&	IC~4732	&	8300 $\pm$ 2400		&	Bulge		&	Thin		&	E		&	1.4		&	1.4		&	$0.36 \pm 0.10$		&	$-0.15 \pm 0.11$		&	$-1.56$	\\
350.8$-$02.4		&	H~1-22	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	3.5		&	3.2		&	$1.18 \pm 0.34$		&	$-0.92 \pm 0.35$		&	$-1.18$	\\
353.2$-$05.2		&	H~1-38	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	B		&	14.0		&	12.0		&	$0.55 \pm 0.19$		&	$-2.95 \pm 0.23$		&	$-0.59$	\\
355.6$-$02.7		&	H~1-32	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	2.3		&	2.2		&	$1.02 \pm 0.15$		&	$-0.34 \pm 0.17$		&	$-1.35$	\\
355.9$+$02.7		&	Th~3-10	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	3.0		&	2.6		&	$2.20 \pm 0.28$		&	$-0.68 \pm 0.29$		&	$-1.26$	\\
355.9$+$03.6		&	H~1-9	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	5.0		&	4.0		&	$1.04 \pm 0.24$		&	$-0.94 \pm 0.25$		&	$-1.05$	\\
356.2$-$04.4		&	Cn~2-1	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	2.6		&	2.6		&	$0.52 \pm 0.09$		&	$-0.50 \pm 0.11$		&	$-1.29$	\\
356.7$-$06.4		&	H~1-51	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	17.7		&	15.2		&	$0.33 \pm 0.08$		&	$-3.35 \pm 0.16$		&	$-0.49$	\\
356.8$-$05.4		&	H~2-35	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	7.0		&	6.5		&	$0.48 \pm 0.10$		&	$-2.66 \pm 0.23$		&	$-0.87$	\\
356.8$+$03.3		&	Th~3-12	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	B		&	2.0		&	1.3		&	$1.33 \pm 0.12$		&	$-0.98 \pm 0.16$		&	$-1.49$	\\
356.9$+$04.4		&	M~3-38	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	B		&	1.6		&	1.2		&	$1.23 \pm 0.17$		&	$-0.22 \pm 0.18$		&	$-1.56$	\\
357.1$+$01.9		&	Th~3-24	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	8.6		&	7.3		&	$1.45 \pm 0.21$		&	$-2.40 \pm 0.23$		&	$-0.80$	\\
357.1$+$03.6		&	M~3-7	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	6.5		&	6.0		&	$0.97 \pm 0.13$		&	$-1.31 \pm 0.14$		&	$-0.91$	\\
357.4$-$07.2		&	SB~51	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	45.6		&	33.0		&	$0.25 \pm 0.06$		&	$-5.00 \pm 0.07$		&	$-0.11$	\\
357.5$+$03.2		&	M~3-42	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	B		&	7.2		&	4.4		&	$1.06 \pm 0.17$		&	$-1.88 \pm 0.21$		&	$-0.95$	\\
358.2$+$03.6		&	M~3-10	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	4.2		&	4.0		&	$1.22 \pm 0.15$		&	$-0.72 \pm 0.16$		&	$-1.09$	\\
358.6$+$01.8		&	M~4-6	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	2.5		&	2.3		&	$1.98 \pm 0.20$		&	$-0.31 \pm 0.24$		&	$-1.32$	\\
358.8$+$03.0		&	Th~3-26	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	9.1		&	8.3		&	$1.29 \pm 0.15$		&	$-1.99 \pm 0.19$		&	$-0.76$	\\
358.9$+$03.2		&	H~1-20	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	4.4		&	3.8		&	$1.43 \pm 0.13$		&	$-0.92 \pm 0.15$		&	$-1.09$	\\
359.2$+$04.7		&	Th~3-14	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	1.7		&	1.6		&	$1.37 \pm 0.19$		&	$-0.55 \pm 0.22$		&	$-1.48$	\\
359.4$-$08.5		&	SB~55	&	8300 $\pm$ 2400		&	Bulge		&	Thin		&	E		&	16.2		&	13.8		&	$0.18 \pm 0.07$		&	$-3.38 \pm 0.13$		&	$-0.53$	\\
359.4$+$02.3		&	Th~3-32	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	3.5		&	3.0		&	$1.56 \pm 0.28$		&	$-1.53 \pm 0.28$		&	$-1.19$	\\
359.7$-$04.4		&	KFL~3	&	8300 $\pm$ 2400		&	Bulge		&	Thick		&	R		&	15.2		&	14.3		&	$0.59 \pm 0.20$		&	$-3.18 \pm 0.20$		&	$-0.53$	\\
359.9$-$04.5		&	M~2-27	&	8300 $\pm$ 2400		&	Bulge		&	Inter		&	E		&	3.3		&	3.0		&	$0.99 \pm 0.12$		&	$-0.52 \pm 0.13$		&	$-1.20$	\\
\hline
004.8$-$22.7	&	Hen 2-436	&	26000 $\pm$ 2000	&	Sgr dSph	&	Inter	&	E	&	0.60	&	0.60	&	$0.28 \pm  0.05$	&	$-0.28 \pm 0.07$	&	$-1.37$	\\
005.2$-$18.6	&	StWr 2-21	&	26000 $\pm$ 2000	&	Sgr dSph	&	Inter	&	E	&	2.70	&	2.70	&	$0.03 \pm  0.02$	&	$-2.39 \pm 0.05$	&	$-0.72$	\\
006.8$-$19.8	&	Wray 16-423	&	26000 $\pm$ 2000	&	Sgr dSph	&	Inter	&	E	&	1.45	&	1.45	&	$0.14 \pm  0.03$	&	$-1.00 \pm 0.05$	&	$-0.99$	\\
\hline																						
$\ldots$	&	LMC-J 33	&	50000 $\pm$ 1000	&	LMC	&	Thin	&	E	&	1.53	&	1.79	&	$0.08 \pm  0.02$	&	$-2.92 \pm 0.05$	&	$-0.70$	\\
$\ldots$	&	LMC-MG 4	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	4.30	&	3.30	&	$0.08 \pm  0.02$	&	$-3.97 \pm 0.05$	&	$-0.34$	\\
$\ldots$	&	LMC-MG 14	&	50000 $\pm$ 1000	&	LMC	&	Thin	&	E	&	1.58	&	1.58	&	$0.08 \pm  0.02$	&	$-2.67 \pm 0.05$	&	$-0.72$	\\
$\ldots$	&	LMC-MG 16	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	1.28	&	1.63	&	$0.08 \pm  0.02$	&	$-2.96 \pm 0.05$	&	$-0.76$	\\
$\ldots$	&	LMC-MG 29	&	50000 $\pm$ 1000	&	LMC	&	Inter	&	B	&	1.48	&	2.30	&	$0.10 \pm  0.02$	&	$-2.73 \pm 0.05$	&	$-0.65$	\\
$\ldots$	&	LMC-MG 40	&	50000 $\pm$ 1000	&	LMC	&	Thin	&	E	&	0.38	&	0.33	&	$0.12 \pm  0.02$	&	$-1.42 \pm 0.05$	&	$-1.37$	\\
$\ldots$	&	LMC-MG 45	&	50000 $\pm$ 1000	&	LMC	&	Inter	&	E	&	0.31	&	0.23	&	$0.54 \pm  0.06$	&	$-0.03 \pm 0.08$	&	$-1.49$	\\
$\ldots$	&	LMC-MG 51	&	50000 $\pm$ 1000	&	LMC	&	Thin	&	E	&	1.22	&	1.43	&	$0.08 \pm  0.02$	&	$-2.96 \pm 0.05$	&	$-0.80$	\\
$\ldots$	&	LMC-MG 70	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.48	&	0.67	&	$0.13 \pm  0.02$	&	$-1.92 \pm 0.05$	&	$-1.16$	\\
$\ldots$	&	LMC-Mo 7	&	50000 $\pm$ 1000	&	LMC	&	Thin	&	E	&	0.72	&	0.93	&	$0.08 \pm  0.02$	&	$-2.72 \pm 0.05$	&	$-1.00$	\\
$\ldots$	&	LMC-Mo 21	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	3.10	&	2.90	&	$0.08 \pm  0.02$	&	$-4.01 \pm 0.05$	&	$-0.44$	\\
$\ldots$	&	LMC-Mo 33	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	2.12	&	1.58	&	$0.08 \pm  0.02$	&	$-3.00 \pm 0.05$	&	$-0.65$	\\
$\ldots$	&	LMC-Mo 36	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	1.14	&	0.97	&	$0.20 \pm  0.02$	&	$-2.82 \pm 0.05$	&	$-0.89$	\\
$\ldots$	&	LMC-Mo 47	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	3.47	&	3.47	&	$0.20 \pm  0.02$	&	$-3.60 \pm 0.05$	&	$-0.38$	\\
$\ldots$	&	LMC-RP 265	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	4.20	&	3.40	&	$0.08 \pm  0.02$	&	$-3.72 \pm 0.05$	&	$-0.34$	\\
$\ldots$	&	LMC-RP 671	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	R	&	4.78	&	4.78	&	$0.48 \pm  0.05$	&	$-4.43 \pm 0.06$	&	$-0.24$	\\
$\ldots$	&	LMC-RP 723	&	50000 $\pm$ 1000	&	LMC	&	Thin	&	R	&	3.20	&	3.20	&	$0.25 \pm  0.02$	&	$-3.41 \pm 0.05$	&	$-0.41$	\\
$\ldots$	&	LMC-RP 764	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	3.70	&	2.77	&	$0.34 \pm  0.03$	&	$-3.54 \pm 0.05$	&	$-0.41$	\\
$\ldots$	&	LMC-RP 885	&	50000 $\pm$ 1000	&	LMC	&	Thin	&	R	&	2.20	&	2.20	&	$0.29 \pm  0.03$	&	$-2.99 \pm 0.05$	&	$-0.57$	\\
$\ldots$	&	LMC-RP 1375	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	4.80	&	3.40	&	$0.29 \pm  0.03$	&	$-3.53 \pm 0.05$	&	$-0.31$	\\
$\ldots$	&	LMC-RP 1550	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	1.24	&	1.11	&	$0.18 \pm  0.02$	&	$-2.55 \pm 0.05$	&	$-0.85$	\\
$\ldots$	&	LMC-Sa 107	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	1.70	&	1.62	&	$0.35 \pm  0.04$	&	$-2.65 \pm 0.06$	&	$-0.70$	\\
$\ldots$	&	LMC-Sa 117	&	50000 $\pm$ 1000	&	LMC	&	Thin	&	E	&	1.18	&	1.30	&	$0.14 \pm  0.02$	&	$-2.43 \pm 0.05$	&	$-0.82$	\\
$\ldots$	&	LMC-Sa 121	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	1.58	&	1.65	&	$0.08 \pm  0.02$	&	$-2.94 \pm 0.05$	&	$-0.71$	\\
$\ldots$	&	LMC-SMP 1	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	R	&	0.76	&	0.55	&	$0.08 \pm  0.02$	&	$-0.19 \pm 0.05$	&	$-1.40$	\\
$\ldots$	&	LMC-SMP 3	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.26	&	0.23	&	$0.08 \pm  0.02$	&	$+0.05 \pm 0.05$	&	$-1.53$	\\
$\ldots$	&	LMC-SMP 4	&	50000 $\pm$ 1000	&	LMC	&	Thin	&	E	&	1.21	&	1.21	&	$0.08 \pm  0.02$	&	$-2.41 \pm 0.05$	&	$-0.83$	\\
$\ldots$	&	LMC-SMP 5	&	50000 $\pm$ 1000	&	LMC	&	Inter	&	R	&	0.50	&	0.46	&	$0.08 \pm  0.02$	&	$-0.93 \pm 0.05$	&	$-1.24$	\\
$\ldots$	&	LMC-SMP 6	&	50000 $\pm$ 1000	&	LMC	&	Inter	&	E	&	0.67	&	0.56	&	$0.48 \pm  0.08$	&	$-0.58 \pm 0.09$	&	$-1.13$	\\
$\ldots$	&	LMC-SMP 9	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.92	&	0.73	&	$0.15 \pm  0.02$	&	$-1.85 \pm 0.05$	&	$-1.00$	\\
$\ldots$	&	LMC-SMP 10	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	1.58	&	1.58	&	$0.11 \pm  0.02$	&	$-2.17 \pm 0.05$	&	$-0.72$	\\
$\ldots$	&	LMC-SMP 11	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	0.76	&	0.55	&	$0.21 \pm  0.02$	&	$-2.06 \pm 0.05$	&	$-1.11$	\\
$\ldots$	&	LMC-SMP 13	&	50000 $\pm$ 1000	&	LMC	&	Thin	&	E	&	0.81	&	0.81	&	$0.08 \pm  0.02$	&	$-1.39 \pm 0.05$	&	$-1.01$	\\
$\ldots$	&	LMC-SMP 14	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	2.41	&	1.87	&	$0.08 \pm  0.02$	&	$-3.06 \pm 0.05$	&	$-0.59$	\\
$\ldots$	&	LMC-SMP 15	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.75	&	0.61	&	$0.08 \pm  0.02$	&	$-1.01 \pm 0.05$	&	$-1.09$	\\
$\ldots$	&	LMC-SMP 16	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	1.50	&	1.20	&	$0.10 \pm  0.02$	&	$-2.14 \pm 0.05$	&	$-0.79$	\\
$\ldots$	&	LMC-SMP 18	&	50000 $\pm$ 1000	&	LMC	&	Thin	&	R	&	0.69	&	0.64	&	$0.08 \pm  0.02$	&	$-1.79 \pm 0.05$	&	$-1.09$	\\
$\ldots$	&	LMC-SMP 19	&	50000 $\pm$ 1000	&	LMC	&	Inter	&	E	&	0.79	&	0.65	&	$0.12 \pm  0.02$	&	$-1.22 \pm 0.05$	&	$-1.06$	\\
$\ldots$	&	LMC-SMP 25	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.42	&	0.39	&	$0.08 \pm  0.02$	&	$-0.29 \pm 0.05$	&	$-1.31$	\\
$\ldots$	&	LMC-SMP 27	&	50000 $\pm$ 1000	&	LMC	&	Thin	&	E	&	0.76	&	0.76	&	$0.08 \pm  0.02$	&	$-1.99 \pm 0.05$	&	$-1.04$	\\
$\ldots$	&	LMC-SMP 28	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.58	&	0.35	&	$0.22 \pm  0.02$	&	$-1.37 \pm 0.05$	&	$-1.26$	\\
$\ldots$	&	LMC-SMP 29	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	0.51	&	0.47	&	$0.14 \pm  0.02$	&	$-0.72 \pm 0.05$	&	$-1.23$	\\
$\ldots$	&	LMC-SMP 30	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	1.68	&	1.28	&	$0.08 \pm  0.02$	&	$-2.53 \pm 0.05$	&	$-0.75$	\\
$\ldots$	&	LMC-SMP 31	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.26	&	0.26	&	$0.37 \pm  0.04$	&	$-0.02 \pm 0.06$	&	$-1.50$	\\
$\ldots$	&	LMC-SMP 33	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.67	&	0.57	&	$0.08 \pm  0.02$	&	$-1.08 \pm 0.05$	&	$-1.13$	\\
$\ldots$	&	LMC-SMP 34	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.57	&	0.50	&	$0.08 \pm  0.02$	&	$-1.11 \pm 0.05$	&	$-1.19$	\\
$\ldots$	&	LMC-SMP 37	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.50	&	0.43	&	$0.14 \pm  0.02$	&	$-0.86 \pm 0.05$	&	$-1.25$	\\
$\ldots$	&	LMC-SMP 38	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.57	&	0.40	&	$0.08 \pm  0.02$	&	$-0.67 \pm 0.05$	&	$-1.24$	\\
$\ldots$	&	LMC-SMP 39	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.60	&	0.55	&	$0.21 \pm  0.02$	&	$-1.29 \pm 0.05$	&	$-1.16$	\\
$\ldots$	&	LMC-SMP 41	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	3.56	&	1.86	&	$0.08 \pm  0.02$	&	$-2.84 \pm 0.05$	&	$-0.51$	\\
$\ldots$	&	LMC-SMP 42	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.83	&	0.67	&	$0.08 \pm  0.01$	&	$-1.54 \pm 0.04$	&	$-1.04$	\\
$\ldots$	&	LMC-SMP 43	&	50000 $\pm$ 1000	&	LMC	&	Thin	&	E	&	1.11	&	1.11	&	$0.10 \pm  0.02$	&	$-1.87 \pm 0.04$	&	$-0.87$	\\
$\ldots$	&	LMC-SMP 45	&	50000 $\pm$ 1000	&	LMC	&	Inter	&	E	&	1.66	&	1.62	&	$0.28 \pm  0.03$	&	$-1.97 \pm 0.05$	&	$-0.70$	\\
$\ldots$	&	LMC-SMP 46	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.59	&	0.49	&	$0.12 \pm  0.01$	&	$-1.62 \pm 0.04$	&	$-1.19$	\\
$\ldots$	&	LMC-SMP 47	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.45	&	0.32	&	$0.16 \pm  0.02$	&	$-0.28 \pm 0.05$	&	$-1.34$	\\
$\ldots$	&	LMC-SMP 48	&	50000 $\pm$ 1000	&	LMC	&	Inter	&	E	&	0.40	&	0.35	&	$0.19 \pm  0.02$	&	$-0.17 \pm 0.05$	&	$-1.34$	\\
$\ldots$	&	LMC-SMP 49	&	50000 $\pm$ 1000	&	LMC	&	Inter	&	E	&	1.00	&	1.00	&	$0.08 \pm  0.02$	&	$-1.91 \pm 0.05$	&	$-0.92$	\\
$\ldots$	&	LMC-SMP 50	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.68	&	0.61	&	$0.08 \pm  0.02$	&	$-1.01 \pm 0.05$	&	$-1.11$	\\
$\ldots$	&	LMC-SMP 52	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.73	&	0.73	&	$0.08 \pm  0.02$	&	$-0.96 \pm 0.05$	&	$-1.04$	\\
$\ldots$	&	LMC-SMP 53	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.54	&	0.47	&	$0.09 \pm  0.02$	&	$-0.75 \pm 0.05$	&	$-1.21$	\\
$\ldots$	&	LMC-SMP 54	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	3.60	&	1.80	&	$0.08 \pm  0.02$	&	$-3.01 \pm 0.05$	&	$-0.51$	\\
$\ldots$	&	LMC-SMP 55	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	R	&	0.36	&	0.36	&	$0.08 \pm  0.01$	&	$-0.46 \pm 0.05$	&	$-1.36$	\\
$\ldots$	&	LMC-SMP 56	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	R	&	0.55	&	0.55	&	$0.08 \pm  0.01$	&	$-1.30 \pm 0.05$	&	$-1.18$	\\
$\ldots$	&	LMC-SMP 57	&	50000 $\pm$ 1000	&	LMC	&	Thin	&	E	&	0.93	&	0.90	&	$0.13 \pm  0.01$	&	$-2.15 \pm 0.04$	&	$-0.96$	\\
$\ldots$	&	LMC-SMP 58	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	R	&	0.23	&	0.23	&	$0.08 \pm  0.01$	&	$+0.05 \pm 0.04$	&	$-1.55$	\\
$\ldots$	&	LMC-SMP 59	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	3.70	&	2.66	&	$0.08 \pm  0.01$	&	$-2.84 \pm 0.04$	&	$-0.42$	\\
$\ldots$	&	LMC-SMP 61	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.56	&	0.54	&	$0.15 \pm  0.02$	&	$-0.55 \pm 0.04$	&	$-1.18$	\\
$\ldots$	&	LMC-SMP 62	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.59	&	0.41	&	$0.08 \pm  0.01$	&	$-0.37 \pm 0.04$	&	$-1.22$	\\
$\ldots$	&	LMC-SMP 63	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.63	&	0.57	&	$0.08 \pm  0.01$	&	$-0.66 \pm 0.04$	&	$-1.17$	\\
$\ldots$	&	LMC-SMP 65	&	50000 $\pm$ 1000	&	LMC	&	Thin	&	R	&	0.59	&	0.59	&	$0.15 \pm  0.02$	&	$-1.57 \pm 0.05$	&	$-1.15$	\\
$\ldots$	&	LMC-SMP 67	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	0.88	&	0.61	&	$0.10 \pm  0.02$	&	$-1.18 \pm 0.05$	&	$-1.05$	\\
$\ldots$	&	LMC-SMP 68	&	50000 $\pm$ 1000	&	LMC	&	Thin	&	E	&	1.33	&	0.97	&	$0.08 \pm  0.02$	&	$-1.97 \pm 0.05$	&	$-0.86$	\\
$\ldots$	&	LMC-SMP 69	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	1.84	&	1.43	&	$0.08 \pm  0.02$	&	$-2.54 \pm 0.05$	&	$-0.71$	\\
$\ldots$	&	LMC-SMP 71	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.58	&	0.47	&	$0.17 \pm  0.03$	&	$-0.91 \pm 0.06$	&	$-1.20$	\\
$\ldots$	&	LMC-SMP 73	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.31	&	0.27	&	$0.12 \pm  0.02$	&	$-0.11 \pm 0.05$	&	$-1.46$	\\
$\ldots$	&	LMC-SMP 74	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	Eb	&	0.79	&	0.63	&	$0.06 \pm  0.02$	&	$-1.06 \pm 0.05$	&	$-1.07$	\\
$\ldots$	&	LMC-SMP 75	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	R	&	0.33	&	0.33	&	$0.18 \pm  0.02$	&	$-0.12 \pm 0.05$	&	$-1.40$	\\
$\ldots$	&	LMC-SMP 77	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.56	&	0.53	&	$0.08 \pm  0.02$	&	$-0.94 \pm 0.05$	&	$-1.18$	\\
$\ldots$	&	LMC-SMP 78	&	50000 $\pm$ 1000	&	LMC	&	Inter	&	E	&	0.54	&	0.42	&	$0.14 \pm  0.02$	&	$-0.56 \pm 0.05$	&	$-1.24$	\\
$\ldots$	&	LMC-SMP 79	&	50000 $\pm$ 1000	&	LMC	&	Inter	&	E	&	0.39	&	0.32	&	$0.12 \pm  0.02$	&	$-0.41 \pm 0.05$	&	$-1.37$	\\
$\ldots$	&	LMC-SMP 80	&	50000 $\pm$ 1000	&	LMC	&	Inter	&	E	&	0.48	&	0.48	&	$0.08 \pm  0.02$	&	$-1.23 \pm 0.05$	&	$-1.24$	\\
$\ldots$	&	LMC-SMP 81	&	50000 $\pm$ 1000	&	LMC	&	Inter	&	R	&	0.26	&	0.26	&	$0.17 \pm  0.02$	&	$-0.06 \pm 0.05$	&	$-1.50$	\\
$\ldots$	&	LMC-SMP 82	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.31	&	0.30	&	$0.32 \pm  0.03$	&	$-0.93 \pm 0.05$	&	$-1.43$	\\
$\ldots$	&	LMC-SMP 84	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	R	&	0.57	&	0.48	&	$0.08 \pm  0.02$	&	$-0.81 \pm 0.05$	&	$-1.20$	\\
$\ldots$	&	LMC-SMP 88	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.61	&	0.45	&	$0.40 \pm  0.08$	&	$-1.11 \pm 0.10$	&	$-1.20$	\\
$\ldots$	&	LMC-SMP 89	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.51	&	0.45	&	$0.21 \pm  0.02$	&	$-0.47 \pm 0.05$	&	$-1.24$	\\
$\ldots$	&	LMC-SMP 91	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	1.89	&	1.40	&	$0.08 \pm  0.02$	&	$-2.70 \pm 0.05$	&	$-0.71$	\\
$\ldots$	&	LMC-SMP 92	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.62	&	0.54	&	$0.11 \pm  0.02$	&	$-0.75 \pm 0.05$	&	$-1.15$	\\
$\ldots$	&	LMC-SMP 93	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	B	&	3.60	&	3.00	&	$0.08 \pm  0.02$	&	$-2.77 \pm 0.05$	&	$-0.40$	\\
$\ldots$	&	LMC-SMP 95	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	1.15	&	0.95	&	$0.08 \pm  0.02$	&	$-2.20 \pm 0.05$	&	$-0.90$	\\
$\ldots$	&	LMC-SMP 98	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.41	&	0.41	&	$0.19 \pm  0.02$	&	$-0.30 \pm 0.05$	&	$-1.30$	\\
$\ldots$	&	LMC-SMP 99	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	0.85	&	0.73	&	$0.08 \pm  0.02$	&	$-1.02 \pm 0.05$	&	$-1.02$	\\
$\ldots$	&	LMC-SMP 100	&	50000 $\pm$ 1000	&	LMC	&	Thick	&	E	&	1.36	&	1.18	&	$0.08 \pm  0.02$	&	$-1.78 \pm 0.05$	&	$-0.81$	\\
$\ldots$	&	LMC-SMP 101	&	50000 $\pm$ 1000	&	LMC	&	Inter	&	B	&	1.03	&	0.82	&	$0.08 \pm  0.02$	&	$-1.55 \pm 0.05$	&	$-0.95$	\\
$\ldots$	&	LMC-SMP 102	&	50000 $\pm$ 1000	&	LMC	&	Thin	&	E	&	1.06	&	1.06	&	$0.08 \pm  0.02$	&	$-1.95 \pm 0.05$	&	$-0.89$	\\
\hline																						
$\ldots$	&	SMC-J 4	&	61700 $\pm$ 2000	&	SMC	&	Thick	&	E	&	1.06	&	0.27	&	$0.12 \pm  0.02$	&	$-1.65 \pm 0.04$	&	$-1.10$	\\
$\ldots$	&	SMC-J 27	&	61700 $\pm$ 2000	&	SMC	&	Inter	&	B	&	2.50	&	1.70	&	$0.07 \pm  0.01$	&	$-4.35 \pm 0.04$	&	$-0.51$	\\
$\ldots$	&	SMC-MA 1682	&	61700 $\pm$ 2000	&	SMC	&	Thick	&	B	&	2.86	&	2.17	&	$0.03 \pm  0.01$	&	$-4.19 \pm 0.04$	&	$-0.43$	\\
$\ldots$	&	SMC-MA 1762	&	61700 $\pm$ 2000	&	SMC	&	Thin	&	E	&	1.45	&	1.26	&	$0.03 \pm  0.01$	&	$-2.85 \pm 0.04$	&	$-0.69$	\\
$\ldots$	&	SMC-MG 8	&	61700 $\pm$ 2000	&	SMC	&	Inter	&	E	&	1.39	&	1.28	&	$0.09 \pm  0.01$	&	$-2.20 \pm 0.04$	&	$-0.70$	\\
$\ldots$	&	SMC-MG 13	&	61700 $\pm$ 2000	&	SMC	&	Thin	&	E	&	1.22	&	1.09	&	$0.19 \pm  0.02$	&	$-2.29 \pm 0.05$	&	$-0.76$	\\
$\ldots$	&	SMC-SMP 2	&	61700 $\pm$ 2000	&	SMC	&	Inter	&	R	&	0.54	&	0.54	&	$0.01 \pm  0.01$	&	$-0.98 \pm 0.04$	&	$-1.09$	\\
$\ldots$	&	SMC-SMP 3	&	61700 $\pm$ 2000	&	SMC	&	Thick	&	E	&	0.59	&	0.48	&	$0.01 \pm  0.01$	&	$-1.39 \pm 0.04$	&	$-1.10$	\\
$\ldots$	&	SMC-SMP 6	&	61700 $\pm$ 2000	&	SMC	&	Inter	&	R	&	0.19	&	0.19	&	$0.27 \pm  0.03$	&	$+0.22 \pm 0.05$	&	$-1.55$	\\
$\ldots$	&	SMC-SMP 8	&	61700 $\pm$ 2000	&	SMC	&	Thin	&	E	&	0.41	&	0.38	&	$0.02 \pm  0.01$	&	$-0.78 \pm 0.04$	&	$-1.23$	\\
$\ldots$	&	SMC-SMP 9	&	61700 $\pm$ 2000	&	SMC	&	Inter	&	E	&	1.20	&	1.20	&	$0.05 \pm  0.01$	&	$-2.36 \pm 0.04$	&	$-0.75$	\\
$\ldots$	&	SMC-SMP 11	&	61700 $\pm$ 2000	&	SMC	&	Inter	&	E	&	0.78	&	0.66	&	$0.24 \pm  0.02$	&	$-1.30 \pm 0.05$	&	$-0.97$	\\
$\ldots$	&	SMC-SMP 12	&	61700 $\pm$ 2000	&	SMC	&	Thin	&	E	&	0.78	&	0.66	&	$0.04 \pm  0.01$	&	$-2.06 \pm 0.04$	&	$-0.97$	\\
$\ldots$	&	SMC-SMP 13	&	61700 $\pm$ 2000	&	SMC	&	Inter	&	E	&	0.20	&	0.20	&	$0.13 \pm  0.02$	&	$+0.19 \pm 0.04$	&	$-1.52$	\\
$\ldots$	&	SMC-SMP 14	&	61700 $\pm$ 2000	&	SMC	&	Inter	&	E	&	0.83	&	0.83	&	$0.05 \pm  0.01$	&	$-1.62 \pm 0.04$	&	$-0.91$	\\
$\ldots$	&	SMC-SMP 15	&	61700 $\pm$ 2000	&	SMC	&	Inter	&	R	&	0.32	&	0.32	&	$0.01 \pm  0.01$	&	$-0.26 \pm 0.04$	&	$-1.32$	\\
$\ldots$	&	SMC-SMP 16	&	61700 $\pm$ 2000	&	SMC	&	Inter	&	B	&	0.33	&	0.30	&	$0.02 \pm  0.01$	&	$-0.52 \pm 0.04$	&	$-1.33$	\\
$\ldots$	&	SMC-SMP 17	&	61700 $\pm$ 2000	&	SMC	&	Inter	&	E	&	0.50	&	0.50	&	$0.04 \pm  0.01$	&	$-0.69 \pm 0.04$	&	$-1.13$	\\
$\ldots$	&	SMC-SMP 18	&	61700 $\pm$ 2000	&	SMC	&	Inter	&	E	&	0.14	&	0.14	&	$0.08 \pm  0.01$	&	$+0.36 \pm 0.04$	&	$-1.68$	\\
$\ldots$	&	SMC-SMP 19	&	61700 $\pm$ 2000	&	SMC	&	Inter	&	E	&	0.59	&	0.59	&	$0.11 \pm  0.01$	&	$-1.23 \pm 0.04$	&	$-1.05$	\\
$\ldots$	&	SMC-SMP 20	&	61700 $\pm$ 2000	&	SMC	&	Inter	&	S	&	0.20	&	0.23	&	$0.03 \pm  0.01$	&	$+0.11 \pm 0.04$	&	$-1.49$	\\
$\ldots$	&	SMC-SMP 22	&	61700 $\pm$ 2000	&	SMC	&	Thick	&	B	&	0.71	&	0.54	&	$0.11 \pm  0.02$	&	$-1.17 \pm 0.05$	&	$-1.03$	\\
$\ldots$	&	SMC-SMP 23	&	61700 $\pm$ 2000	&	SMC	&	Thin	&	R	&	0.66	&	0.60	&	$0.07 \pm  0.01$	&	$-1.49 \pm 0.04$	&	$-1.03$	\\
$\ldots$	&	SMC-SMP 24	&	61700 $\pm$ 2000	&	SMC	&	Inter	&	R	&	0.38	&	0.38	&	$0.03 \pm  0.01$	&	$-0.58 \pm 0.04$	&	$-1.25$	\\
$\ldots$	&	SMC-SMP 26	&	61700 $\pm$ 2000	&	SMC	&	Thick	&	E	&	0.61	&	0.57	&	$0.17 \pm  0.02$	&	$-1.68 \pm 0.05$	&	$-1.05$	\\
$\ldots$	&	SMC-SMP 27	&	61700 $\pm$ 2000	&	SMC	&	Inter	&	E	&	0.45	&	0.45	&	$0.03 \pm  0.01$	&	$-0.59 \pm 0.04$	&	$-1.17$	\\
$\ldots$	&	SMC-SMP 28	&	61700 $\pm$ 2000	&	SMC	&	Thick	&	R	&	0.31	&	0.31	&	$0.03 \pm  0.01$	&	$-0.92 \pm 0.04$	&	$-1.33$	\\
$\ldots$	&	SMC-SMP 34	&	61700 $\pm$ 2000	&	SMC	&	Thick	&	E	&	0.71	&	0.69	&	$0.11 \pm  0.01$	&	$-2.01 \pm 0.04$	&	$-0.98$	\\
\end{longtable}
}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{center}
{\scriptsize
\begin{longtable}{llccccccccccc}
\caption*{Table A4:  A catalogue of \SR\ distances to Galactic PNe}\\
\hline \noalign{\smallskip}
PN\,G & 
Name & 
$a$ &
$b$ &
$E(B-V)$ &
method &
$\log$\,$S_0$(H$\alpha$) &
~~$\log$\,$r$~~  &
$D_{\rm mean}$ &
$D_{\rm thin}$&
$D_{\rm thick}$&
Notes \\
		&
		&
(\arcsec)	& 
(\arcsec)	& 
(mag)	&
		&
(cgs\,sr$^{-1}$)	&
(pc)		&
(kpc)		&
(kpc)		&
(kpc)		&
		&
\\
\hline \noalign{\smallskip}
\endfirsthead
\multicolumn{10}{c}{{}} \\
\hline \noalign{\smallskip}
PN\,G & 
Name & 
$a$&
$b$ &
$E(B-V)$ &
method &
$\log$\,$S_0$(H$\alpha$) &
~~$\log$\,$r$~~  &
$D_{\rm mean}$ &
$D_{\rm thin}$&
$D_{\rm thick}$&
Notes \\
		&
		&
(\arcsec)	& 
(\arcsec)	& 
(mag)	&
		&
(cgs\,sr$^{-1}$)	&
(pc)		&
(kpc)		&
(kpc)		&
(kpc)		&
		&
\\
\hline \noalign{\smallskip}

\endhead
\hline \noalign{\smallskip}
\endfoot
\hline \noalign{\smallskip}
\endlastfoot

000.0$-$06.8&H~1-62&$       5.0$&$       4.0$&$0.49 \pm 0.29$&$1,3$&$-1.25 \pm 0.29$&$     -1.12$&$6.97 \pm 2.43$&$...$&$...$&...\\
000.1$+$17.2&PC~12&$       2.3$&$       2.2$&$0.54 \pm 0.31$&$1,3$&$-0.65 \pm 0.32$&$     -1.29$&$9.46 \pm 3.39$&$...$&$...$&...\\
000.1$-$01.7&PHR~J1752-2941&$      16.7$&$      12.2$&$0.99 \pm 0.31$&$1$&$-3.07 \pm 0.33$&$     -0.62$&$6.95 \pm 2.54$&$...$&$...$&...\\
000.1$-$02.3&Bl~3-10&$       7.2$&$       6.9$&$0.64 \pm 0.25$&$3$&$-2.41 \pm 0.30$&$     -0.80$&$9.24 \pm 3.24$&$7.62 \pm 2.12$&$...$&...\\
000.1$-$05.6&H~2-40&$      18.3$&$      16.9$&$0.50 \pm 0.22$&$1$&$-3.22 \pm 0.23$&$     -0.58$&$6.19 \pm 1.99$&$...$&$...$&...\\
000.2$+$01.7&JaSt~19&$       7.2$&$       6.4$&$1.59 \pm 0.07$&$1,3$&$-2.22 \pm 0.13$&$     -0.85$&$8.50 \pm 2.49$&$...$&$...$&...\\
000.2$+$06.1&Terz~N~67&$      16.0$&$      12.0$&$0.76 \pm 0.13$&$1,3$&$-3.57 \pm 0.26$&$     -0.48$&$9.79 \pm 3.27$&$...$&$...$&...\\
000.2$-$01.9&M~2-19&$       9.4$&$       8.5$&$0.83 \pm 0.21$&$1,3$&$-1.78 \pm 0.22$&$     -0.97$&$4.89 \pm 1.55$&$...$&$...$&...\\
000.3$+$12.2&IC~4634&$      20.5$&$       6.6$&$0.35 \pm 0.06$&$1,3$&$-1.31 \pm 0.08$&$     -1.10$&$2.79 \pm 0.79$&$2.35 \pm 0.44$&$...$&...\\
000.3$-$01.6&PHR~J1752-2930&$       8.6$&$       7.9$&$1.07 \pm 0.21$&$3$&$-2.90 \pm 0.23$&$     -0.67$&$10.79 \pm 3.48$&$...$&$...$&...\\
000.3$-$02.8&M~3-47&$       9.0$&$       8.0$&$1.43 \pm 0.21$&$1$&$-2.18 \pm 0.21$&$     -0.87$&$6.63 \pm 2.08$&$...$&$...$&...\\
000.3$-$04.6&M~2-28&$       9.0$&$       8.0$&$0.86 \pm 0.13$&$1$&$-1.97 \pm 0.15$&$     -0.92$&$5.80 \pm 1.72$&$...$&$...$&...\\
000.4$+$04.4&K~5-1&$       9.0$&$       9.0$&$1.25 \pm 0.24$&$1$&$-2.30 \pm 0.27$&$     -0.83$&$6.74 \pm 2.28$&$5.57 \pm 1.45$&$...$&...\\
000.4$-$01.9&M~2-20&$       4.1$&$       3.4$&$1.29 \pm 0.25$&$$&$-0.47 \pm 0.25$&$     -1.34$&$5.10 \pm 1.69$&$...$&$...$&...\\
000.4$-$02.9&M~3-19&$       7.2$&$       6.6$&$0.99 \pm 0.12$&$1$&$-1.39 \pm 0.17$&$     -1.08$&$4.96 \pm 1.51$&$...$&$...$&...\\
000.5$+$01.9&JaSt~17&$       9.1$&$       6.6$&$1.37 \pm 0.37$&$3$&$-2.44 \pm 0.38$&$     -0.79$&$8.55 \pm 3.37$&$...$&$...$&...\\
000.5$-$03.1&KFL~1&$       8.0$&$       7.9$&$0.96 \pm 0.21$&$3$&$-2.02 \pm 0.26$&$     -0.91$&$6.39 \pm 2.14$&$...$&$...$&...\\
000.5$-$05.3&SB~2&$      23.0$&$      23.0$&$0.47 \pm 0.07$&$3$&$-3.43 \pm 0.14$&$     -0.52$&$5.40 \pm 1.59$&$...$&$...$&...\\
000.6$-$01.3&Bl~3-15&$       6.0$&$       4.5$&$1.48 \pm 0.41$&$1$&$-1.83 \pm 0.42$&$     -0.96$&$8.65 \pm 3.60$&$...$&$...$&...\\
000.7$+$03.2&M~4-5&$       6.7$&$       4.9$&$1.54 \pm 0.30$&$1$&$-1.36 \pm 0.31$&$     -1.09$&$5.84 \pm 2.07$&$...$&$...$&...\\
000.7$+$04.7&H~2-11&$       2.0$&$       2.0$&$1.99 \pm 0.35$&$1$&$-0.23 \pm 0.36$&$     -1.40$&$8.19 \pm 3.13$&$...$&$...$&...\\
000.7$-$01.5&JaSt~2-11&$       9.7$&$       8.8$&$1.21 \pm 0.10$&$3$&$-3.06 \pm 0.15$&$     -0.62$&$10.67 \pm 3.17$&$8.68 \pm 1.79$&$...$&...\\
000.7$-$02.7&M~2-21&$       2.8$&$       2.8$&$0.66 \pm 0.15$&$1$&$-0.87 \pm 0.16$&$     -1.23$&$8.75 \pm 2.63$&$7.44 \pm 1.57$&$...$&...\\
000.7$-$03.7&M~3-22&$       6.0$&$       6.0$&$0.72 \pm 0.09$&$1,3$&$-1.89 \pm 0.15$&$     -0.95$&$7.80 \pm 2.32$&$6.50 \pm 1.34$&$...$&...\\
000.7$-$06.1&SB~3&$      77.4$&$      55.2$&$0.30 \pm 0.21$&$1$&$-4.38 \pm 0.22$&$     -0.26$&$3.47 \pm 1.11$&$...$&$...$&...\\
000.8$+$01.3&JaSt~38&$      10.9$&$       9.6$&$1.75 \pm 0.04$&$1$&$-2.97 \pm 0.12$&$     -0.65$&$9.07 \pm 2.63$&$...$&$...$&...\\
000.8$-$01.5&Sa~3-90&$       2.0$&$       1.8$&$1.34 \pm 0.08$&$1$&$-0.57 \pm 0.09$&$     -1.31$&$10.69 \pm 3.06$&$...$&$...$&...\\
000.9$+$01.1&JaSt~44&$       8.5$&$       5.0$&$1.70 \pm 0.21$&$1$&$-2.44 \pm 0.23$&$     -0.79$&$10.20 \pm 3.29$&$...$&$...$&...\\
000.9$-$01.2&JaSt~84&$      13.8$&$       3.6$&$1.74 \pm 0.41$&$1$&$-2.60 \pm 0.42$&$     -0.75$&$10.42 \pm 4.36$&$...$&$...$&...\\
000.9$-$02.0&Bl~3-13&$       4.2$&$       3.9$&$1.13 \pm 0.46$&$1$&$-1.15 \pm 0.47$&$     -1.15$&$7.25 \pm 3.27$&$...$&$...$&...\\
000.9$-$03.3&PHR~J1801-2947&$      35.1$&$      31.2$&$0.84 \pm 0.12$&$1$&$-4.18 \pm 0.12$&$     -0.32$&$6.03 \pm 1.76$&$...$&$...$&...\\
000.9$-$04.8&M~3-23&$      13.6$&$      12.5$&$0.72 \pm 0.08$&$1$&$-2.19 \pm 0.12$&$     -0.86$&$4.35 \pm 1.27$&$...$&$...$&...\\
001.0$+$01.3&JaSt~41&$       4.7$&$       4.6$&$1.89 \pm 0.19$&$1$&$-1.51 \pm 0.22$&$     -1.05$&$7.90 \pm 2.50$&$...$&$...$&...\\
001.0$+$01.9&K~1-4&$      48.1$&$      33.6$&$0.85 \pm 0.17$&$1$&$-3.29 \pm 0.18$&$     -0.56$&$2.83 \pm 0.86$&$...$&$3.19 \pm 0.98$&...\\
001.1$-$01.6&Sa~3-92&$       6.4$&$       5.7$&$1.23 \pm 0.14$&$1,3$&$-2.26 \pm 0.14$&$     -0.84$&$9.81 \pm 2.90$&$...$&$...$&...\\
001.2$+$02.1&Hen~2-262&$       4.6$&$       4.5$&$1.73 \pm 0.23$&$1$&$-0.95 \pm 0.25$&$     -1.20$&$5.67 \pm 1.86$&$...$&$...$&...\\
001.2$+$08.6&BMP~J1716-2313&$     178.0$&$     129.0$&$      0.69 \pm 0.09 $&$3$&$-5.15 \pm 0.08$&$     -0.05$&$2.44 \pm 0.69$&$...$&$...$&...\\
001.2$-$01.2a&JaSt~95&$      10.3$&$       8.6$&$1.19 \pm 0.21$&$1$&$-2.58 \pm 0.23$&$     -0.76$&$7.70 \pm 2.48$&$...$&$...$&...\\
001.2$-$03.0&H~1-47&$       2.5$&$       2.5$&$1.21 \pm 0.25$&$1$&$-0.51 \pm 0.26$&$     -1.33$&$7.79 \pm 2.58$&$...$&$...$&...\\
001.2$-$05.6&PHR~J1811-3042&$      32.0$&$      23.0$&$      0.43\pm 0.07$&$3$&$-4.01 \pm 0.08$&$     -0.36$&$6.63 \pm 1.86$&$5.29 \pm 0.95$&$...$&...\\
001.3$-$01.2&Bl~M&$       3.5$&$       3.5$&$1.73 \pm 0.46$&$1$&$-0.87 \pm 0.48$&$     -1.22$&$7.03 \pm 3.19$&$...$&$...$&...\\
001.4$+$06.3&Sab~24&$      55.0$&$      37.0$&$      0.34\pm 0.05$&$2$&$-3.74 \pm 0.17$&$     -0.43$&$3.36 \pm 0.94$&$...$&$...$&...\\
001.5$+$01.5&JaSt~46&$       4.5$&$       4.4$&$1.75 \pm 0.34$&$1$&$-1.37 \pm 0.36$&$     -1.09$&$7.59 \pm 2.89$&$...$&$...$&...\\
001.5$-$01.8&JaSt~2-19&$       5.3$&$       2.7$&$1.53 \pm 0.14$&$3$&$-2.52 \pm 0.17$&$     -0.77$&$18.50 \pm 5.62$&$...$&$...$&...\\
001.5$-$06.7&SwSt~1&$       5.6$&$       5.2$&$0.24 \pm 0.05$&$3$&$-0.42 \pm 0.07$&$     -1.35$&$3.42 \pm 0.97$&$...$&$...$&P\\
001.6$+$01.5&K~6-10&$       6.7$&$       6.1$&$1.87 \pm 0.19$&$1$&$-1.90 \pm 0.22$&$     -0.94$&$7.38 \pm 2.35$&$...$&$...$&...\\
001.6$-$01.1&JaSt~97&$       7.4$&$       5.6$&$2.36 \pm 0.21$&$1$&$-1.98 \pm 0.23$&$     -0.92$&$7.70 \pm 2.48$&$...$&$...$&...\\
001.7$+$01.3&JaSt~52&$       5.0$&$       5.0$&$1.92 \pm 0.34$&$1$&$-1.42 \pm 0.36$&$     -1.07$&$6.97 \pm 2.65$&$...$&$...$&...\\
001.7$-$04.4&H~1-55&$       3.0$&$       2.8$&$0.79 \pm 0.28$&$1$&$-1.08 \pm 0.29$&$     -1.17$&$9.64 \pm 3.34$&$...$&$...$&...\\
001.7$-$04.6&H~1-56&$       4.2$&$       4.2$&$0.45 \pm 0.06$&$1,3$&$-1.54 \pm 0.13$&$     -1.04$&$8.93 \pm 2.61$&$7.50 \pm 1.49$&$...$&...\\
001.8$-$02.0&PHR~J1757-2824&$      19.3$&$       8.0$&$1.34 \pm 0.09$&$3$&$-3.31 \pm 0.10$&$     -0.55$&$9.25 \pm 2.66$&$7.49 \pm 1.43$&$...$&...\\
001.8$-$03.7&PHR~J1804-2913&$       8.3$&$       7.3$&$0.56 \pm 0.15$&$1$&$-3.49 \pm 0.16$&$     -0.50$&$16.61 \pm 4.96$&$13.40 \pm 2.79$&$...$&...\\
001.9$-$02.5&PPA~J1759-2834&$      15.6$&$      13.5$&$0.86 \pm 0.22$&$1$&$-3.57 \pm 0.22$&$     -0.48$&$9.37 \pm 2.98$&$7.54 \pm 1.77$&$...$&...\\
002.0$-$01.3&JaSt~98&$       2.0$&$       1.7$&$2.71 \pm 0.41$&$1$&$-0.62 \pm 0.41$&$     -1.30$&$11.34 \pm 4.66$&$...$&$...$&...\\
002.0$-$06.2&M~2-33&$       5.4$&$       5.0$&$0.24 \pm 0.08$&$1$&$-1.74 \pm 0.10$&$     -0.99$&$8.19 \pm 2.36$&$...$&$...$&P\\
002.0$-$13.4&IC~4776&$       8.5$&$       4.0$&$0.10 \pm 0.06$&$1,3$&$-0.96 \pm 0.08$&$     -1.20$&$4.44 \pm 1.27$&$...$&$...$&...\\
002.1$-$02.2&M~3-20&$       6.6$&$       6.6$&$0.98 \pm 0.23$&$1$&$-1.34 \pm 0.24$&$     -1.10$&$4.99 \pm 1.63$&$...$&$...$&...\\
002.1$-$04.2&H~1-54&$       1.9$&$       1.6$&$0.79 \pm 0.15$&$1,3$&$-0.01 \pm 0.16$&$     -1.46$&$8.17 \pm 2.45$&$...$&$...$&...\\
002.1$+$01.7	&	JaFu 1	&	$6.0$	&	$6.0$	&	$1.93 \pm 0.21$	&	1	&	$-2.20 \pm 0.26$	&	$-0.86$	&	$7.12 \pm 2.36$	&	$...$	&	$...$	&	C	\\
002.2$-$02.5&KFL~2&$       8.2$&$       5.9$&$1.02 \pm 0.21$&$1,3$&$-3.37 \pm 0.21$&$     -0.54$&$17.25 \pm 5.46$&$13.95 \pm 3.24$&$...$&...\\
002.2$-$02.7&M~2-23&$       4.0$&$       4.0$&$0.43 \pm 0.23$&$1$&$-0.82 \pm 0.23$&$     -1.24$&$5.92 \pm 1.92$&$5.05 \pm 1.22$&$...$&...\\
002.2$-$06.3&H~1-63&$       3.8$&$       3.2$&$0.23 \pm 0.17$&$1$&$-1.14 \pm 0.17$&$     -1.15$&$8.34 \pm 2.53$&$...$&$...$&...\\
002.2$-$09.4&Cn~1-5&$       7.2$&$       6.0$&$0.26 \pm 0.05$&$1$&$-1.33 \pm 0.08$&$     -1.10$&$4.99 \pm 1.42$&$...$&$...$&...\\
002.3$+$02.2&K~5-11&$      12.0$&$      10.0$&$1.55 \pm 0.14$&$1$&$-2.00 \pm 0.14$&$     -0.92$&$4.57 \pm 1.35$&$...$&$...$&...\\
002.3$-$03.4&H~2-37&$       6.0$&$       3.5$&$0.92 \pm 0.24$&$1$&$-1.63 \pm 0.27$&$     -1.02$&$8.67 \pm 2.93$&$...$&$...$&...\\
002.3$-$07.8&M~2-41&$      14.0$&$      14.0$&$0.16 \pm 0.08$&$1,3$&$-2.93 \pm 0.10$&$     -0.66$&$6.45 \pm 1.85$&$...$&$7.14 \pm 2.05$&...\\
002.4$+$05.8&NGC~6369&$      30.0$&$      29.0$&$1.31 \pm 0.16$&$2$&$-1.01 \pm 0.17$&$     -1.19$&$0.91 \pm 0.28$&$...$&$...$&C\\
002.4$-$03.2&Wray~17-107&$      18.6$&$      15.4$&$0.75 \pm 0.08$&$1,3$&$-2.86 \pm 0.13$&$     -0.68$&$5.10 \pm 1.49$&$...$&$...$&...\\
002.4$-$03.7&M~1-38&$       3.5$&$       3.5$&$0.63 \pm 0.19$&$1$&$-0.89 \pm 0.20$&$     -1.22$&$7.08 \pm 2.20$&$...$&$...$&C\\
002.5$-$01.7&Pe~2-11&$       7.8$&$       6.5$&$1.48 \pm 0.34$&$1$&$-2.07 \pm 0.41$&$     -0.90$&$7.35 \pm 3.03$&$...$&$7.73 \pm 3.18$&...\\
002.6$+$02.1&Terz~N~1580&$      11.7$&$       9.9$&$1.45 \pm 0.29$&$1,3$&$-2.04 \pm 0.30$&$     -0.90$&$4.79 \pm 1.34$&$...$&$...$&...\\
002.6$+$04.2&Th~3-27&$       2.1$&$       1.9$&$1.35 \pm 0.10$&$1$&$-0.76 \pm 0.13$&$     -1.26$&$11.48 \pm 3.37$&$...$&$...$&...\\
002.6$+$05.5&K~5-3&$      16.0$&$      10.0$&$1.07 \pm 0.14$&$3$&$-2.52 \pm 0.17$&$     -0.77$&$5.52 \pm 1.67$&$4.54 \pm 0.97$&$...$&...\\
002.6$+$08.1&H~1-11&$       6.0$&$       6.0$&$0.74 \pm 0.18$&$1$&$-1.66 \pm 0.19$&$     -1.01$&$6.77 \pm 2.08$&$5.67 \pm 1.25$&$...$&...\\
002.6$-$03.4&M~1-37&$       0.8$&$       0.7$&$0.65 \pm 0.17$&$1$&$0.43 \pm 0.18$&$     -1.58$&$14.35 \pm 4.39$&$...$&$...$&...\\
002.7$-$02.4&PPA~J1801-2746&$      11.5$&$       8.5$&$1.16 \pm 0.14$&$1$&$-2.04 \pm 0.17$&$     -0.90$&$5.21 \pm 1.57$&$...$&$5.47 \pm 1.65$&...\\
002.7$-$04.8&M~1-42&$      13.1$&$      11.3$&$0.46 \pm 0.22$&$3$&$-1.86 \pm 0.23$&$     -0.95$&$3.77 \pm 1.21$&$...$&$...$&...\\
002.7$-$52.4&IC~5148/50&$     132.5$&$     127.8$&$0.02 \pm 0.02$&$2$&$-3.99 \pm 0.06$&$     -0.37$&$1.37 \pm 0.39$&$...$&$...$&...\\
002.8$+$01.7&H~2-20&$       2.8$&$       2.7$&$1.20 \pm 0.34$&$1$&$-1.13 \pm 0.35$&$     -1.15$&$10.51 \pm 3.94$&$...$&$...$&C\\
002.8$+$01.8&Terz~N~1567&$      11.8$&$       8.9$&$1.39 \pm 0.21$&$1$&$-2.03 \pm 0.23$&$     -0.91$&$5.01 \pm 1.60$&$...$&$...$&...\\
002.8$-$02.2&Pe~2-12&$      10.5$&$       5.0$&$0.96 \pm 0.31$&$1$&$-2.50 \pm 0.32$&$     -0.78$&$9.52 \pm 3.45$&$...$&$...$&...\\
002.9$-$03.9&H~2-39&$       6.9$&$       4.7$&$0.75 \pm 0.11$&$1,3$&$-2.07 \pm 0.15$&$     -0.90$&$9.19 \pm 2.74$&$7.63 \pm 1.57$&$...$&...\\
002.9$-$07.0&PPA~J1820-2948&$      11.0$&$      10.0$&$0.32 \pm 0.10$&$3$&$-4.29 \pm 0.11$&$     -0.28$&$20.53 \pm 5.94$&$...$&$...$&...\\
003.1$+$02.9&Hb~4&$      11.1$&$       6.8$&$1.14 \pm 0.14$&$1,3$&$-0.90 \pm 0.15$&$     -1.22$&$2.88 \pm 0.86$&$...$&$...$&...\\
003.1$+$03.4&H~2-17&$       4.8$&$       3.9$&$1.24 \pm 0.17$&$1$&$-1.15 \pm 0.18$&$     -1.15$&$6.79 \pm 2.08$&$...$&$...$&...\\
003.1$-$02.1&PHR~J1801-2718&$      38.1$&$      35.1$&$1.34 \pm 0.31$&$1$&$-3.67 \pm 0.31$&$     -0.45$&$3.97 \pm 1.41$&$...$&$...$&...\\
003.2$-$04.4&KFL~12&$       3.4$&$       3.1$&$0.72 \pm 0.10$&$1$&$-2.17 \pm 0.19$&$     -0.87$&$17.28 \pm 5.31$&$14.32 \pm 3.15$&$...$&...\\
003.3$+$66.1&SkAc~1&$      50.0$&$      45.0$&$0.02 \pm 0.02$&$3$&$-5.27 \pm 0.10$&$     -0.01$&$8.45 \pm 2.43$&$6.57 \pm 1.26$&$...$&...\\
003.3$-$04.6&Ap~1-12&$      12.0$&$       9.0$&$0.43 \pm 0.10$&$1,3$&$-2.18 \pm 0.12$&$     -0.86$&$5.42 \pm 1.58$&$...$&$...$&P\\
003.5$+$02.7&PTB~1&$      32.0$&$      31.0$&$1.09 \pm 0.27$&$1$&$-3.49 \pm 0.29$&$     -0.51$&$4.09 \pm 1.42$&$3.30 \pm 0.91$&$...$&...\\
003.5$-$02.4&IC~4673&$      22.0$&$      15.2$&$0.73 \pm 0.07$&$1$&$-2.11 \pm 0.09$&$     -0.88$&$2.94 \pm 0.84$&$2.44 \pm 0.46$&$...$&...\\
003.5$-$04.6&NGC~6565&$      18.0$&$      13.0$&$0.31 \pm 0.10$&$1$&$-1.95 \pm 0.12$&$     -0.93$&$3.18 \pm 0.92$&$...$&$...$&C\\
003.6$+$03.1&M~2-14&$       2.2$&$       2.2$&$0.96 \pm 0.10$&$1,3$&$-0.40 \pm 0.12$&$     -1.36$&$8.25 \pm 2.40$&$...$&$...$&...\\
003.6$+$04.9&K~5-6&$      22.6$&$       9.7$&$0.94 \pm 0.10$&$1$&$-3.10 \pm 0.19$&$     -0.61$&$6.81 \pm 2.10$&$5.54 \pm 1.23$&$...$&...\\
003.6$-$01.3&PHR~J1759-2630&$       4.2$&$       4.2$&$2.49 \pm 0.34$&$1$&$-1.06 \pm 0.34$&$     -1.17$&$6.58 \pm 2.45$&$...$&$...$&...\\
003.6$-$02.3&M~2-26&$      10.5$&$      10.4$&$1.02 \pm 0.14$&$1$&$-1.92 \pm 0.17$&$     -0.94$&$4.56 \pm 1.38$&$...$&$...$&...\\
003.7$+$07.9&H~2-8&$      11.9$&$       6.7$&$1.04 \pm 0.14$&$3$&$-3.01 \pm 0.14$&$     -0.64$&$10.68 \pm 3.16$&$...$&$...$&...\\
003.7$-$04.6&M~2-30&$       5.1$&$       5.0$&$0.48 \pm 0.07$&$1,3$&$-1.53 \pm 0.11$&$     -1.04$&$7.37 \pm 2.13$&$6.19 \pm 1.19$&$...$&...\\
003.8$-$04.3&H~1-59&$       6.6$&$       6.0$&$0.47 \pm 0.10$&$1$&$-2.27 \pm 0.14$&$     -0.84$&$9.45 \pm 2.80$&$...$&$...$&...\\
003.8$-$04.5&H~2-41&$       9.3$&$       9.2$&$0.48 \pm 0.07$&$1,3$&$-2.40 \pm 0.13$&$     -0.80$&$7.00 \pm 2.05$&$5.77 \pm 1.15$&$...$&...\\
003.8$-$17.1&Hb~8&$       2.9$&$       2.3$&$0.09 \pm 0.06$&$1,3$&$-1.35 \pm 0.08$&$     -1.09$&$12.86 \pm 3.67$&$...$&$...$&...\\
003.9$-$02.3&M~1-35&$       7.3$&$       6.8$&$1.52 \pm 0.21$&$1$&$-0.77 \pm 0.22$&$     -1.25$&$3.26 \pm 1.04$&$...$&$...$&...\\
003.9$-$03.1&KFL~7&$       8.1$&$       5.0$&$0.78 \pm 0.10$&$1$&$-3.02 \pm 0.11$&$     -0.63$&$15.02 \pm 4.34$&$12.24 \pm 2.36$&$...$&...\\
003.9$-$14.9&Hb~7&$       3.5$&$       3.5$&$0.13 \pm 0.05$&$1,3$&$-0.99 \pm 0.08$&$     -1.19$&$7.57 \pm 2.15$&$6.43 \pm 1.20$&$...$&...\\
004.0$-$02.6&PHR~J1804-2645&$      24.5$&$      13.2$&$1.03 \pm 0.24$&$1$&$-3.26 \pm 0.24$&$     -0.57$&$6.19 \pm 2.02$&$...$&$...$&...\\
004.0$-$03.0&M~2-29&$       4.8$&$       3.6$&$0.65 \pm 0.14$&$1$&$-1.25 \pm 0.15$&$     -1.12$&$7.52 \pm 2.25$&$6.35 \pm 1.32$&$...$&C\\
004.0$-$05.8&Pe~1-12&$      10.0$&$       9.0$&$0.50 \pm 0.04$&$1$&$-2.91 \pm 0.06$&$     -0.66$&$9.45 \pm 2.67$&$...$&$...$&...\\
004.0$-$11.1&M~3-29&$       9.7$&$       8.6$&$0.10 \pm 0.07$&$1$&$-2.30 \pm 0.09$&$     -0.83$&$6.66 \pm 1.91$&$...$&$...$&...\\
004.1$-$03.8&KFL~11&$       3.0$&$       2.3$&$0.79 \pm 0.07$&$1,3$&$-2.00 \pm 0.13$&$     -0.91$&$19.18 \pm 5.62$&$15.95 \pm 3.19$&$...$&...\\
004.2$-$03.2&KFL~10&$       7.1$&$       5.6$&$0.51 \pm 0.15$&$1$&$-2.78 \pm 0.16$&$     -0.70$&$13.07 \pm 3.91$&$...$&$...$&...\\
004.2$-$04.3&H~1-60&$       6.0$&$       6.0$&$0.41 \pm 0.26$&$1,3$&$-2.15 \pm 0.28$&$     -0.87$&$9.21 \pm 3.16$&$7.64 \pm 2.04$&$...$&...\\
004.3$+$01.8&H~2-24&$       8.4$&$       4.3$&$1.47 \pm 0.11$&$1$&$-1.18 \pm 0.13$&$     -1.14$&$4.96 \pm 1.46$&$...$&$...$&...\\
004.3$+$06.4&G4.4+6.4&$     250.0$&$     220.0$&$0.70 \pm 0.07$&$2$&$-4.56 \pm 0.10$&$     -0.21$&$1.09 \pm 0.31$&$...$&$1.32 \pm 0.38$&...\\
004.3$-$02.6&H~1-53&$       2.3$&$       1.7$&$1.11 \pm 0.28$&$1$&$-0.56 \pm 0.28$&$     -1.31$&$10.22 \pm 3.52$&$...$&$...$&...\\
004.6$+$06.0&H~1-24&$       9.0$&$       5.0$&$1.03 \pm 0.18$&$1$&$-1.62 \pm 0.19$&$     -1.02$&$5.87 \pm 1.81$&$...$&$...$&...\\
004.7$-$05.5&SB~10&$      70.8$&$      63.0$&$0.34 \pm 0.07$&$3$&$-5.54 \pm 0.10$&$      0.06$&$7.09 \pm 2.04$&$...$&$...$&...\\
004.7$-$11.8&Hen~2-418&$      14.0$&$       8.5$&$ 0.14 \pm 0.04$&$1,3$&$-3.01 \pm 0.13$&$     -0.64$&$8.71 \pm 2.55$&$7.10 \pm 1.41$&$...$&...\\
004.8$+$02.0&H~2-25&$       3.1$&$       3.0$&$0.96 \pm 0.28$&$1$&$-1.44 \pm 0.31$&$     -1.07$&$11.53 \pm 4.10$&$...$&$...$&...\\
004.8$-$01.1&PHR~J1801-2522&$       7.0$&$       4.0$&$2.63 \pm 0.41$&$1$&$-1.12 \pm 0.41$&$     -1.16$&$5.42 \pm 2.23$&$...$&$...$&...\\
004.8$-$05.0&M~3-26&$      11.0$&$       9.5$&$0.39 \pm 0.22$&$1$&$-2.40 \pm 0.24$&$     -0.81$&$6.32 \pm 2.05$&$5.22 \pm 1.26$&$...$&...\\
004.8$-$22.7&Hen~2-436&$       0.6$&$       0.6$&$0.11 \pm 0.07$&$1,3$&$-0.53 \pm 0.12$&$     -1.32$&$33.04 \pm 9.63$&$28.31 \pm 5.58$&$...$&C\\
004.9$+$04.9&M~1-25&$       5.0$&$       3.0$&$0.83 \pm 0.27$&$1$&$-0.68 \pm 0.27$&$     -1.28$&$5.60 \pm 1.90$&$...$&$...$&...\\
004.9$-$04.9&M~1-44&$       6.0$&$       5.4$&$0.46 \pm 0.14$&$3$&$-1.62 \pm 0.15$&$     -1.02$&$6.91 \pm 2.06$&$...$&$...$&...\\
004.9$-$08.6&PPA~J1831-2849&$       4.5$&$       4.0$&$0.28 \pm 0.10$&$3$&$-3.55 \pm 0.11$&$     -0.49$&$31.56 \pm 9.13$&$25.43 \pm 4.94$&$...$&...\\
005.0$+$03.0&Pe~1-9&$      13.6$&$      13.4$&$0.87 \pm 0.08$&$1$&$-2.59 \pm 0.12$&$     -0.75$&$5.41 \pm 1.58$&$4.44 \pm 0.88$&$...$&P\\
005.0$-$03.9&H~2-42&$      13.0$&$      11.9$&$0.76 \pm 0.14$&$1$&$-2.99 \pm 0.14$&$     -0.64$&$7.55 \pm 2.23$&$6.16 \pm 1.25$&$...$&...\\
005.1$-$03.0&H~1-58&$       6.0$&$       6.0$&$1.27 \pm 0.21$&$1$&$-1.19 \pm 0.22$&$     -1.14$&$5.01 \pm 1.60$&$...$&$...$&...\\
005.1$-$08.9&Hf~2-2&$      21.7$&$      21.7$&$0.29 \pm 0.08$&$1,3$&$-2.95 \pm 0.10$&$     -0.65$&$4.24 \pm 1.22$&$3.46 \pm 0.66$&$...$&...\\
005.2$-$18.6&StWr~2-21&$       2.7$&$       2.7$&$0.10 \pm 0.07$&$3$&$-2.19 \pm 0.13$&$     -0.86$&$20.94 \pm 6.12$&$17.35 \pm 3.45$&$...$&C\\
005.8$-$06.1&NGC~6620&$       7.4$&$       5.4$&$0.34 \pm 0.07$&$1,3$&$-1.64 \pm 0.09$&$     -1.01$&$6.31 \pm 1.81$&$...$&$...$&...\\
006.0$+$03.1&M~1-28&$      33.1$&$      30.3$&$1.03 \pm 0.33$&$1$&$-2.79 \pm 0.33$&$     -0.70$&$2.62 \pm 0.96$&$...$&$2.87 \pm 1.05$&C\\
006.0$-$03.6&M~2-31&$       4.0$&$       3.7$&$0.91 \pm 0.08$&$1$&$-0.76 \pm 0.09$&$     -1.26$&$5.94 \pm 1.70$&$...$&$...$&...\\
006.0$-$41.9&PRMG~1&$       8.2$&$       8.2$&$0.06 \pm 0.04$&$3$&$-3.99 \pm 0.12$&$     -0.37$&$21.63 \pm 6.28$&$17.28 \pm 3.38$&$...$&...\\
006.1$+$01.5&K~6-33&$      25.0$&$      17.0$&$2.12 \pm 0.34$&$1$&$-2.70 \pm 0.34$&$     -0.72$&$3.80 \pm 1.40$&$...$&$...$&...\\
006.1$+$08.3&M~1-20&$       2.5$&$       2.3$&$0.73 \pm 0.12$&$1,3$&$-0.46 \pm 0.13$&$     -1.34$&$7.88 \pm 2.31$&$...$&$...$&...\\
006.4$+$02.0&M~1-31&$       3.5$&$       3.0$&$1.11 \pm 0.10$&$1$&$-0.50 \pm 0.12$&$     -1.33$&$5.99 \pm 1.74$&$...$&$...$&...\\
006.5$-$03.1&H~1-61&$       2.0$&$       2.0$&$1.38 \pm 0.21$&$1,3$&$-0.26 \pm 0.24$&$     -1.39$&$8.35 \pm 2.72$&$...$&$...$&...\\
006.7$-$02.2&M~1-41&$     108.0$&$      53.0$&$1.45 \pm 0.21$&$1$&$-2.57 \pm 0.26$&$     -0.76$&$0.95 \pm 0.32$&$...$&$1.03 \pm 0.34$&...\\
006.8$+$04.1&M~3-15&$       4.5$&$       4.2$&$1.16 \pm 0.17$&$1,3$&$-0.83 \pm 0.18$&$     -1.24$&$5.51 \pm 1.69$&$4.70 \pm 1.03$&$...$&...\\
006.8$-$08.6&Al~1&$      14.5$&$      12.3$&$0.32 \pm 0.04$&$1,3$&$-3.27 \pm 0.14$&$     -0.56$&$8.44 \pm 2.48$&$6.84 \pm 1.38$&$...$&...\\
006.8$-$19.8&Wray~16-423&$       1.4$&$       1.4$&$0.10 \pm 0.07$&$3$&$-1.17 \pm 0.09$&$     -1.14$&$20.50 \pm 5.87$&$17.34 \pm 3.29$&$...$&C\\
007.0$-$06.8&Vy~2-1&$       4.0$&$       4.0$&$0.39 \pm 0.06$&$1$&$-1.00 \pm 0.08$&$     -1.19$&$6.68 \pm 1.91$&$...$&$...$&...\\
007.2$+$01.8&IC~4670&$       7.7$&$       6.8$&$1.45 \pm 0.10$&$1$&$-0.48 \pm 0.11$&$     -1.33$&$2.64 \pm 0.76$&$...$&$...$&...\\
007.8$-$03.7&M~2-34&$       8.0$&$       8.0$&$1.00 \pm 0.10$&$1,3$&$-1.81 \pm 0.13$&$     -0.97$&$5.55 \pm 1.63$&$...$&$...$&...\\
007.8$-$04.4&H~1-65&$       8.0$&$       3.0$&$0.65 \pm 0.10$&$1,3$&$-1.37 \pm 0.12$&$     -1.09$&$6.87 \pm 2.00$&$...$&$...$&P\\
008.0$+$03.9&NGC~6445&$     130.0$&$      72.0$&$0.79 \pm 0.23$&$1$&$-2.70 \pm 0.23$&$     -0.72$&$0.81 \pm 0.26$&$...$&$0.88 \pm 0.29$&...\\
008.1$-$04.7&M~2-39&$       3.2$&$       3.2$&$0.52 \pm 0.19$&$1$&$-1.13 \pm 0.19$&$     -1.16$&$9.02 \pm 2.79$&$7.63 \pm 1.71$&$...$&...\\
008.2$+$06.8&Hen~2-260&$       1.8$&$       0.8$&$0.55 \pm 0.33$&$1,3$&$-0.09 \pm 0.33$&$     -1.44$&$12.13 \pm 4.46$&$...$&$...$&C\\
008.3$+$14.8&Kn~41&$      28.0$&$      20.0$&$0.50 \pm 0.08$&$3$&$-4.12 \pm 0.09$&$     -0.33$&$8.13 \pm 2.32$&$6.48 \pm 1.22$&$...$&...\\
008.3$-$01.1&M~1-40&$       9.2$&$       7.5$&$1.88 \pm 0.26$&$1$&$-0.57 \pm 0.28$&$     -1.31$&$2.43 \pm 0.83$&$...$&$...$&...\\
008.3$-$07.3&NGC~6644&$       4.4$&$       4.3$&$0.29 \pm 0.11$&$1$&$-0.66 \pm 0.13$&$     -1.28$&$4.95 \pm 1.45$&$...$&$...$&...\\
008.6$-$07.0&Hen~2-406&$       8.0$&$       7.5$&$0.76 \pm 0.14$&$1$&$-2.39 \pm 0.18$&$     -0.81$&$8.30 \pm 2.53$&$...$&$8.89 \pm 2.71$&...\\
009.3$-$06.5&SB~15&$      14.4$&$      13.8$&$0.48 \pm 0.08$&$3$&$-3.73 \pm 0.14$&$     -0.44$&$10.64 \pm 3.15$&$...$&$...$&...\\
009.4$-$05.5&NGC~6629&$      16.6$&$      15.5$&$0.57 \pm 0.10$&$1,3$&$-1.29 \pm 0.11$&$     -1.11$&$1.99 \pm 0.58$&$1.68 \pm 0.33$&$...$&...\\
009.4$-$09.8&M~3-32&$       8.1$&$       6.8$&$0.41 \pm 0.06$&$1$&$-2.12 \pm 0.09$&$     -0.88$&$7.30 \pm 2.09$&$...$&$...$&...\\
009.6$+$10.5&Abell~41&$      20.2$&$      17.3$&$0.41 \pm 0.06$&$1$&$-2.94 \pm 0.09$&$     -0.65$&$4.89 \pm 1.40$&$...$&$...$&...\\
009.6$+$14.8&NGC~6309&$      22.8$&$      12.4$&$0.45 \pm 0.10$&$1,2$&$-1.83 \pm 0.12$&$     -0.96$&$2.67 \pm 0.78$&$2.23 \pm 0.44$&$...$&...\\
009.6$-$10.6&M~3-33&$       7.4$&$       7.3$&$0.27 \pm 0.08$&$1,3$&$-2.15 \pm 0.10$&$     -0.87$&$7.50 \pm 2.15$&$6.22 \pm 1.19$&$...$&...\\
009.8$-$04.6&H~1-67&$       7.0$&$       6.0$&$0.79 \pm 0.13$&$1$&$-1.57 \pm 0.15$&$     -1.03$&$5.88 \pm 1.76$&$...$&$...$&...\\
010.0$-$01.5&PHR~J1813-2057&$      17.0$&$      10.0$&$2.14 \pm 0.48$&$1$&$-2.18 \pm 0.48$&$     -0.86$&$4.32 \pm 1.97$&$...$&$...$&...\\
010.1$+$00.7&NGC~6537&$      11.0$&$      10.0$&$1.32 \pm 0.19$&$1$&$-0.48 \pm 0.20$&$     -1.33$&$1.82 \pm 0.57$&$...$&$1.74 \pm 0.54$&C\\
010.4$+$04.4	&	DPV 1	&	$44.0$	&	$44.0$	&	$0.72 \pm 0.14$	&	1	&	$-4.35 \pm 0.18$	&	$-0.27$	&	$5.05 \pm 1.55$	&	$4.01 \pm 0.88$	&	$...$	&	C	\\
010.7$-$06.4&IC~4732&$       1.4$&$       1.4$&$0.36 \pm 0.10$&$1,3$&$-0.15 \pm 0.11$&$     -1.42$&$11.10 \pm 3.22$&$9.58 \pm 1.87$&$...$&...\\
010.8$-$01.8&NGC~6578&$      12.1$&$      11.8$&$0.93 \pm 0.10$&$1$&$-1.15 \pm 0.12$&$     -1.15$&$2.46 \pm 0.72$&$...$&$...$&C\\
011.0$+$05.8&NGC~6439&$       4.5$&$       3.2$&$0.59 \pm 0.24$&$1,3$&$-0.83 \pm 0.25$&$     -1.24$&$6.31 \pm 2.07$&$...$&$...$&...\\
011.0$+$06.2&M~2-15&$       5.5$&$       4.5$&$0.60 \pm 0.07$&$1,3$&$-1.45 \pm 0.10$&$     -1.07$&$7.11 \pm 2.04$&$5.98 \pm 1.14$&$...$&...\\
011.0$-$02.9&CGMW~3-2111&$      14.0$&$      12.0$&$1.32 \pm 0.21$&$1$&$-2.44 \pm 0.24$&$     -0.79$&$5.13 \pm 1.66$&$4.23 \pm 1.03$&$...$&...\\
011.0$-$05.1&M~1-47&$       6.2$&$       5.3$&$0.25 \pm 0.09$&$1$&$-1.77 \pm 0.11$&$     -0.98$&$7.56 \pm 2.19$&$6.31 \pm 1.23$&$...$&...\\
011.1$+$11.5&M~2-13&$       3.0$&$       2.4$&$0.64 \pm 0.08$&$1$&$-0.99 \pm 0.12$&$     -1.19$&$9.89 \pm 2.88$&$...$&$...$&...\\
011.1$-$07.9&SB~17&$      19.8$&$      19.2$&$0.30 \pm 0.21$&$3$&$-3.95 \pm 0.26$&$     -0.38$&$8.90 \pm 2.97$&$...$&$...$&P\\
011.2$-$02.7&Sab~86&$      38.0$&$      38.0$&$1.32 \pm 0.14$&$1$&$-3.91 \pm 0.16$&$     -0.39$&$4.44 \pm 1.24$&$...$&$...$&...\\
011.3$-$09.1&PTB~32&$     130.0$&$     115.0$&$0.36 \pm 0.03$&$1$&$-4.91 \pm 0.10$&$     -0.11$&$2.60 \pm 0.75$&$...$&$...$&...\\
011.3$-$09.4&My~121&$       3.0$&$       3.0$&$0.41 \pm 0.08$&$1,3$&$-0.38 \pm 0.10$&$     -1.36$&$5.98 \pm 1.72$&$...$&$...$&...\\
011.4$+$17.9&DHW~1-2&$      32.0$&$      19.0$&$0.41 \pm 0.03$&$1,3$&$-3.65 \pm 0.32$&$     -0.46$&$5.81 \pm 2.08$&$4.67 \pm 1.34$&$...$&...\\
011.5$+$03.7&PTB~15&$      33.0$&$      33.0$&$0.76 \pm 0.25$&$1$&$-3.82 \pm 0.31$&$     -0.41$&$4.82 \pm 1.71$&$3.87 \pm 1.09$&$...$&...\\
011.7$+$00.0&M~1-43&$       7.0$&$       5.5$&$1.45 \pm 0.34$&$1$&$-0.65 \pm 0.35$&$     -1.29$&$3.43 \pm 1.29$&$2.94 \pm 0.91$&$...$&...\\
011.7$-$00.6&NGC~6567&$       8.1$&$       6.4$&$0.48 \pm 0.10$&$1$&$-0.79 \pm 0.11$&$     -1.25$&$3.24 \pm 0.94$&$2.77 \pm 0.54$&$...$&P\\
011.7$-$06.6&M~1-55&$       6.0$&$       4.0$&$0.32 \pm 0.04$&$3$&$-1.53 \pm 0.07$&$     -1.04$&$7.61 \pm 2.16$&$...$&$...$&...\\
011.9$+$04.2&M~1-32&$       9.1$&$       8.0$&$0.94 \pm 0.17$&$1,3$&$-1.21 \pm 0.18$&$     -1.13$&$3.56 \pm 1.08$&$...$&$...$&...\\
012.1$-$11.2&CGMW~4-3783~&$      20.5$&$      18.0$&$0.23 \pm 0.05$&$3$&$-3.45 \pm 0.09$&$     -0.52$&$6.55 \pm 1.83$&$5.29 \pm 0.95$&$...$&...\\
012.2$+$04.9&PM~1-188&$      16.0$&$      15.0$&$0.65 \pm 0.19$&$1,3$&$-3.19 \pm 0.22$&$     -0.59$&$6.88 \pm 2.19$&$...$&$...$&P\\
012.4$+$02.4&MPA~J1803-1657&$       8.0$&$       6.0$&$1.45 \pm 0.30$&$1$&$-2.22 \pm 0.30$&$     -0.85$&$8.33 \pm 2.92$&$...$&$...$&...\\
012.5$+$04.3&Sab~10&$      29.0$&$      25.0$&$0.60 \pm 0.15$&$1$&$-3.69 \pm 0.18$&$     -0.45$&$5.46 \pm 1.67$&$...$&$...$&...\\
012.5$-$09.8&M~1-62&$       4.8$&$       4.6$&$0.37 \pm 0.06$&$1,3$&$-1.61 \pm 0.09$&$     -1.02$&$8.34 \pm 2.38$&$6.99 \pm 1.32$&$...$&...\\
013.0$-$04.3&Pe~2-14&$       5.5$&$       5.3$&$0.63 \pm 0.13$&$1$&$-1.63 \pm 0.15$&$     -1.02$&$7.37 \pm 2.20$&$6.18 \pm 1.28$&$...$&...\\
013.3$+$01.1&Sh~2-42&$     164.0$&$     115.0$&$0.40 \pm 0.06$&$2$&$-4.19 \pm 0.10$&$     -0.31$&$1.46 \pm 0.42$&$...$&$...$&...\\
013.3$+$32.7&Sn~1&$       5.9$&$       5.0$&$0.13 \pm 0.10$&$1,3$&$-1.74 \pm 0.11$&$     -0.99$&$8.53 \pm 2.47$&$7.13 \pm 1.38$&$...$&...\\
013.7$-$15.3&We~4-5&$      45.0$&$      35.0$&$0.12 \pm 0.02$&$3$&$-4.33 \pm 0.09$&$     -0.27$&$5.54 \pm 1.58$&$...$&$...$&...\\
013.8$-$02.8&SaWe~3&$     110.0$&$      80.0$&$0.72 \pm 0.27$&$1$&$-3.82 \pm 0.27$&$     -0.41$&$1.70 \pm 0.58$&$...$&$1.99 \pm 0.67$&C\\
014.0$+$04.8&PTB~19&$      20.0$&$      17.0$&$1.21 \pm 0.13$&$3$&$-2.84 \pm 0.19$&$     -0.68$&$4.64 \pm 1.43$&$3.80 \pm 0.84$&$...$&...\\
014.0$-$05.5&VV~3-5&$      10.0$&$      10.0$&$0.43 \pm 0.07$&$1,3$&$-2.22 \pm 0.09$&$     -0.85$&$5.78 \pm 1.66$&$4.79 \pm 0.91$&$...$&...\\
014.2$+$04.2&Sa~3-111&$       6.0$&$       6.0$&$1.26 \pm 0.14$&$1$&$-1.67 \pm 0.17$&$     -1.01$&$6.77 \pm 2.05$&$...$&$...$&...\\
014.4$-$06.1&SB~19&$      10.7$&$      10.7$&$0.35 \pm 0.07$&$1,3$&$-3.33 \pm 0.18$&$     -0.55$&$10.89 \pm 3.33$&$8.82 \pm 1.92$&$...$&...\\
014.6$+$01.0&PHR~J1813-1543&$      27.0$&$      21.0$&$1.76 \pm 0.28$&$1$&$-3.28 \pm 0.28$&$     -0.56$&$4.75 \pm 1.61$&$...$&$...$&...\\
014.6$-$04.3&M~1-50&$       4.2$&$       3.9$&$0.70 \pm 0.06$&$1,3$&$-1.03 \pm 0.10$&$     -1.18$&$6.71 \pm 1.93$&$5.69 \pm 1.10$&$...$&...\\
014.7$-$11.8&SaWe~4&$      48.0$&$      43.0$&$0.11 \pm 0.04$&$3$&$-4.30 \pm 0.09$&$     -0.28$&$4.74 \pm 1.36$&$3.76 \pm 0.71$&$...$&...\\
014.9$+$06.4&K~2-5&$      25.0$&$      25.0$&$0.88 \pm 0.19$&$1,3$&$-3.38 \pm 0.21$&$     -0.53$&$4.82 \pm 1.51$&$...$&$...$&...\\
015.4$-$04.5&M~1-53&$       6.0$&$       6.0$&$0.66 \pm 0.15$&$1$&$-1.41 \pm 0.16$&$     -1.08$&$5.74 \pm 1.73$&$4.83 \pm 1.02$&$...$&...\\
015.5$+$01.0&PHR~J1815-1457&$       9.0$&$       8.0$&$2.23 \pm 0.38$&$1$&$-2.37 \pm 0.38$&$     -0.81$&$7.47 \pm 2.92$&$6.17 \pm 2.02$&$...$&...\\
015.5$+$02.8&BMP~J1808-1406&$     540.0$&$     540.0$&$0.40 \pm 0.07$&$2$&$-6.00 \pm 0.12$&$      0.19$&$1.17 \pm 0.34$&$...$&$...$&...\\
015.5$-$00.0&PHR~J1818-1526&$      55.0$&$      11.0$&$0.90 \pm 0.14$&$1,2$&$-3.97 \pm 0.25$&$     -0.37$&$7.14 \pm 2.34$&$...$&$8.40 \pm 2.75$&P\\
015.6$-$03.0&Abell~44&$      67.0$&$      47.0$&$0.87 \pm 0.39$&$1$&$-3.40 \pm 0.39$&$     -0.53$&$2.17 \pm 0.86$&$...$&$2.47 \pm 0.98$&...\\
016.0$+$13.5&Abell~42&$      60.0$&$      60.0$&$0.70 \pm 0.03$&$3$&$-3.81 \pm 0.10$&$     -0.42$&$2.63 \pm 0.76$&$2.11 \pm 0.40$&$...$&...\\
016.0$-$04.3&M~1-54&$      13.0$&$      13.0$&$0.50 \pm 0.11$&$1$&$-1.93 \pm 0.13$&$     -0.93$&$3.69 \pm 1.08$&$...$&$...$&...\\
016.0$-$07.6&SB~21&$      24.6$&$      24.0$&$0.27 \pm 0.19$&$2,3$&$-3.79 \pm 0.25$&$     -0.42$&$6.45 \pm 2.13$&$5.17 \pm 1.29$&$...$&...\\
016.4$-$01.9&M~1-46&$      12.1$&$      11.3$&$0.83 \pm 0.38$&$1$&$-1.27 \pm 0.38$&$     -1.12$&$2.69 \pm 1.06$&$2.27 \pm 0.75$&$...$&...\\
016.6$+$07.0&PTB~21&$      69.0$&$      69.0$&$0.65 \pm 0.24$&$1$&$-4.95 \pm 0.26$&$     -0.10$&$4.74 \pm 1.33$&$...$&$...$&...\\
016.8$+$07.0&PTB~22&$      35.5$&$      33.5$&$0.89 \pm 0.12$&$1,3$&$-4.14 \pm 0.21$&$     -0.33$&$5.66 \pm 1.58$&$4.50 \pm 0.81$&$...$&...\\
016.9$-$09.7&PTB~44&$      58.0$&$      58.0$&$0.22 \pm 0.03$&$1$&$-5.08 \pm 0.05$&$     -0.07$&$6.09 \pm 1.71$&$4.76 \pm 0.86$&$...$&...\\
017.0$+$11.1&GLMP~621&$      13.0$&$      13.0$&$1.11 \pm 0.14$&$3$&$-1.95 \pm 0.15$&$     -0.93$&$3.75 \pm 1.11$&$3.12 \pm 0.64$&$...$&...\\
017.3$-$21.9&Abell~65&$     152.0$&$      86.0$&$0.12 \pm 0.05$&$1$&$-4.24 \pm 0.08$&$     -0.30$&$1.82 \pm 0.52$&$1.44 \pm 0.27$&$...$&...\\
017.5$+$01.0&MPA~J1819-1307&$       6.0$&$       5.0$&$2.53 \pm 0.34$&$1$&$-2.25 \pm 0.34$&$     -0.85$&$10.73 \pm 4.00$&$...$&$...$&...\\
017.6$-$10.2&Abell~51&$      59.2$&$      59.0$&$0.26 \pm 0.07$&$1$&$-4.00 \pm 0.09$&$     -0.36$&$3.02 \pm 0.87$&$2.41 \pm 0.46$&$...$&...\\
017.9$-$04.8&M~3-30&$      19.1$&$      18.4$&$0.46 \pm 0.20$&$1,3$&$-2.86 \pm 0.21$&$     -0.68$&$4.61 \pm 1.45$&$3.77 \pm 0.87$&$...$&...\\
018.0$+$20.1&Na~1&$      10.0$&$      10.0$&$0.49 \pm 0.07$&$3$&$-2.10 \pm 0.09$&$     -0.89$&$5.36 \pm 1.53$&$4.45 \pm 0.84$&$...$&...\\
018.0$-$02.2&PTB~23&$      54.0$&$      42.0$&$      0.57\pm0.08$&$1$&$-3.87 \pm 0.24$&$     -0.40$&$3.45 \pm 1.12$&$2.76 \pm 0.67$&$...$&...\\
018.6$-$02.2&M~3-54&$       4.4$&$       4.2$&$1.30 \pm 0.27$&$1$&$-1.43 \pm 0.27$&$     -1.07$&$8.14 \pm 2.75$&$...$&$...$&...\\
018.8$-$01.9&PTB~25&$      42.0$&$      36.0$&$0.43 \pm 0.14$&$1$&$-3.78 \pm 0.17$&$     -0.42$&$3.99 \pm 1.21$&$3.20 \pm 0.68$&$...$&...\\
019.4$-$05.3&M~1-61&$       1.8$&$       1.8$&$0.70 \pm 0.17$&$1,3$&$0.27 \pm 0.18$&$     -1.54$&$6.61 \pm 2.02$&$...$&$...$&...\\
019.4$-$13.6&DeHt~3&$      33.0$&$      32.0$&$0.11 \pm 0.03$&$3$&$-3.86 \pm 0.07$&$     -0.40$&$5.02 \pm 1.43$&$...$&$5.87 \pm 1.67$&...\\
019.4$-$19.6&K~2-7&$     159.0$&$     145.0$&$0.12 \pm 0.03$&$3$&$-5.38 \pm 0.09$&$      0.02$&$2.83 \pm 0.81$&$2.20 \pm 0.42$&$...$&...\\
019.6$+$00.7	&	MPA J1824-1126	&	$13.0$	&	$13.0$	&	$1.19 \pm 0.14$	&	2	&	$-3.30 \pm 0.20$	&	$-0.56$	&	$8.80 \pm 2.75$	&	$...$	&	$...$	&	C	\\
019.7$-$04.5&M~1-60&$       2.5$&$       2.5$&$1.00 \pm 0.26$&$1$&$-0.29 \pm 0.27$&$     -1.39$&$6.77 \pm 2.28$&$...$&$...$&...\\
019.7$-$10.7&MPA~J1906-1634&$     242.0$&$     132.0$&$0.17 \pm 0.03$&$3$&$-5.17 \pm 0.05$&$     -0.04$&$2.10 \pm 0.59$&$...$&$...$&...\\
019.8$-$23.7&Abell~66&$     312.0$&$     246.0$&$0.17 \pm 0.04$&$3$&$-4.79 \pm 0.08$&$     -0.15$&$1.06 \pm 0.30$&$...$&$...$&...\\
019.9$+$00.9&M~3-53&$       5.0$&$       5.0$&$2.11 \pm 0.18$&$1$&$-1.29 \pm 0.18$&$     -1.11$&$6.39 \pm 1.95$&$...$&$...$&...\\
020.2$-$00.6&Abell~45&$     302.0$&$     281.0$&$0.77 \pm 0.07$&$2$&$-4.69 \pm 0.09$&$     -0.17$&$0.95 \pm 0.27$&$...$&$1.17 \pm 0.33$&...\\
020.4$-$07.0&MPA~J1854-1420&$     149.0$&$     118.0$&$      0.41\pm0.05$&$3$&$-5.40 \pm 0.09$&$      0.02$&$3.28 \pm 0.93$&$...$&$...$&...\\
020.7$-$05.9&Sa~1-8&$       8.0$&$       6.0$&$0.54 \pm 0.12$&$1$&$-1.83 \pm 0.14$&$     -0.96$&$6.53 \pm 1.92$&$5.45 \pm 1.10$&$...$&...\\
020.7$-$08.0&MPA~J1858-1430&$     210.0$&$     210.0$&$0.17 \pm 0.07$&$2$&$-5.77 \pm 0.17$&$      0.12$&$2.61 \pm 0.79$&$2.01 \pm 0.43$&$...$&...\\
020.9$-$01.1&M~1-51&$      15.4$&$       8.3$&$2.01 \pm 0.23$&$1$&$-0.97 \pm 0.24$&$     -1.20$&$2.31 \pm 0.75$&$...$&$2.27 \pm 0.74$&...\\
020.9$-$11.3&PHR~J1911-1546&$     157.0$&$     154.0$&$0.14 \pm 0.04$&$3$&$-4.88 \pm 0.09$&$     -0.12$&$2.00 \pm 0.57$&$1.57 \pm 0.30$&$...$&...\\
021.0$-$04.1&PHR~J1844-1226&$      15.0$&$      14.0$&$0.82 \pm 0.14$&$3$&$-4.01 \pm 0.14$&$     -0.36$&$12.39 \pm 3.67$&$9.90 \pm 2.02$&$...$&...\\
021.2$-$03.9&We~1-7&$      20.5$&$      19.7$&$0.83 \pm 0.21$&$1,3$&$-3.71 \pm 0.21$&$     -0.44$&$7.38 \pm 2.32$&$5.93 \pm 1.36$&$...$&...\\
021.7$-$00.6&M~3-55&$      12.2$&$       9.3$&$1.61 \pm 0.41$&$1$&$-2.34 \pm 0.42$&$     -0.82$&$5.86 \pm 2.46$&$...$&$6.27 \pm 2.63$&...\\
021.8$-$00.4&M~3-28&$      24.1$&$      12.1$&$1.34 \pm 0.21$&$1$&$-2.32 \pm 0.21$&$     -0.83$&$3.61 \pm 1.14$&$...$&$3.86 \pm 1.22$&...\\
021.9$+$02.7&MaC~1-12&$       5.0$&$       4.0$&$1.54 \pm 0.21$&$1$&$-0.75 \pm 0.21$&$     -1.26$&$5.07 \pm 1.60$&$...$&$...$&...\\
022.0$-$04.3&AS~321&$       4.0$&$       4.0$&$      0.59\pm0.08$&$1,3$&$-1.40 \pm 0.15$&$     -1.08$&$8.59 \pm 2.55$&$...$&$...$&P\\
022.1$-$02.4&M~1-57&$      12.0$&$       5.0$&$1.11 \pm 0.13$&$1$&$-1.33 \pm 0.14$&$     -1.10$&$4.24 \pm 1.26$&$...$&$...$&...\\
022.5$+$01.0&MaC~1-13&$      18.0$&$      14.0$&$1.73 \pm 0.40$&$1$&$-2.05 \pm 0.41$&$     -0.90$&$3.27 \pm 1.34$&$...$&$3.44 \pm 1.40$&...\\
023.8$-$06.2&BMP~J1857-1054&$     195.0$&$     195.0$&$0.41 \pm 0.07$&$3$&$-5.35 \pm 0.13$&$      0.01$&$2.16 \pm 0.63$&$...$&$...$&...\\
023.9$-$02.3&M~1-59&$       6.7$&$       6.0$&$1.07 \pm 0.18$&$1$&$-0.74 \pm 0.19$&$     -1.26$&$3.57 \pm 1.10$&$...$&$...$&...\\
024.1$+$03.8&M~2-40&$       5.5$&$       5.0$&$1.09 \pm 0.14$&$1$&$-1.09 \pm 0.15$&$     -1.16$&$5.39 \pm 1.61$&$...$&$...$&...\\
024.2$+$05.9&M~4-9&$      47.9$&$      42.6$&$1.05 \pm 0.11$&$3$&$-2.85 \pm 0.12$&$     -0.68$&$1.90 \pm 0.55$&$...$&$...$&...\\
024.2$-$05.2&M~4-11&$      29.0$&$      26.0$&$0.32 \pm 0.07$&$1,3$&$-3.10 \pm 0.09$&$     -0.61$&$3.68 \pm 1.05$&$3.00 \pm 0.57$&$...$&...\\
024.3$-$03.3&Pe~1-17&$      14.7$&$       7.6$&$0.99 \pm 0.14$&$1,3$&$-2.41 \pm 0.16$&$     -0.80$&$6.18 \pm 1.86$&$...$&$...$&...\\
025.0$-$11.6&Abell~60&$      94.0$&$      72.0$&$0.18 \pm 0.04$&$1,3$&$-4.86 \pm 0.08$&$     -0.13$&$3.74 \pm 1.07$&$2.94 \pm 0.55$&$...$&...\\
025.3$+$40.8&IC~4593&$      15.3$&$      14.7$&$0.05 \pm 0.03$&$2$&$-1.64 \pm 0.06$&$     -1.01$&$2.67 \pm 0.75$&$2.23 \pm 0.41$&$...$&...\\
025.4$-$04.7&IC~1295&$     110.0$&$      89.0$&$0.32 \pm 0.03$&$1,3$&$-3.59 \pm 0.06$&$     -0.48$&$1.39 \pm 0.39$&$1.12 \pm 0.21$&$...$&P\\
025.8$-$17.9&NGC~6818&$      24.7$&$      24.7$&$0.14 \pm 0.02$&$1,3$&$-1.88 \pm 0.06$&$     -0.95$&$1.88 \pm 0.53$&$...$&$...$&C\\
025.9$+$10.3&MCS~1&$      11.4$&$      11.4$&$0.54 \pm 0.07$&$3$&$-2.99 \pm 0.08$&$     -0.64$&$8.26 \pm 2.35$&$6.73 \pm 1.26$&$...$&...\\
025.9$-$00.9&Pe~1-14&$       5.0$&$       5.0$&$1.57 \pm 0.18$&$1$&$-2.02 \pm 0.18$&$     -0.91$&$10.15 \pm 3.11$&$...$&$10.64 \pm 3.26$&...\\
025.9$-$10.9&Na~2&$       6.3$&$       5.7$&$0.24 \pm 0.10$&$1,3$&$-2.37 \pm 0.12$&$     -0.81$&$10.59 \pm 3.08$&$...$&$...$&...\\
026.9$+$04.4&FP~J1824-0319&$    1900.0$&$    1440.0$&$0.08 \pm 0.03$&$2$&$-6.02 \pm 0.07$&$      0.19$&$0.39 \pm 0.11$&$...$&$...$&...\\
027.0$+$01.5&PHR~J1835-0429&$      41.0$&$      36.0$&$0.75 \pm 0.34$&$1$&$-3.19 \pm 0.35$&$     -0.59$&$2.79 \pm 1.04$&$2.26 \pm 0.69$&$...$&...\\
027.3$-$03.4&Abell~49&$      56.0$&$      38.2$&$0.61 \pm 0.08$&$1,3$&$-3.71 \pm 0.11$&$     -0.44$&$3.22 \pm 0.93$&$...$&$...$&...\\
027.5$+$01.0&PHR~J1838-0417&$      15.0$&$      13.0$&$1.29 \pm 0.14$&$1$&$-3.32 \pm 0.14$&$     -0.55$&$8.33 \pm 2.46$&$6.74 \pm 1.37$&$...$&...\\
027.6$+$04.2&M~2-43&$       2.0$&$       1.2$&$1.58 \pm 0.31$&$1$&$0.61 \pm 0.31$&$     -1.63$&$6.20 \pm 2.21$&$...$&$...$&P\\
027.6$+$16.9&DeHt~2&$     124.0$&$      96.0$&$0.17 \pm 0.06$&$2$&$-5.25 \pm 0.12$&$     -0.02$&$3.61 \pm 1.05$&$2.81 \pm 0.55$&$...$&...\\
027.6$-$09.6&IC~4846&$       3.0$&$       3.0$&$0.29 \pm 0.01$&$1,3$&$-0.66 \pm 0.06$&$     -1.29$&$7.13 \pm 2.01$&$6.10 \pm 1.12$&$...$&...\\
027.7$+$00.7&M~2-45&$       9.4$&$       7.6$&$2.27 \pm 0.24$&$1$&$-0.85 \pm 0.26$&$     -1.23$&$2.87 \pm 0.96$&$...$&$...$&...\\
028.0$+$10.2&WeSb~3&$      50.7$&$      43.1$&$0.38 \pm 0.03$&$1,3$&$-4.39 \pm 0.17$&$     -0.26$&$4.90 \pm 1.48$&$3.89 \pm 0.82$&$...$&...\\
028.5$+$01.6&M~2-44&$      11.3$&$      10.4$&$1.42 \pm 0.26$&$1$&$-1.46 \pm 0.27$&$     -1.06$&$3.28 \pm 1.10$&$...$&$...$&...\\
028.5$+$05.1&K~3-2&$       3.0$&$       3.0$&$1.45 \pm 0.14$&$1,3$&$-0.78 \pm 0.15$&$     -1.25$&$7.73 \pm 2.30$&$...$&$...$&...\\
028.7$-$03.9&Pe~1-21&$      11.1$&$      10.4$&$0.69 \pm 0.17$&$1,3$&$-2.77 \pm 0.21$&$     -0.70$&$7.61 \pm 2.38$&$6.23 \pm 1.42$&$...$&...\\
029.0$+$00.4&Abell~48&$      43.5$&$      38.5$&$1.90 \pm 0.17$&$1,2$&$-2.22 \pm 0.19$&$     -0.85$&$1.41 \pm 0.43$&$...$&$...$&...\\
029.2$-$05.9&NGC~6751&$      24.1$&$      23.2$&$0.43 \pm 0.11$&$1$&$-2.23 \pm 0.12$&$     -0.85$&$2.46 \pm 0.72$&$...$&$...$&C\\
029.8$-$07.8&LSA~1&$      14.0$&$      14.0$&$0.48 \pm 0.09$&$1,3$&$-3.27 \pm 0.16$&$     -0.57$&$8.01 \pm 2.41$&$6.50 \pm 1.37$&$...$&...\\
030.6$-$16.4&Fe~4&$      30.0$&$      29.0$&$0.19 \pm 0.03$&$3$&$-5.02 \pm 0.05$&$     -0.08$&$11.58 \pm 3.26$&$9.06 \pm 1.65$&$...$&...\\
030.8$+$03.4&Abell~47&$      17.5$&$      12.3$&$1.70 \pm 0.34$&$1,2$&$-2.47 \pm 0.38$&$     -0.79$&$4.61 \pm 1.80$&$...$&$4.96 \pm 1.94$&...\\
031.0$-$10.8&M~3-34&$       7.4$&$       6.4$&$0.33 \pm 0.08$&$1,3$&$-1.67 \pm 0.10$&$     -1.01$&$5.90 \pm 1.69$&$4.94 \pm 0.94$&$...$&...\\
031.2$+$05.9&K~3-3&$       9.5$&$       7.0$&$1.72 \pm 0.28$&$1$&$-1.43 \pm 0.29$&$     -1.07$&$4.29 \pm 1.49$&$3.61 \pm 0.99$&$...$&...\\
031.3$-$00.5&HaTr~10&$      32.0$&$      19.5$&$1.58 \pm 0.44$&$1$&$-2.89 \pm 0.45$&$     -0.67$&$3.54 \pm 1.54$&$...$&$3.91 \pm 1.70$&C\\
031.7$+$01.7&PC~20&$      12.0$&$       5.0$&$1.73 \pm 0.25$&$1$&$-1.60 \pm 0.27$&$     -1.03$&$5.03 \pm 1.70$&$...$&$...$&...\\
031.9$-$00.3&WeSb~4&$      42.0$&$      33.0$&$1.30 \pm 0.17$&$1,2$&$-3.43 \pm 0.19$&$     -0.52$&$3.35 \pm 0.94$&$...$&$3.82 \pm 1.07$&P\\
032.0$-$01.7&CBSS~2&$       4.9$&$       3.6$&$1.32 \pm 0.38$&$1,3$&$-1.13 \pm 0.37$&$     -1.16$&$6.87 \pm 2.67$&$...$&$...$&P\\
032.1$+$07.0&PC~19&$       3.0$&$       3.0$&$0.70 \pm 0.14$&$1,3$&$-0.89 \pm 0.15$&$     -1.22$&$8.30 \pm 2.47$&$7.06 \pm 1.45$&$...$&P\\
032.5$-$00.3&Te~7&$      15.0$&$      12.0$&$1.54 \pm 0.28$&$1$&$-2.80 \pm 0.31$&$     -0.69$&$6.24 \pm 2.21$&$...$&$...$&...\\
032.7$-$02.0&M~1-66&$       3.0$&$       3.0$&$0.97 \pm 0.07$&$1,3$&$-0.47 \pm 0.09$&$     -1.33$&$6.36 \pm 1.82$&$...$&$...$&...\\
032.9$-$00.7&CBSS~3&$       6.5$&$       5.2$&$1.45 \pm 0.24$&$1$&$-2.57 \pm 0.24$&$     -0.76$&$12.23 \pm 3.99$&$...$&$13.40 \pm 4.37$&P\\
033.0$-$05.3&Abell~55&$      56.8$&$      52.3$&$0.20 \pm 0.14$&$1$&$-3.89 \pm 0.15$&$     -0.39$&$3.05 \pm 0.91$&$...$&$...$&...\\
033.1$-$06.3&NGC~6772&$      80.7$&$      70.8$&$0.60 \pm 0.11$&$1,3$&$-3.07 \pm 0.12$&$     -0.62$&$1.31 \pm 0.38$&$...$&$...$&...\\
033.2$-$01.9&Sa~3-151&$      13.0$&$       9.0$&$0.96 \pm 0.14$&$1$&$-2.27 \pm 0.15$&$     -0.84$&$5.51 \pm 1.63$&$4.55 \pm 0.93$&$...$&...\\
033.7$-$02.0&CBSS~1&$       4.9$&$       4.1$&$1.31 \pm 0.29$&$1$&$-1.88 \pm 0.32$&$     -0.95$&$10.36 \pm 4.40$&$8.64 \pm 3.17$&$...$&P\\
033.8$-$02.6&NGC~6741&$       9.1$&$       6.5$&$0.73 \pm 0.19$&$1$&$-0.92 \pm 0.20$&$     -1.21$&$3.29 \pm 1.02$&$...$&$...$&P\\
034.1$-$10.5&HaWe~13&$      86.0$&$      72.0$&$0.40 \pm 0.02$&$2$&$-4.55 \pm 0.09$&$     -0.21$&$3.22 \pm 0.92$&$2.55 \pm 0.48$&$...$&P\\
034.3$+$06.2&K~3-5&$      10.0$&$       8.0$&$0.78 \pm 0.22$&$1,3$&$-2.46 \pm 0.24$&$     -0.79$&$7.50 \pm 2.44$&$6.18 \pm 1.51$&$...$&...\\
034.5$-$06.7&NGC~6778&$      21.4$&$      15.5$&$0.34 \pm 0.06$&$1,3$&$-2.02 \pm 0.08$&$     -0.91$&$2.79 \pm 0.79$&$...$&$...$&...\\
034.5$-$11.7&PM~1-308&$       1.8$&$       1.3$&$0.36 \pm 0.03$&$1,3$&$-0.67 \pm 0.07$&$     -1.28$&$14.13 \pm 4.00$&$...$&$...$&P\\
034.6$+$11.8&NGC~6572&$      15.0$&$      13.0$&$0.22 \pm 0.07$&$1,3$&$-0.58 \pm 0.09$&$     -1.31$&$1.46 \pm 0.42$&$...$&$...$&C\\
035.2$+$05.2&Pa~10&$      27.0$&$      26.0$&$0.84 \pm 0.09$&$1$&$-3.85 \pm 0.10$&$     -0.40$&$6.14 \pm 1.76$&$...$&$...$&...\\
035.9$-$01.1&Sh~2-71&$     132.4$&$      74.9$&$0.64 \pm 0.29$&$1$&$-3.52 \pm 0.31$&$     -0.50$&$1.32 \pm 0.47$&$...$&$1.52 \pm 0.54$&...\\
036.0$+$17.6&Abell~43&$      80.0$&$      80.0$&$0.17 \pm 0.13$&$2$&$-4.46 \pm 0.14$&$     -0.24$&$2.99 \pm 0.89$&$2.37 \pm 0.48$&$...$&C\\
036.1$-$57.1&NGC~7293&$     970.0$&$     735.0$&$0.02 \pm 0.02$&$2$&$-3.95 \pm 0.06$&$     -0.38$&$0.21 \pm 0.06$&$...$&$0.24 \pm 0.07$&C\\
036.9$-$01.1&HaTr~11&$      21.0$&$      21.0$&$1.29 \pm 0.34$&$1$&$-2.83 \pm 0.36$&$     -0.69$&$4.05 \pm 1.53$&$...$&$...$&...\\
037.5$-$05.1&Abell~58&$      44.0$&$      36.0$&$0.47 \pm 0.17$&$3$&$-4.37 \pm 0.21$&$     -0.26$&$5.68 \pm 1.78$&$...$&$...$&C\\
037.7$-$34.5&NGC~7009&$      28.0$&$      22.0$&$0.08 \pm 0.04$&$2$&$-1.25 \pm 0.07$&$     -1.12$&$1.26 \pm 0.36$&$...$&$...$&C/P\\
037.8$-$06.3&NGC~6790&$       4.4$&$       3.4$&$0.45 \pm 0.10$&$1,3$&$-0.22 \pm 0.11$&$     -1.41$&$4.20 \pm 1.22$&$3.62 \pm 0.71$&$...$&P\\
037.9$-$03.4&Abell~56&$     206.0$&$     182.0$&$      0.40\pm0.10$&$1$&$-4.95 \pm 0.14$&$     -0.10$&$1.68 \pm 0.50$&$...$&$2.09 \pm 0.62$&...\\
038.1$-$25.4&Abell~70&$      45.2$&$      37.8$&$0.04 \pm 0.30$&$1,3$&$-4.53 \pm 0.30$&$     -0.22$&$6.04 \pm 2.13$&$...$&$...$&P\\
038.2$+$12.0&Cn~3-1&$       5.7$&$       4.6$&$0.19 \pm 0.29$&$3$&$-0.83 \pm 0.29$&$     -1.24$&$4.68 \pm 1.62$&$...$&$...$&...\\
038.7$+$01.9&YM~16&$     375.0$&$     285.0$&$0.82 \pm 0.07$&$2$&$-4.94 \pm 0.10$&$     -0.11$&$0.99 \pm 0.28$&$...$&$1.23 \pm 0.35$&...\\
039.5$-$02.7&M~2-47&$       6.9$&$       4.9$&$1.22 \pm 0.23$&$1$&$-1.06 \pm 0.23$&$     -1.17$&$4.74 \pm 1.53$&$4.02 \pm 0.97$&$...$&...\\
039.8$+$02.1&K~3-17&$      18.6$&$      11.9$&$2.82 \pm 0.24$&$1$&$-1.01 \pm 0.26$&$     -1.19$&$1.80 \pm 0.60$&$...$&$...$&P\\
040.3$-$00.4&Abell~53&$      31.9$&$      31.1$&$1.27 \pm 0.11$&$1$&$-2.59 \pm 0.13$&$     -0.75$&$2.32 \pm 0.68$&$...$&$...$&...\\
040.4$-$03.1&K~3-30&$       3.0$&$       3.0$&$1.17 \pm 0.16$&$1,3$&$-0.84 \pm 0.17$&$     -1.23$&$8.04 \pm 2.44$&$6.84 \pm 1.47$&$...$&...\\
040.8$-$09.7&WHTZ~1&$     172.0$&$     148.0$&$0.32 \pm 0.07$&$3$&$-5.26 \pm 0.08$&$     -0.02$&$2.49 \pm 0.71$&$...$&$...$&...\\
041.2$-$00.6&HaTr~14&$      19.0$&$      17.0$&$0.43 \pm 0.14$&$1$&$-4.30 \pm 0.14$&$     -0.28$&$12.05 \pm 3.56$&$9.56 \pm 1.95$&$...$&...\\
041.8$-$02.9&NGC~6781&$     141.0$&$     109.0$&$0.58 \pm 0.07$&$2$&$-2.91 \pm 0.09$&$     -0.67$&$0.72 \pm 0.21$&$...$&$0.79 \pm 0.23$&C\\
042.5$-$14.5&NGC~6852&$      28.0$&$      26.0$&$0.14 \pm 0.07$&$2$&$-3.44 \pm 0.09$&$     -0.52$&$4.65 \pm 1.33$&$3.75 \pm 0.71$&$...$&...\\
042.9$-$06.9&NGC~6807&$       2.0$&$       1.9$&$0.28 \pm 0.05$&$1$&$-0.42 \pm 0.08$&$     -1.35$&$9.48 \pm 2.70$&$8.14 \pm 1.52$&$...$&...\\
043.0$-$03.0&M~4-14&$      28.0$&$      14.0$&$0.83 \pm 0.17$&$1$&$-2.87 \pm 0.18$&$     -0.68$&$4.39 \pm 1.34$&$...$&$4.84 \pm 1.48$&...\\
043.1$+$03.8&M~1-65&$       4.2$&$       4.0$&$0.76 \pm 0.12$&$1,3$&$-1.08 \pm 0.13$&$     -1.17$&$6.85 \pm 2.01$&$...$&$...$&...\\
043.1$+$37.7&NGC~6210&$      14.0$&$      14.0$&$0.05 \pm 0.07$&$3$&$-1.12 \pm 0.08$&$     -1.16$&$2.05 \pm 0.58$&$1.74 \pm 0.33$&$...$&C\\
043.3$+$02.2&PM~1-276&$      15.0$&$      13.0$&$1.38 \pm 0.23$&$3$&$-2.13 \pm 0.25$&$     -0.88$&$3.90 \pm 1.28$&$3.23 \pm 0.80$&$...$&?\\
043.3$+$10.4&Kn~2&$      56.0$&$      52.0$&$0.26 \pm 0.04$&$1,3$&$-4.88 \pm 0.06$&$     -0.12$&$5.79 \pm 1.62$&$4.54 \pm 0.82$&$...$&...\\
043.5$-$13.4&Abell~67&$      74.0$&$      61.0$&$0.13 \pm 0.03$&$3$&$-4.68 \pm 0.08$&$     -0.18$&$4.10 \pm 1.17$&$...$&$...$&...\\
044.3$+$10.4&We~3-1&$     175.0$&$     160.0$&$0.19 \pm 0.07$&$2$&$-4.91 \pm 0.11$&$     -0.11$&$1.90 \pm 0.55$&$...$&$...$&C\\
044.3$-$05.6&K~3-36&$      12.0$&$       8.0$&$0.29 \pm 0.21$&$1,3$&$-2.68 \pm 0.22$&$     -0.73$&$7.87 \pm 2.51$&$6.46 \pm 1.52$&$...$&...\\
045.0$-$12.4&WHTZ~3&$      92.0$&$      69.0$&$0.10 \pm 0.03$&$3$&$-5.13 \pm 0.08$&$     -0.05$&$4.58 \pm 1.30$&$...$&$...$&...\\
045.4$-$02.7&Vy~2-2&$       3.1$&$       2.6$&$1.08 \pm 0.21$&$1$&$0.30 \pm 0.21$&$     -1.55$&$4.12 \pm 1.30$&$3.59 \pm 0.83$&$...$&C\\
045.6$+$24.3&K~1-14&$      54.0$&$      51.5$&$0.09 \pm 0.03$&$3$&$-4.57 \pm 0.06$&$     -0.21$&$4.87 \pm 1.38$&$...$&$...$&C\\
045.7$-$04.5&NGC~6804&$      58.3$&$      48.6$&$0.62 \pm 0.09$&$2$&$-2.72 \pm 0.11$&$     -0.72$&$1.49 \pm 0.43$&$1.22 \pm 0.24$&$...$&P\\
046.3$-$03.1&PB~9&$      13.0$&$      11.0$&$1.16 \pm 0.17$&$1$&$-2.09 \pm 0.18$&$     -0.89$&$4.44 \pm 1.36$&$3.69 \pm 0.81$&$...$&...\\
046.4$-$04.1&NGC~6803&$       5.4$&$       5.1$&$0.41 \pm 0.15$&$1$&$-0.84 \pm 0.16$&$     -1.23$&$4.59 \pm 1.37$&$...$&$...$&...\\
046.8$+$03.8&Sh~2-78&$     655.0$&$     535.0$&$0.32 \pm 0.07$&$2$&$-5.19 \pm 0.09$&$     -0.04$&$0.64 \pm 0.18$&$...$&$0.81 \pm 0.23$&C\\
047.0$+$42.4&Abell~39&$     162.0$&$     162.0$&$0.05 \pm 0.02$&$2$&$-5.06 \pm 0.05$&$     -0.07$&$2.16 \pm 0.61$&$1.69 \pm 0.31$&$...$&C\\
047.1$+$04.1&K~3-21&$      10.0$&$       7.0$&$0.81 \pm 0.08$&$3$&$-3.06 \pm 0.09$&$     -0.62$&$11.72 \pm 3.35$&$...$&$13.07 \pm 3.74$&...\\
047.1$-$04.2&Abell~62&$     166.0$&$     156.0$&$0.20 \pm 0.06$&$2$&$-4.53 \pm 0.09$&$     -0.22$&$1.56 \pm 0.45$&$...$&$...$&...\\
048.0$-$02.3&PB~10&$      11.0$&$       9.0$&$1.27 \pm 0.21$&$1$&$-1.48 \pm 0.22$&$     -1.06$&$3.64 \pm 1.15$&$...$&$...$&...\\
048.5$+$04.2&K~4-16&$       3.0$&$       3.0$&$1.15 \pm 0.19$&$1$&$-1.35 \pm 0.22$&$     -1.09$&$11.12 \pm 3.53$&$9.37 \pm 2.19$&$...$&...\\
048.7$+$01.9&M~4-13&$       7.0$&$       4.2$&$1.61 \pm 0.21$&$1$&$-0.54 \pm 0.21$&$     -1.32$&$3.66 \pm 1.15$&$...$&$...$&...\\
048.7$+$02.3&K~3-24&$      12.0$&$       8.0$&$1.58 \pm 0.11$&$1$&$-2.48 \pm 0.12$&$     -0.78$&$6.97 \pm 2.02$&$...$&$...$&P\\
049.3$+$88.1&H~4-1&$       2.7$&$       2.7$&$0.01 \pm 0.02$&$3$&$-1.84 \pm 0.11$&$     -0.96$&$16.83 \pm 4.87$&$...$&$...$&...\\
049.4$+$02.4&Hen~2-428&$      40.0$&$      15.0$&$1.05 \pm 0.21$&$1$&$-2.44 \pm 0.21$&$     -0.79$&$2.72 \pm 0.86$&$...$&$...$&...\\
050.4$+$05.2&Abell~52&$      37.0$&$      37.0$&$0.40 \pm 0.09$&$1$&$-3.94 \pm 0.10$&$     -0.38$&$4.64 \pm 1.33$&$3.71 \pm 0.71$&$...$&C\\
051.0$+$03.0&Hen~2-430&$       5.0$&$       2.0$&$1.63 \pm 0.14$&$1,3$&$-0.22 \pm 0.17$&$     -1.40$&$5.15 \pm 1.56$&$...$&$...$&...\\
051.0$-$04.5&PC~22&$      20.0$&$      12.0$&$0.44 \pm 0.08$&$1$&$-2.77 \pm 0.10$&$     -0.70$&$5.27 \pm 1.52$&$...$&$...$&...\\
051.4$+$09.6&Hu~2-1&$       8.0$&$       2.8$&$0.29 \pm 0.05$&$3$&$-0.53 \pm 0.07$&$     -1.32$&$4.18 \pm 1.18$&$...$&$...$&...\\
051.5$+$06.1&K~1-17&$      56.0$&$      45.0$&$0.52 \pm 0.16$&$1,3$&$-3.87 \pm 0.19$&$     -0.40$&$3.27 \pm 1.01$&$...$&$...$&...\\
051.9$-$03.8&M~1-73&$       8.8$&$       6.0$&$0.62 \pm 0.16$&$1,3$&$-1.21 \pm 0.17$&$     -1.13$&$4.18 \pm 1.27$&$...$&$...$&...\\
052.2$+$07.6&K~4-10&$       7.7$&$       5.0$&$0.41 \pm 0.07$&$3$&$-1.79 \pm 0.08$&$     -0.97$&$7.10 \pm 2.02$&$5.93 \pm 1.11$&$...$&...\\
052.2$-$04.0&M~1-74&$       3.0$&$       3.0$&$0.68 \pm 0.11$&$1$&$-0.58 \pm 0.12$&$     -1.30$&$6.82 \pm 1.99$&$...$&$...$&...\\
052.5$-$02.9&Me~1-1&$       6.0$&$       2.8$&$0.46 \pm 0.16$&$1$&$-0.92 \pm 0.17$&$     -1.21$&$6.17 \pm 1.87$&$...$&$...$&C\\
052.9$+$02.7&K~3-31&$       2.0$&$       2.0$&$1.75 \pm 0.19$&$1$&$-0.67 \pm 0.20$&$     -1.28$&$10.81 \pm 3.35$&$...$&$...$&...\\
052.9$-$02.7&K~3-41&$       7.5$&$       6.5$&$1.10 \pm 0.11$&$1$&$-3.21 \pm 0.12$&$     -0.58$&$15.52 \pm 4.51$&$12.60 \pm 2.47$&$...$&...\\
053.3$+$03.0&Abell~59&$      94.0$&$      80.0$&$1.10 \pm 0.35$&$1,2$&$-3.82 \pm 0.36$&$     -0.41$&$1.83 \pm 0.70$&$...$&$2.14 \pm 0.82$&...\\
053.3$+$24.0&Vy~1-2&$       6.0$&$       4.0$&$0.06 \pm 0.05$&$1$&$-1.63 \pm 0.07$&$     -1.02$&$8.13 \pm 2.30$&$...$&$...$&...\\
053.8$-$03.0&Abell~63&$      48.0$&$      42.0$&$0.44 \pm 0.08$&$1$&$-3.93 \pm 0.14$&$     -0.38$&$3.79 \pm 1.12$&$3.03 \pm 0.61$&$...$&C\\
054.1$-$12.1&NGC~6891&$      13.5$&$      12.7$&$0.10 \pm 0.07$&$1$&$-1.55 \pm 0.09$&$     -1.04$&$2.88 \pm 0.82$&$2.42 \pm 0.46$&$...$&...\\
055.1$-$01.8&K~3-43&$       8.8$&$       8.8$&$1.25 \pm 0.26$&$1$&$-3.08 \pm 0.26$&$     -0.62$&$11.30 \pm 3.76$&$9.20 \pm 2.34$&$...$&...\\
055.3$+$02.7&Hen~1-1&$       8.0$&$       6.0$&$1.56 \pm 0.14$&$1,3$&$-1.62 \pm 0.14$&$     -1.02$&$5.71 \pm 1.69$&$...$&$...$&...\\
055.3$+$06.6&Abell~54&$      67.0$&$      47.0$&$0.48 \pm 0.13$&$1$&$-4.61 \pm 0.17$&$     -0.20$&$4.68 \pm 1.41$&$...$&$...$&...\\
055.4$+$16.0&Abell~46&$      97.0$&$      84.0$&$0.10 \pm 0.06$&$3$&$-4.48 \pm 0.13$&$     -0.23$&$2.67 \pm 0.78$&$2.11 \pm 0.42$&$...$&C\\
055.5$-$00.5	&	M 1-71	&	$6.0$	&	$3.7$	&	$1.68 \pm 0.21$	&	1	&	$0.06 \pm 0.21$	&	$-1.48$	&	$2.88 \pm 0.91$	&	$...$	&	$2.67 \pm 0.84$	&	C	\\
055.5$-$01.7&Kn~43&$      39.0$&$      20.0$&$0.89 \pm 0.21$&$1$&$-3.51 \pm 0.21$&$     -0.50$&$4.69 \pm 1.47$&$...$&$5.37 \pm 1.69$&...\\
055.6$+$02.1&Hen~1-2&$       5.0$&$       5.0$&$1.41 \pm 0.26$&$1$&$-1.06 \pm 0.26$&$     -1.17$&$5.53 \pm 1.84$&$...$&$...$&...\\
056.0$+$02.0&K~3-35&$       6.0$&$       3.0$&$1.53 \pm 0.37$&$1$&$-1.74 \pm 0.37$&$     -0.99$&$10.05 \pm 3.87$&$...$&$10.36 \pm 4.00$&C\\
056.4$-$00.9&K~3-42&$       3.4$&$       3.4$&$1.52 \pm 0.34$&$1$&$-1.53 \pm 0.34$&$     -1.04$&$10.98 \pm 4.09$&$...$&$...$&...\\
056.8$-$06.9&K~3-51&$      10.0$&$      10.0$&$0.41 \pm 0.33$&$1$&$-2.41 \pm 0.33$&$     -0.80$&$6.51 \pm 2.37$&$5.37 \pm 1.58$&$...$&...\\
057.2$-$08.9&NGC~6879&$       5.0$&$       5.0$&$0.21 \pm 0.12$&$1$&$-1.43 \pm 0.13$&$     -1.07$&$7.00 \pm 2.05$&$5.89 \pm 1.18$&$...$&...\\
057.9$-$01.5&Hen~2-447&$       3.0$&$       1.2$&$1.65 \pm 0.16$&$1$&$-0.07 \pm 0.19$&$     -1.45$&$7.78 \pm 2.41$&$...$&$...$&...\\
057.9$-$09.8&Alves~6&$     300.0$&$     260.0$&$0.21 \pm 0.06$&$3$&$-5.65 \pm 0.07$&$      0.09$&$1.82 \pm 0.52$&$...$&$...$&...\\
058.3$-$10.9&IC~4997&$       2.5$&$       1.7$&$0.34 \pm 0.21$&$1$&$0.55 \pm 0.23$&$     -1.62$&$4.85 \pm 1.56$&$4.24 \pm 1.02$&$...$&P\\
058.6$+$06.1&Abell~57&$      40.0$&$      34.0$&$0.38 \pm 0.06$&$3$&$-3.77 \pm 0.09$&$     -0.43$&$4.18 \pm 1.20$&$3.35 \pm 0.64$&$...$&...\\
058.6$-$03.6&V458~Vul&$      27.0$&$      17.0$&$0.59 \pm 0.07$&$3$&$-4.35 \pm 0.04$&$     -0.27$&$10.41 \pm 2.93$&$...$&$...$&C\\
058.6$-$05.5&WeSb~5&$     176.0$&$     148.0$&$0.31 \pm 0.17$&$3$&$-4.70 \pm 0.17$&$     -0.17$&$1.72 \pm 0.52$&$...$&$...$&...\\
058.9$+$01.3&K~3-40&$       4.0$&$       4.0$&$1.31 \pm 0.13$&$1$&$-1.02 \pm 0.14$&$     -1.19$&$6.73 \pm 1.99$&$5.71 \pm 1.16$&$...$&...\\
058.9$+$09.0&Si~1-2&$      60.0$&$      60.0$&$0.14 \pm 0.07$&$1$&$-4.99 \pm 0.08$&$     -0.09$&$5.56 \pm 1.58$&$...$&$...$&...\\
059.0$+$04.6&K~3-34&$      12.0$&$       9.6$&$0.27 \pm 0.20$&$1$&$-3.38 \pm 0.20$&$     -0.53$&$11.24 \pm 3.50$&$...$&$...$&...\\
059.0$-$01.7&Hen~1-3&$       8.0$&$       8.0$&$0.85 \pm 0.19$&$1$&$-2.28 \pm 0.19$&$     -0.84$&$7.52 \pm 2.32$&$6.22 \pm 1.38$&$...$&...\\
059.1$-$07.1&Kn~10&$      65.0$&$      54.0$&$0.31 \pm 0.07$&$3$&$-4.81 \pm 0.08$&$     -0.14$&$5.02 \pm 1.43$&$...$&$6.21 \pm 1.77$&...\\
059.3$-$01.7&We~1-8&$      19.0$&$      19.0$&$1.38 \pm 0.36$&$1$&$-3.46 \pm 0.36$&$     -0.51$&$6.69 \pm 2.56$&$...$&$...$&...\\
059.4$+$02.3&K~3-37&$       2.5$&$       2.5$&$1.34 \pm 0.18$&$1$&$-0.76 \pm 0.20$&$     -1.26$&$9.12 \pm 2.86$&$7.78 \pm 1.77$&$...$&...\\
059.7$-$18.7&Abell~72&$     154.0$&$     118.0$&$0.05 \pm 0.03$&$2$&$-5.04 \pm 0.09$&$     -0.08$&$2.56 \pm 0.73$&$2.00 \pm 0.38$&$...$&...\\
060.1$-$07.7&NGC~6886&$       9.3$&$       4.5$&$0.38 \pm 0.06$&$1,3$&$-1.06 \pm 0.08$&$     -1.17$&$4.29 \pm 1.22$&$...$&$...$&P\\
060.3$-$07.3&Hen~1-5&$      32.0$&$      32.0$&$0.35 \pm 0.07$&$3$&$-3.41 \pm 0.13$&$     -0.53$&$3.84 \pm 1.12$&$3.10 \pm 0.62$&$...$&P\\
060.4$+$01.5&HuDo~1&$       2.1$&$       2.0$&$1.41 \pm 0.17$&$1$&$-1.50 \pm 0.18$&$     -1.05$&$17.79 \pm 5.41$&$...$&$...$&P\\
060.5$-$00.3&K~3-45&$       7.0$&$       7.0$&$0.97 \pm 0.38$&$1$&$-3.05 \pm 0.38$&$     -0.62$&$13.98 \pm 5.51$&$...$&$...$&...\\
060.8$-$03.6&NGC~6853&$     475.0$&$     340.0$&$0.05 \pm 0.03$&$2$&$-3.43 \pm 0.07$&$     -0.52$&$0.31 \pm 0.09$&$...$&$0.35 \pm 0.10$&C\\
061.0$+$08.0&K~3-27&$      16.4$&$      16.4$&$0.10 \pm 0.12$&$1$&$-3.27 \pm 0.13$&$     -0.56$&$6.87 \pm 2.02$&$5.57 \pm 1.12$&$...$&...\\
061.4$-$09.5&NGC~6905&$      43.3$&$      35.6$&$0.14 \pm 0.05$&$1,3$&$-2.71 \pm 0.07$&$     -0.72$&$2.01 \pm 0.57$&$1.65 \pm 0.31$&$...$&C\\
061.9$+$41.3&DdDm~1&$       1.4$&$       1.4$&$0.01 \pm 0.03$&$3$&$-0.86 \pm 0.11$&$     -1.23$&$17.38 \pm 5.04$&$...$&$...$&...\\
062.4$+$09.5&NGC~6765&$      40.0$&$      28.0$&$0.19 \pm 0.27$&$3$&$-3.42 \pm 0.29$&$     -0.52$&$3.70 \pm 1.28$&$...$&$...$&...\\
063.1$+$13.9&NGC~6720&$      89.0$&$      66.0$&$0.04 \pm 0.06$&$2$&$-2.54 \pm 0.09$&$     -0.77$&$0.92 \pm 0.26$&$...$&$1.00 \pm 0.29$&C\\
063.9$-$01.2&Te~1&$     146.0$&$     140.0$&$0.75 \pm 0.10$&$1$&$-4.59 \pm 0.11$&$     -0.20$&$1.81 \pm 0.52$&$...$&$...$&...\\
064.6$+$48.2&NGC~6058&$      36.0$&$      28.0$&$0.01 \pm 0.01$&$2$&$-3.58 \pm 0.04$&$     -0.48$&$4.31 \pm 1.21$&$3.47 \pm 0.63$&$...$&P\\
064.7$+$05.0&BD+30~3639&$       6.2$&$       5.6$&$0.34 \pm 0.07$&$3$&$0.12 \pm 0.08$&$     -1.50$&$2.22 \pm 0.63$&$...$&$...$&C\\
065.0$-$27.3&Ps~1&$       3.1$&$       2.7$&$0.10 \pm 0.04$&$3$&$-1.69 \pm 0.12$&$     -1.00$&$14.23 \pm 4.13$&$...$&$...$&C\\
065.2$-$05.6&Hen~1-6&$      40.5$&$      21.5$&$0.44 \pm 0.15$&$1$&$-3.19 \pm 0.16$&$     -0.59$&$3.62 \pm 1.08$&$...$&$...$&...\\
065.4$+$03.1&TaWe~2&$      17.0$&$      15.0$&$0.43 \pm 0.18$&$1$&$-4.25 \pm 0.19$&$     -0.29$&$13.11 \pm 4.03$&$...$&$...$&...\\
065.9$+$00.5&NGC~6842&$      55.0$&$      53.0$&$0.45 \pm 0.10$&$1,2$&$-3.36 \pm 0.12$&$     -0.54$&$2.20 \pm 0.64$&$1.78 \pm 0.35$&$...$&C\\
066.5$-$14.8&Kn~45&$     145.0$&$     138.0$&$0.08 \pm 0.05$&$2$&$-5.29 \pm 0.06$&$     -0.01$&$2.85 \pm 0.81$&$2.22 \pm 0.41$&$...$&...\\
066.7$-$28.2&NGC~7094&$     102.5$&$      99.0$&$0.12 \pm 0.06$&$2$&$-4.39 \pm 0.08$&$     -0.26$&$2.27 \pm 0.65$&$1.80 \pm 0.34$&$...$&C\\
066.9$-$07.8&Kn~19&$      74.0$&$      73.0$&$0.52 \pm 0.07$&$3$&$-4.59 \pm 0.08$&$     -0.20$&$3.53 \pm 1.01$&$2.78 \pm 0.52$&$...$&...\\
067.5$+$01.8&MVP~1&$     228.0$&$     176.0$&$      0.21\pm0.05$&$1$&$-5.17 \pm 0.08$&$     -0.04$&$1.87 \pm 0.53$&$...$&$...$&...\\
067.9$-$00.2&K~3-52&$       2.5$&$       2.2$&$1.13 \pm 0.21$&$1$&$-1.51 \pm 0.21$&$     -1.05$&$15.70 \pm 4.94$&$...$&$...$&...\\
068.1$+$11.0&ETHOS~1&$      19.5$&$      19.0$&$0.10 \pm 0.03$&$1,3$&$-3.89 \pm 0.05$&$     -0.39$&$8.65 \pm 2.44$&$6.92 \pm 1.27$&$...$&...\\
068.3$-$02.7&Hen~2-459&$       3.0$&$       2.0$&$1.12 \pm 0.48$&$1$&$-0.34 \pm 0.49$&$     -1.37$&$7.16 \pm 3.31$&$6.16 \pm 2.53$&$...$&P\\
068.6$+$01.1&Hen~1-4&$      22.0$&$      22.0$&$1.14 \pm 0.28$&$1$&$-1.95 \pm 0.31$&$     -0.93$&$2.21 \pm 0.79$&$...$&$...$&...\\
068.7$+$01.9&K~4-41&$       3.0$&$       3.0$&$1.14 \pm 0.33$&$1$&$-1.09 \pm 0.34$&$     -1.17$&$9.38 \pm 3.49$&$7.94 \pm 2.42$&$...$&...\\
068.7$+$03.0&PC~23&$       5.0$&$       2.0$&$1.16 \pm 0.18$&$1$&$-0.77 \pm 0.21$&$     -1.25$&$7.26 \pm 2.28$&$...$&$...$&...\\
068.8$-$00.0&M~1-75&$      63.0$&$      23.0$&$1.58 \pm 0.14$&$1$&$-3.00 \pm 0.17$&$     -0.64$&$2.49 \pm 0.76$&$...$&$2.77 \pm 0.84$&...\\
069.2$+$03.8&K~3-46&$      36.2$&$      23.5$&$0.72 \pm 0.17$&$1,3$&$-3.12 \pm 0.18$&$     -0.61$&$3.51 \pm 1.07$&$...$&$3.93 \pm 1.19$&...\\
069.4$-$02.6&NGC~6894&$      56.4$&$      53.3$&$0.56 \pm 0.06$&$2$&$-2.77 \pm 0.08$&$     -0.70$&$1.50 \pm 0.43$&$...$&$...$&C\\
069.6$-$03.9&K~3-58&$      20.0$&$      10.0$&$1.05 \pm 0.03$&$1,3$&$-2.90 \pm 0.05$&$     -0.67$&$6.27 \pm 1.77$&$...$&$...$&...\\
069.7$+$00.0&K~3-55&$       9.0$&$       9.0$&$2.73 \pm 0.34$&$1$&$-1.28 \pm 0.34$&$     -1.11$&$3.54 \pm 1.32$&$...$&$...$&...\\
070.5$+$11.0&Kn~61&$     100.0$&$      92.0$&$0.15 \pm 0.03$&$3$&$-5.68 \pm 0.05$&$      0.10$&$5.41 \pm 1.51$&$4.17 \pm 0.75$&$...$&...\\
071.6$-$02.3&M~3-35&$       4.6$&$       4.0$&$1.50 \pm 0.23$&$1$&$-0.20 \pm 0.24$&$     -1.41$&$3.74 \pm 1.22$&$3.23 \pm 0.79$&$...$&...\\
072.1$+$00.1&K~3-57&$       6.3$&$       6.3$&$1.60 \pm 0.14$&$1$&$-1.18 \pm 0.14$&$     -1.14$&$4.75 \pm 1.40$&$...$&$...$&...\\
072.7$-$17.1&Abell~74&$     828.0$&$     776.0$&$0.08 \pm 0.03$&$2$&$-5.62 \pm 0.19$&$      0.08$&$0.62 \pm 0.19$&$...$&$0.81 \pm 0.25$&C\\
074.5$+$02.1&NGC~6881&$      10.0$&$       6.0$&$1.22 \pm 0.33$&$1$&$-1.05 \pm 0.33$&$     -1.18$&$3.55 \pm 1.30$&$...$&$...$&...\\
075.5$+$01.7&Ju~1&$     240.0$&$     240.0$&$0.20 \pm 0.07$&$2$&$-5.63 \pm 0.08$&$      0.09$&$2.09 \pm 0.60$&$...$&$...$&...\\
075.6$+$04.3&Anon.~20h02m&$      28.0$&$      28.0$&$0.41 \pm 0.17$&$1$&$-3.89 \pm 0.18$&$     -0.39$&$5.96 \pm 1.81$&$...$&$...$&...\\
075.7$+$35.8&Sa~4-1&$      15.0$&$      15.0$&$0.01 \pm 0.32$&$3$&$-3.65 \pm 0.31$&$     -0.46$&$9.53 \pm 3.41$&$7.67 \pm 2.20$&$...$&...\\
075.9$+$11.6&AMU~1&$     294.0$&$     105.0$&$0.08 \pm 0.04$&$2$&$-5.30 \pm 0.11$&$     -0.00$&$2.32 \pm 0.67$&$1.81 \pm 0.35$&$...$&C\\
076.3$+$01.1&Abell~69&$      23.0$&$      21.0$&$1.55 \pm 0.24$&$1$&$-3.34 \pm 0.24$&$     -0.55$&$5.35 \pm 1.74$&$...$&$6.06 \pm 1.97$&...\\
076.3$+$14.1&Pa~5&$     157.0$&$     154.0$&$0.11 \pm 0.03$&$2$&$-5.08 \pm 0.05$&$     -0.07$&$2.27 \pm 0.64$&$1.77 \pm 0.33$&$...$&P\\
076.4$+$01.8&KjPn~3&$       3.0$&$       3.0$&$0.70 \pm 0.08$&$1$&$-2.05 \pm 0.09$&$     -0.90$&$17.24 \pm 4.94$&$14.33 \pm 2.72$&$...$&...\\
077.5$+$03.7&KjPn~1&$       5.6$&$       5.6$&$1.15 \pm 0.04$&$3$&$-1.53 \pm 0.06$&$     -1.04$&$6.64 \pm 1.88$&$...$&$...$&...\\
077.6$+$14.7&Abell~61&$     203.0$&$     196.0$&$0.05 \pm 0.03$&$2$&$-5.19 \pm 0.12$&$     -0.03$&$1.91 \pm 0.56$&$1.49 \pm 0.29$&$...$&C\\
077.7$+$03.1&KjPn~2&$       3.5$&$       3.5$&$1.15 \pm 0.26$&$1$&$-2.03 \pm 0.26$&$     -0.91$&$14.61 \pm 4.86$&$...$&$...$&...\\
078.5$+$18.7&NGC~6742&$      33.0$&$      32.0$&$0.06 \pm 0.17$&$3$&$-3.84 \pm 0.20$&$     -0.41$&$4.95 \pm 1.55$&$3.97 \pm 0.90$&$...$&...\\
078.6$+$05.2&Dd~1&$      20.0$&$      20.0$&$0.53 \pm 0.13$&$1,3$&$-3.54 \pm 0.20$&$     -0.49$&$6.68 \pm 2.09$&$...$&$...$&...\\
079.8$-$10.2&Alves~1&$     270.0$&$     270.0$&$0.13 \pm 0.07$&$3$&$-5.60 \pm 0.08$&$      0.08$&$1.82 \pm 0.52$&$...$&$...$&...\\
080.3$-$10.4&MWP~1&$     840.0$&$     505.0$&$0.03 \pm 0.02$&$2$&$-5.61 \pm 0.09$&$      0.08$&$0.76 \pm 0.22$&$0.59 \pm 0.11$&$...$&C\\
081.2$-$14.9&Abell~78&$     128.0$&$     108.0$&$0.14 \pm 0.06$&$2$&$-4.83 \pm 0.12$&$     -0.13$&$2.58 \pm 0.75$&$2.02 \pm 0.40$&$...$&C\\
082.1$+$07.0&NGC~6884&$       7.5$&$       7.0$&$0.55 \pm 0.07$&$3$&$-0.79 \pm 0.08$&$     -1.25$&$3.22 \pm 0.92$&$...$&$...$&...\\
082.1$-$07.8&Kn~24&$     190.0$&$     190.0$&$0.20 \pm 0.06$&$3$&$-4.87 \pm 0.07$&$     -0.12$&$1.63 \pm 0.46$&$...$&$...$&...\\
082.5$+$11.3&NGC~6833&$       0.6$&$       0.5$&$0.08 \pm 0.05$&$1,3$&$0.58 \pm 0.07$&$     -1.63$&$17.85 \pm 5.06$&$15.64 \pm 2.89$&$...$&...\\
082.5$-$06.2&Kn~25&$      79.0$&$      57.0$&$0.36 \pm 0.05$&$3$&$-5.07 \pm 0.06$&$     -0.07$&$5.23 \pm 1.47$&$4.09 \pm 0.74$&$...$&...\\
083.5$+$12.7&NGC~6826&$      27.0$&$      24.0$&$0.10 \pm 0.07$&$1,3$&$-1.46 \pm 0.08$&$     -1.06$&$1.40 \pm 0.40$&$...$&$...$&P\\
084.2$+$01.0&K~4-55&$      71.0$&$      30.0$&$1.16 \pm 0.14$&$1$&$-3.34 \pm 0.17$&$     -0.55$&$2.54 \pm 0.77$&$...$&$2.88 \pm 0.87$&...\\
084.2$-$04.2&K~3-80&$       6.0$&$       6.0$&$1.14 \pm 0.24$&$1$&$-2.22 \pm 0.24$&$     -0.85$&$9.64 \pm 3.13$&$7.98 \pm 1.95$&$...$&...\\
084.6$-$07.9&Kn~26~&$     110.0$&$      51.0$&$0.21 \pm 0.04$&$3$&$-5.11 \pm 0.06$&$     -0.06$&$4.83 \pm 1.35$&$...$&$...$&...\\
084.9$+$04.4&Abell~71&$     168.0$&$     147.0$&$0.39 \pm 0.05$&$2$&$-4.19 \pm 0.09$&$     -0.31$&$1.28 \pm 0.37$&$...$&$1.53 \pm 0.44$&...\\
084.9$-$03.4&NGC~7027&$      15.6$&$      12.0$&$0.94 \pm 0.08$&$1$&$0.14 \pm 0.09$&$     -1.50$&$0.94 \pm 0.27$&$...$&$0.87 \pm 0.25$&C\\
085.3$+$52.3&Jacoby~1&$     660.0$&$     660.0$&$0.00 \pm 0.01$&$2$&$-6.06 \pm 0.11$&$      0.20$&$1.00 \pm 0.29$&$0.77 \pm 0.15$&$...$&C\\
086.1$+$05.4&We~1-10&$     195.0$&$     185.0$&$0.20 \pm 0.04$&$2$&$-5.08 \pm 0.06$&$     -0.07$&$1.86 \pm 0.53$&$...$&$...$&...\\
086.5$+$01.8&IPHASX J2050+4655&$      77.0$&$      62.0$&$0.73 \pm 0.07$&$3$&$-4.22 \pm 0.08$&$     -0.30$&$2.98 \pm 0.85$&$2.37 \pm 0.44$&$...$&...\\
086.5$-$08.8&Hu~1-2&$       8.0$&$       3.0$&$0.32 \pm 0.04$&$1,3$&$-0.89 \pm 0.08$&$     -1.22$&$5.06 \pm 1.44$&$...$&$...$&...\\
086.9$-$03.4&Ou~5&$      16.0$&$      14.0$&$0.65 \pm 0.07$&$1$&$-3.04 \pm 0.04$&$     -0.63$&$6.49 \pm 1.82$&$5.29 \pm 0.95$&$...$&...\\
088.7$+$04.6&K~3-78&$       6.0$&$       5.0$&$      1.03\pm0.09$&$1$&$-2.72 \pm 0.10$&$     -0.72$&$14.51 \pm 4.08$&$11.89 \pm 2.16$&$...$&...\\
088.7$-$01.6&NGC~7048&$      63.0$&$      60.0$&$0.44 \pm 0.13$&$1$&$-3.26 \pm 0.13$&$     -0.57$&$1.81 \pm 0.53$&$...$&$...$&C\\
089.0$+$00.3&NGC~7026&$      39.0$&$      18.0$&$0.52 \pm 0.07$&$1$&$-1.80 \pm 0.08$&$     -0.97$&$1.67 \pm 0.48$&$...$&$...$&C\\
089.3$-$02.2&M~1-77&$       8.0$&$       7.5$&$0.92 \pm 0.44$&$1$&$-1.34 \pm 0.45$&$     -1.10$&$4.27 \pm 1.85$&$...$&$...$&P\\
089.8$-$00.6&Sh~1-89&$      68.0$&$      48.0$&$0.68 \pm 0.07$&$1,2$&$-3.17 \pm 0.10$&$     -0.59$&$1.85 \pm 0.53$&$...$&$2.08 \pm 0.60$&C\\
089.8$-$05.1&IC~5117&$       3.5$&$       1.6$&$0.86 \pm 0.20$&$1$&$0.31 \pm 0.20$&$     -1.55$&$4.90 \pm 1.53$&$...$&$...$&P\\
091.6$-$04.8&K~3-84&$       8.0$&$       8.0$&$0.31 \pm 0.07$&$1,3$&$-2.53 \pm 0.08$&$     -0.77$&$8.76 \pm 2.50$&$...$&$...$&...\\
093.3$-$00.9&K~3-82&$      24.0$&$      21.5$&$1.24 \pm 0.28$&$1$&$-2.57 \pm 0.29$&$     -0.76$&$3.18 \pm 1.11$&$...$&$...$&...\\
093.3$-$02.4&M~1-79&$      46.0$&$      27.0$&$0.44 \pm 0.22$&$1$&$-2.93 \pm 0.22$&$     -0.66$&$2.56 \pm 0.82$&$...$&$...$&...\\
093.4$+$05.4&NGC~7008&$      99.0$&$      81.5$&$0.41 \pm 0.05$&$1,2$&$-2.94 \pm 0.10$&$     -0.66$&$1.02 \pm 0.29$&$0.83 \pm 0.16$&$...$&C\\
093.9$-$00.1&IRAS~21282+5050&$       6.0$&$       4.5$&$1.63 \pm 0.34$&$1$&$-0.80 \pm 0.34$&$     -1.24$&$4.52 \pm 1.69$&$...$&$...$&P\\
094.0$+$27.4&K~1-16&$     123.0$&$     103.0$&$0.04 \pm 0.04$&$2$&$-4.88 \pm 0.08$&$     -0.12$&$2.77 \pm 0.79$&$2.17 \pm 0.41$&$...$&C\\
094.5$-$00.8a&LDu~1&$     132.0$&$     120.0$&$0.53 \pm 0.08$&$1$&$-5.14 \pm 0.12$&$     -0.05$&$2.93 \pm 0.85$&$...$&$...$&...\\
095.1$-$02.0&M~2-49&$       3.0$&$       3.0$&$0.88 \pm 0.33$&$1$&$-1.44 \pm 0.34$&$     -1.07$&$11.73 \pm 4.35$&$...$&$...$&...\\
095.2$+$00.7&K~3-62&$       5.0$&$       3.0$&$1.14 \pm 0.28$&$$&$-1.02 \pm 0.28$&$     -1.19$&$7.08 \pm 2.41$&$...$&$...$&...\\
095.2$+$07.8&Abell~73&$      80.0$&$      67.0$&$0.84 \pm 0.08$&$1,3$&$-4.07 \pm 0.12$&$     -0.35$&$2.54 \pm 0.74$&$...$&$...$&...\\
095.9$+$03.5&Kn~28&$      56.0$&$      34.0$&$0.94 \pm 0.21$&$1$&$-4.19 \pm 0.21$&$     -0.31$&$4.62 \pm 1.45$&$...$&$5.51 \pm 1.73$&...\\
096.3$+$02.3&K~3-61&$       8.0$&$       6.0$&$1.16 \pm 0.16$&$1$&$-2.08 \pm 0.16$&$     -0.89$&$7.65 \pm 2.30$&$...$&$...$&...\\
096.4$+$29.9&NGC~6543&$      26.5$&$      23.5$&$0.04 \pm 0.03$&$3$&$-1.12 \pm 0.05$&$     -1.16$&$1.15 \pm 0.32$&$...$&$...$&C\\
097.6$-$02.4&M~2-50&$      16.0$&$       7.0$&$0.67 \pm 0.12$&$1$&$-2.46 \pm 0.13$&$     -0.79$&$6.36 \pm 1.86$&$5.24 \pm 1.04$&$...$&...\\
098.1$+$02.4&K~3-63&$       7.0$&$       7.0$&$0.93 \pm 0.27$&$1$&$-2.20 \pm 0.28$&$     -0.86$&$8.17 \pm 2.79$&$6.76 \pm 1.80$&$...$&...\\
098.2$+$04.9&K~3-60&$       3.0$&$       2.0$&$1.58 \pm 0.16$&$1$&$-0.40 \pm 0.24$&$     -1.36$&$7.43 \pm 2.43$&$...$&$...$&...\\
099.1$+$05.7&KTC~1&$      22.0$&$      16.0$&$0.85 \pm 0.08$&$3$&$-3.66 \pm 0.09$&$     -0.46$&$7.67 \pm 2.20$&$6.17 \pm 1.17$&$...$&...\\
099.7$-$08.8&HaWe~15&$     295.0$&$     180.0$&$0.17 \pm 0.07$&$3$&$-5.10 \pm 0.13$&$     -0.06$&$1.56 \pm 0.46$&$...$&$...$&...\\
100.0$-$08.7&Me~2-2&$       3.1$&$       1.2$&$0.16 \pm 0.04$&$3$&$-0.28 \pm 0.07$&$     -1.39$&$8.75 \pm 2.48$&$...$&$...$&...\\
100.3$+$02.8&Cr~1&$     120.0$&$     106.0$&$1.38 \pm 0.21$&$1,2$&$-3.81 \pm 0.23$&$     -0.42$&$1.40 \pm 0.45$&$1.13 \pm 0.27$&$...$&...\\
100.4$+$04.6&PM~1-333&$      70.0$&$      45.0$&$0.74 \pm 0.14$&$1$&$-3.73 \pm 0.14$&$     -0.44$&$2.68 \pm 0.79$&$...$&$...$&...\\
100.6$-$05.4&IC~5217&$       7.0$&$       7.0$&$0.25 \pm 0.03$&$1$&$-1.30 \pm 0.05$&$     -1.11$&$4.61 \pm 1.30$&$...$&$...$&...\\
101.5$-$00.6	&IPHASX J2211+5528 	&	$35.0$	&	$29.0$	&	$0.82 \pm 0.10$	&	1&	$-3.93 \pm 0.15$	&	$-0.38$	&	$5.37 \pm 1.60$	&	$...$	&	$...$	&	C	\\
101.8$+$08.7&NGC~7076&$      67.0$&$      47.0$&$0.63 \pm 0.10$&$1$&$-3.69 \pm 0.15$&$     -0.45$&$2.61 \pm 0.78$&$2.10 \pm 0.43$&$...$&...\\
102.8$-$05.0&Abell~80&$     169.0$&$     119.0$&$0.22 \pm 0.08$&$1,3$&$-4.87 \pm 0.14$&$     -0.12$&$2.19 \pm 0.64$&$...$&$...$&...\\
102.9$-$02.3&Abell~79&$      59.0$&$      49.0$&$0.65 \pm 0.07$&$2$&$-3.79 \pm 0.13$&$     -0.42$&$2.90 \pm 0.85$&$...$&$3.38 \pm 0.99$&C\\
103.2$+$00.6&M~2-51&$      64.0$&$      48.0$&$0.73 \pm 0.11$&$1$&$-3.07 \pm 0.12$&$     -0.62$&$1.79 \pm 0.52$&$...$&$2.00 \pm 0.58$&...\\
103.7$+$00.4&M~2-52&$      16.0$&$      13.0$&$1.03 \pm 0.21$&$1$&$-2.17 \pm 0.21$&$     -0.87$&$3.87 \pm 1.22$&$...$&$4.09 \pm 1.29$&...\\
104.1$+$01.0&Bl~2-1&$       1.6$&$       1.6$&$1.91 \pm 0.11$&$1$&$0.01 \pm 0.11$&$     -1.47$&$8.77 \pm 2.54$&$...$&$...$&...\\
104.1$+$07.9&NGC~7139&$      86.0$&$      67.0$&$0.46 \pm 0.04$&$1$&$-3.70 \pm 0.12$&$     -0.45$&$1.95 \pm 0.56$&$...$&$...$&...\\
104.2$-$29.6&Jn~1&$     354.0$&$     298.0$&$0.08 \pm 0.03$&$2$&$-4.95 \pm 0.09$&$     -0.10$&$1.01 \pm 0.29$&$...$&$...$&...\\
104.4$-$01.6&M~2-53&$      20.0$&$      15.0$&$0.85 \pm 0.10$&$1,3$&$-2.87 \pm 0.15$&$     -0.68$&$5.02 \pm 1.49$&$...$&$...$&C\\
106.5$-$17.6&NGC~7662&$      30.5$&$      28.0$&$0.08 \pm 0.03$&$2$&$-1.63 \pm 0.06$&$     -1.02$&$1.36 \pm 0.38$&$1.14 \pm 0.21$&$...$&C\\
106.6$-$04.2&K~3-86&$       9.4$&$       9.4$&$0.60 \pm 0.15$&$3$&$-3.42 \pm 0.15$&$     -0.52$&$13.16 \pm 3.93$&$...$&$...$&...\\
107.0$+$21.3&K~1-6&$     198.0$&$     160.0$&$0.17 \pm 0.06$&$2,3$&$-4.97 \pm 0.07$&$     -0.10$&$1.85 \pm 0.53$&$1.45 \pm 0.27$&$...$&P\\
107.4$-$02.6&K~3-87&$       6.0$&$       6.0$&$0.87 \pm 0.19$&$1$&$-2.51 \pm 0.19$&$     -0.78$&$11.53 \pm 3.57$&$9.49 \pm 2.12$&$...$&...\\
107.6$-$13.3&Vy~2-3&$       4.6$&$       4.6$&$0.14 \pm 0.06$&$1$&$-1.53 \pm 0.08$&$     -1.04$&$8.10 \pm 2.31$&$6.80 \pm 1.27$&$...$&...\\
107.7$+$07.8&IsWe~2&$     950.0$&$     780.0$&$0.33 \pm 0.07$&$2$&$-5.31 \pm 0.13$&$     -0.00$&$0.48 \pm 0.14$&$...$&$0.61 \pm 0.18$&P\\
107.7$-$02.2&M~1-80&$       8.0$&$       8.0$&$0.43 \pm 0.29$&$1$&$-2.00 \pm 0.29$&$     -0.91$&$6.29 \pm 2.19$&$...$&$...$&...\\
107.8$+$02.3&NGC~7354&$      33.0$&$      31.0$&$1.17 \pm 0.11$&$1$&$-1.65 \pm 0.13$&$     -1.01$&$1.26 \pm 0.37$&$...$&$...$&P\\
108.4$-$76.1&BoBn~1&$       2.2$&$       1.5$&$0.03 \pm 0.02$&$3$&$-1.69 \pm 0.07$&$     -1.00$&$22.73 \pm 6.46$&$...$&$...$&...\\
109.4$+$07.7&Kn~31&$      80.0$&$      80.0$&$0.69 \pm 0.25$&$1,2$&$-4.91 \pm 0.25$&$     -0.11$&$3.97 \pm 1.11$&$3.11 \pm 0.56$&$...$&...\\
110.6$-$01.2&WeSb~6&$      82.0$&$      80.0$&$1.35 \pm 0.14$&$2$&$-4.07 \pm 0.17$&$     -0.34$&$2.31 \pm 0.70$&$...$&$...$&...\\
111.8$-$02.8&Hb~12&$      10.8$&$       5.0$&$0.86 \pm 0.14$&$1$&$-0.26 \pm 0.15$&$     -1.39$&$2.26 \pm 0.68$&$...$&$...$&...\\
112.9$-$10.2&Abell~84&$     146.0$&$     116.0$&$0.11 \pm 0.07$&$1$&$-4.56 \pm 0.09$&$     -0.21$&$1.95 \pm 0.56$&$...$&$...$&...\\
113.6$-$06.9&Abell~83&$      47.0$&$      42.0$&$0.22 \pm 0.11$&$1$&$-4.22 \pm 0.17$&$     -0.30$&$4.61 \pm 1.39$&$...$&$...$&...\\
114.0$-$04.6&Abell~82&$     133.0$&$      94.0$&$0.34 \pm 0.07$&$2$&$-4.18 \pm 0.14$&$     -0.31$&$1.79 \pm 0.53$&$...$&$...$&P\\
116.2$+$08.5&M~2-55&$      58.0$&$      40.0$&$0.59 \pm 0.08$&$3$&$-3.36 \pm 0.10$&$     -0.54$&$2.47 \pm 0.71$&$...$&$2.80 \pm 0.81$&...\\
117.5$+$18.9&IC~1454&$      34.0$&$      34.0$&$0.11 \pm 0.03$&$1,3$&$-3.92 \pm 0.10$&$     -0.39$&$4.99 \pm 1.43$&$...$&$...$&...\\
118.0$-$08.6&Vy~1-1&$       5.2$&$       5.2$&$0.26 \pm 0.06$&$1,3$&$-1.46 \pm 0.12$&$     -1.06$&$6.86 \pm 2.00$&$5.76 \pm 1.14$&$...$&...\\
118.7$+$08.2&Abell~86&$      70.0$&$      70.0$&$0.56 \pm 0.04$&$1,3$&$-4.31 \pm 0.06$&$     -0.28$&$3.10 \pm 0.87$&$...$&$...$&...\\
118.8$-$74.7&NGC~246&$     260.0$&$     227.0$&$0.02 \pm 0.01$&$2$&$-4.08 \pm 0.05$&$     -0.34$&$0.77 \pm 0.22$&$0.62 \pm 0.11$&$...$&C\\
119.1$+$12.4&Kn~50&$     185.0$&$     167.0$&$0.32 \pm 0.05$&$3$&$-5.44 \pm 0.06$&$      0.03$&$2.54 \pm 0.72$&$...$&$...$&...\\
119.2$+$04.6&Te~10&$      13.0$&$       7.0$&$1.70 \pm 0.24$&$1$&$-3.48 \pm 0.24$&$     -0.51$&$13.42 \pm 4.38$&$...$&$...$&...\\
119.3$+$00.3&BV~5-1&$      42.0$&$      10.0$&$0.61 \pm 0.21$&$1$&$-2.90 \pm 0.21$&$     -0.67$&$4.35 \pm 1.37$&$...$&$4.80 \pm 1.51$&P\\
119.4$+$06.5&Abell~1&$      47.0$&$      47.0$&$1.18 \pm 0.24$&$1,3$&$-3.82 \pm 0.26$&$     -0.41$&$3.39 \pm 1.13$&$...$&$...$&...\\
119.6$-$06.1&Hu~1-1&$       8.0$&$       5.0$&$0.33 \pm 0.02$&$1,3$&$-1.53 \pm 0.05$&$     -1.04$&$5.91 \pm 1.67$&$...$&$...$&...\\
120.0$+$09.8&NGC~40&$      56.0$&$      34.0$&$0.34 \pm 0.06$&$3$&$-2.25 \pm 0.08$&$     -0.85$&$1.34 \pm 0.38$&$...$&$...$&C\\
120.2$-$05.3&Sh~2-176&$     660.0$&$     600.0$&$0.24 \pm 0.02$&$2$&$-5.33 \pm 0.13$&$      0.00$&$0.66 \pm 0.19$&$...$&$0.84 \pm 0.25$&E\\
122.1$-$04.9&Abell~2&$      36.5$&$      30.0$&$0.43 \pm 0.07$&$1,3$&$-3.60 \pm 0.08$&$     -0.47$&$4.18 \pm 1.19$&$...$&$...$&...\\
123.0$+$04.6&Pa~30&$     171.0$&$     156.0$&$0.62 \pm 0.07$&$1$&$-5.38 \pm 0.08$&$      0.02$&$2.62 \pm 0.75$&$2.04 \pm 0.38$&$...$&...\\
123.6$+$34.5&IC~3568&$      17.8$&$      17.8$&$0.12 \pm 0.04$&$1,3$&$-1.94 \pm 0.06$&$     -0.93$&$2.72 \pm 0.77$&$2.27 \pm 0.42$&$...$&...\\
124.3$-$07.7&WeSb~1&$     185.0$&$     175.0$&$0.37 \pm 0.07$&$1,3$&$-5.38 \pm 0.08$&$      0.02$&$2.38 \pm 0.68$&$1.84 \pm 0.35$&$...$&...\\
126.3$+$02.9&K~3-90&$      10.0$&$       9.0$&$0.63 \pm 0.22$&$1$&$-2.45 \pm 0.22$&$     -0.79$&$7.05 \pm 2.24$&$5.81 \pm 1.36$&$...$&...\\
126.6$+$01.3	&IPHASX J0125+6356 	&	$22.0$	&$12.0$	&	$1.38 \pm 0.07$	&	1&	$-2.75 \pm 0.09$	&	$-0.71$	&	$4.99 \pm 1.42$	&	$...$	&	$5.46 \pm 1.56$	&	C	\\
128.0$-$04.1&Sh~2-188&$     702.0$&$     610.0$&$0.33 \pm 0.03$&$2$&$-4.66 \pm 0.11$&$     -0.18$&$0.42 \pm 0.12$&$...$&$0.51 \pm 0.15$&C\\
129.2$-$02.0&We~2-5&$     210.0$&$     165.0$&$0.45 \pm 0.07$&$1$&$-5.16 \pm 0.08$&$     -0.04$&$2.00 \pm 0.57$&$...$&$2.52 \pm 0.72$&C\\
129.5$+$04.5&K~3-91&$      10.0$&$      10.0$&$1.41 \pm 0.14$&$1,3$&$-1.51 \pm 0.14$&$     -1.05$&$3.67 \pm 1.09$&$...$&$...$&...\\
129.6$+$03.4& IPHASX~J0156$+$6528&$     212.0$&$     198.0$&$0.59 \pm 0.07$&$2$&$-4.70 \pm 0.08$&$     -0.17$&$1.36 \pm 0.39$&$...$&$...$&...\\
129.6$-$05.6&KLSS~2-8&$      90.0$&$      75.0$&$0.43 \pm 0.07$&$1$&$-5.12 \pm 0.08$&$     -0.05$&$4.43 \pm 1.24$&$3.46 \pm 0.62$&$...$&...\\
130.2$+$01.3&IC~1747&$      13.0$&$      13.0$&$0.60 \pm 0.23$&$1$&$-1.64 \pm 0.24$&$     -1.01$&$3.08 \pm 1.00$&$2.58 \pm 0.63$&$...$&...\\
130.3$-$11.7&M~1-1&$       7.0$&$       6.0$&$0.19 \pm 0.21$&$3$&$-2.11 \pm 0.21$&$     -0.89$&$8.29 \pm 2.61$&$6.88 \pm 1.58$&$...$&...\\
130.4$+$03.1&K~3-92&$      18.0$&$      12.0$&$0.95 \pm 0.07$&$1,3$&$-3.01 \pm 0.08$&$     -0.64$&$6.49 \pm 1.85$&$...$&$...$&...\\
130.9$-$10.5&NGC~650/1&$     168.0$&$     111.0$&$0.14 \pm 0.04$&$2$&$-3.46 \pm 0.08$&$     -0.51$&$0.93 \pm 0.26$&$...$&$1.06 \pm 0.30$&...\\
131.4$-$05.4&BV~5-3&$      24.0$&$      24.0$&$0.32 \pm 0.07$&$3$&$-3.51 \pm 0.11$&$     -0.50$&$5.44 \pm 1.57$&$...$&$...$&...\\
131.5$+$02.6&Abell~3&$      63.0$&$      57.0$&$0.85 \pm 0.08$&$1,2$&$-3.70 \pm 0.13$&$     -0.44$&$2.47 \pm 0.73$&$...$&$...$&...\\
132.4$+$04.7&K~3-93&$      10.0$&$      10.0$&$1.08 \pm 0.07$&$1,3$&$-2.87 \pm 0.08$&$     -0.67$&$8.75 \pm 2.49$&$...$&$...$&...\\
135.6$+$01.0&WeBo~1&$      65.0$&$      20.0$&$0.57 \pm 0.06$&$2$&$-3.82 \pm 0.07$&$     -0.41$&$4.41 \pm 1.25$&$...$&$...$&C\\
135.9$+$55.9&SBSS~1150+599&$       9.2$&$       9.2$&$0.03 \pm 0.03$&$3$&$-4.31 \pm 0.05$&$     -0.28$&$23.55 \pm 6.64$&$18.69 \pm 3.42$&$...$&C\\
136.1$+$04.9&Abell~6&$     188.0$&$     180.0$&$0.83 \pm 0.14$&$1$&$-4.46 \pm 0.15$&$     -0.24$&$1.30 \pm 0.39$&$...$&$...$&...\\
136.3$+$05.5&HFG~1&$     500.0$&$     460.0$&$0.43 \pm 0.07$&$1,2$&$-4.72 \pm 0.11$&$     -0.17$&$0.59 \pm 0.17$&$0.46 \pm 0.09$&$...$&C\\
136.6$+$61.9&PN~G136.7+61.9&$     420.0$&$     355.0$&$0.02 \pm 0.01$&$3$&$-6.24 \pm 0.11$&$      0.25$&$1.92 \pm 0.55$&$1.46 \pm 0.28$&$...$&...\\
136.8$-$13.2&Kn~58&$      75.0$&$      52.0$&$0.17 \pm 0.04$&$3$&$-5.09 \pm 0.06$&$     -0.06$&$5.70 \pm 1.60$&$4.45 \pm 0.80$&$...$&...\\
138.1$+$04.1&Sh~2-200&$     360.0$&$     345.0$&$0.52 \pm 0.07$&$2$&$-4.75 \pm 0.13$&$     -0.16$&$0.82 \pm 0.24$&$...$&$...$&...\\
138.8$+$02.8&IC~289&$      46.0$&$      44.0$&$0.68 \pm 0.19$&$1$&$-2.82 \pm 0.20$&$     -0.69$&$1.88 \pm 0.58$&$1.54 \pm 0.35$&$...$&...\\
141.7$-$07.8&Abell~5&$     136.0$&$     127.0$&$0.43 \pm 0.21$&$1,3$&$-5.32 \pm 0.24$&$     -0.00$&$3.13 \pm 1.02$&$...$&$3.99 \pm 1.30$&P\\
142.1$+$03.4&K~3-94&$      10.0$&$       7.0$&$0.70 \pm 0.09$&$1$&$-2.54 \pm 0.10$&$     -0.76$&$8.48 \pm 2.44$&$...$&$...$&...\\
144.1$+$06.1&NGC~1501&$      57.0$&$      50.0$&$0.67 \pm 0.16$&$3$&$-2.42 \pm 0.17$&$     -0.80$&$1.23 \pm 0.37$&$1.01 \pm 0.22$&$...$&C\\
144.3$-$15.5&Abell~4&$      20.0$&$      20.0$&$0.08 \pm 0.18$&$3$&$-3.76 \pm 0.19$&$     -0.43$&$7.65 \pm 2.36$&$6.14 \pm 1.36$&$...$&...\\
144.8$+$65.8&LTNF~1&$     230.0$&$     215.0$&$0.03 \pm 0.01$&$3$&$-6.22 \pm 0.04$&$      0.25$&$3.29 \pm 0.92$&$2.51 \pm 0.46$&$...$&P\\
146.7$+$07.6&M~4-18&$       3.7$&$       3.5$&$0.52 \pm 0.12$&$1,3$&$-1.06 \pm 0.13$&$     -1.17$&$7.68 \pm 2.25$&$...$&$...$&P\\
147.1$-$09.0&HaWe~3&$      38.0$&$      36.0$&$0.33 \pm 0.04$&$1$&$-4.69 \pm 0.06$&$     -0.17$&$7.46 \pm 2.11$&$...$&$...$&...\\
147.4$-$02.3&M~1-4&$       4.2$&$       4.2$&$1.07 \pm 0.14$&$1$&$-0.68 \pm 0.16$&$     -1.28$&$5.18 \pm 1.55$&$4.42 \pm 0.93$&$...$&...\\
147.8$+$04.1&M~2-2&$       6.0$&$       6.0$&$0.93 \pm 0.10$&$1$&$-1.25 \pm 0.11$&$     -1.12$&$5.22 \pm 1.51$&$4.40 \pm 0.86$&$...$&...\\
148.4$+$57.0&NGC~3587&$     208.0$&$     202.0$&$0.00 \pm 0.01$&$2$&$-3.85 \pm 0.06$&$     -0.41$&$0.79 \pm 0.22$&$...$&$...$&C\\
149.1$+$08.7&Kn~34&$      60.0$&$      57.0$&$0.76 \pm 0.08$&$3$&$-4.35 \pm 0.09$&$     -0.27$&$3.82 \pm 1.09$&$3.03 \pm 0.57$&$...$&...\\
149.4$-$09.2&HaWe~4&$     620.0$&$     480.0$&$0.24 \pm 0.04$&$2$&$-5.63 \pm 0.12$&$      0.09$&$0.92 \pm 0.27$&$...$&$...$&C\\
149.7$-$03.3&IsWe~1&$     750.0$&$     700.0$&$0.22 \pm 0.03$&$2$&$-5.65 \pm 0.11$&$      0.09$&$0.70 \pm 0.20$&$...$&$...$&C\\
151.4$+$00.5&K~3-64&$       7.5$&$       7.5$&$0.55 \pm 0.24$&$1$&$-2.86 \pm 0.24$&$     -0.68$&$11.57 \pm 3.77$&$...$&$...$&...\\
153.7$+$22.8&Abell~16&$     148.0$&$     140.0$&$0.14 \pm 0.07$&$3$&$-5.14 \pm 0.10$&$     -0.05$&$2.56 \pm 0.74$&$2.00 \pm 0.38$&$...$&...\\
153.7$-$01.4&K~3-65&$       5.0$&$       5.0$&$1.38 \pm 0.11$&$1,3$&$-2.40 \pm 0.12$&$     -0.80$&$12.98 \pm 3.78$&$...$&$...$&...\\
158.6$+$00.7&Sh~2-216&$    6000.0$&$    5940.0$&$0.04 \pm 0.03$&$2$&$-5.63 \pm 0.11$&$      0.08$&$0.08 \pm 0.02$&$...$&$0.11 \pm 0.03$&C\\
158.8$+$37.1&Abell~28&$     330.0$&$     316.0$&$0.04 \pm 0.03$&$3$&$-5.74 \pm 0.11$&$      0.12$&$1.67 \pm 0.48$&$1.29 \pm 0.25$&$...$&...\\
158.9$+$17.8&PuWe~1&$    1240.0$&$    1180.0$&$0.10 \pm 0.02$&$2$&$-5.55 \pm 0.11$&$      0.06$&$0.39 \pm 0.11$&$...$&$...$&C\\
159.0$-$15.1&IC~351&$       7.5$&$       6.0$&$0.21 \pm 0.03$&$1,3$&$-1.58 \pm 0.05$&$     -1.03$&$5.73 \pm 1.62$&$4.81 \pm 0.88$&$...$&...\\
160.5$-$00.5&We~1-2&$     104.0$&$      99.0$&$0.80 \pm 0.23$&$1$&$-4.91 \pm 0.25$&$     -0.11$&$3.13 \pm 1.03$&$...$&$...$&...\\
161.2$-$14.8&IC~2003&$      10.0$&$       8.1$&$0.21 \pm 0.03$&$1,3$&$-1.60 \pm 0.05$&$     -1.02$&$4.33 \pm 1.22$&$3.63 \pm 0.66$&$...$&...\\
163.1$-$00.8&We~1-3&$     123.0$&$     119.0$&$0.59 \pm 0.03$&$1,3$&$-5.29 \pm 0.09$&$     -0.01$&$3.34 \pm 0.96$&$...$&$4.25 \pm 1.22$&...\\
164.8$+$31.1&JnEr~1&$     394.0$&$     345.0$&$0.02 \pm 0.02$&$2$&$-5.06 \pm 0.09$&$     -0.07$&$0.95 \pm 0.27$&$...$&$1.19 \pm 0.34$&P\\
165.5$-$15.2&NGC~1514&$     188.0$&$     182.0$&$0.52 \pm 0.09$&$1,2$&$-3.44 \pm 0.14$&$     -0.52$&$0.68 \pm 0.20$&$...$&$...$&C\\
166.1$+$10.4&IC~2149&$      12.5$&$       8.0$&$0.20 \pm 0.05$&$1$&$-1.08 \pm 0.07$&$     -1.17$&$2.79 \pm 0.79$&$2.37 \pm 0.44$&$...$&C\\
167.0$-$00.9&Abell~8&$      60.0$&$      60.0$&$0.54 \pm 0.17$&$1,2$&$-4.25 \pm 0.20$&$     -0.29$&$3.49 \pm 1.09$&$...$&$...$&...\\
167.4$-$09.1&K~3-66&$       2.1$&$       2.1$&$0.72 \pm 0.14$&$1,3$&$-0.26 \pm 0.14$&$     -1.39$&$7.95 \pm 2.35$&$...$&$...$&...\\
170.3$+$15.8&NGC~2242&$      20.0$&$      20.0$&$0.08 \pm 0.04$&$2$&$-3.33 \pm 0.12$&$     -0.55$&$5.85 \pm 1.70$&$4.73 \pm 0.93$&$...$&...\\
171.3$-$25.8&Ba~1&$      54.0$&$      53.0$&$0.35 \pm 0.06$&$1,3$&$-4.20 \pm 0.07$&$     -0.31$&$3.78 \pm 1.07$&$3.01 \pm 0.56$&$...$&...\\
172.1$+$00.8&Abell~9&$      40.0$&$      34.0$&$0.86 \pm 0.10$&$1,3$&$-4.56 \pm 0.13$&$     -0.21$&$6.90 \pm 2.03$&$...$&$...$&...\\
173.5$+$03.2&Pu~2&$      22.0$&$      22.0$&$1.13 \pm 0.10$&$1,2$&$-3.74 \pm 0.11$&$     -0.44$&$6.86 \pm 1.99$&$5.51 \pm 1.07$&$...$&...\\
173.7$-$05.8&K~2-1&$     126.0$&$     115.0$&$0.25 \pm 0.11$&$1,2$&$-4.34 \pm 0.14$&$     -0.27$&$1.84 \pm 0.55$&$1.46 \pm 0.30$&$...$&...\\
174.2$-$14.6&H~3-29&$      23.8$&$      23.0$&$0.94 \pm 0.09$&$1$&$-2.72 \pm 0.11$&$     -0.72$&$3.39 \pm 0.98$&$2.78 \pm 0.54$&$...$&...\\
177.0$+$00.5&Te~2&$     122.0$&$     117.0$&$0.60 \pm 0.07$&$1$&$-4.63 \pm 0.08$&$     -0.19$&$2.23 \pm 0.63$&$...$&$...$&...\\
178.3$-$02.5&K~3-68&$      12.0$&$      12.0$&$0.70 \pm 0.09$&$1$&$-2.90 \pm 0.10$&$     -0.67$&$7.40 \pm 2.12$&$6.04 \pm 1.15$&$...$&...\\
181.5$+$00.9&Pu~1&$      73.0$&$      57.0$&$0.65 \pm 0.13$&$1,3$&$-4.62 \pm 0.13$&$     -0.19$&$4.10 \pm 1.20$&$...$&$...$&...\\
183.8$+$05.5&WeSb~2&$     160.0$&$     148.0$&$0.70 \pm 0.06$&$1$&$-5.10 \pm 0.17$&$     -0.06$&$2.33 \pm 0.70$&$...$&$...$&...\\
184.0$-$02.1&M~1-5&$       2.8$&$       2.3$&$0.90 \pm 0.13$&$1,3$&$-0.27 \pm 0.13$&$     -1.39$&$6.62 \pm 1.94$&$...$&$...$&...\\
184.6$+$00.6&K~3-70&$       2.0$&$       2.0$&$1.10 \pm 0.07$&$1,3$&$-1.27 \pm 0.13$&$     -1.12$&$15.80 \pm 4.62$&$...$&$15.85 \pm 4.64$&...\\
184.8$+$04.4&K~3-71&$       3.0$&$       3.0$&$0.86 \pm 0.10$&$1,3$&$-2.13 \pm 0.14$&$     -0.88$&$18.18 \pm 5.38$&$15.08 \pm 3.08$&$...$&...\\
189.1$+$19.8&NGC~2371-72&$      48.9$&$      30.6$&$0.04 \pm 0.03$&$1,3$&$-2.91 \pm 0.11$&$     -0.66$&$2.31 \pm 0.67$&$...$&$...$&C\\
189.1$-$07.6&Pa~9&$      53.0$&$      53.0$&$0.39 \pm 0.06$&$2$&$-4.63 \pm 0.07$&$     -0.19$&$5.04 \pm 1.41$&$3.97 \pm 0.71$&$...$&...\\
189.8$+$07.7&M~1-7&$      11.0$&$       9.0$&$0.19 \pm 0.14$&$1,3$&$-2.41 \pm 0.15$&$     -0.80$&$6.54 \pm 1.94$&$...$&$...$&...\\
190.3$-$17.7&J~320&$       9.4$&$       6.3$&$0.13 \pm 0.08$&$1,3$&$-1.81 \pm 0.10$&$     -0.97$&$5.78 \pm 1.66$&$4.83 \pm 0.92$&$...$&...\\
191.4$+$33.1&TK~1&$    2360.0$&$    1690.0$&$0.02 \pm 0.02$&$2$&$-6.63 \pm 0.11$&$      0.36$&$0.47 \pm 0.14$&$...$&$...$&C\\
192.5$+$07.2&HDW~6&$     105.0$&$      70.0$&$0.17 \pm 0.18$&$1,3$&$-5.10 \pm 0.18$&$     -0.06$&$4.18 \pm 1.28$&$...$&$...$&...\\
193.0$-$04.5&KLSS~1-5&$      72.0$&$      60.0$&$0.37 \pm 0.04$&$3$&$-4.69 \pm 0.06$&$     -0.17$&$4.21 \pm 1.19$&$...$&$...$&...\\
193.6$-$09.5&H~3-75&$      31.0$&$      30.0$&$0.31 \pm 0.11$&$1,3$&$-3.35 \pm 0.13$&$     -0.54$&$3.89 \pm 1.14$&$3.15 \pm 0.63$&$...$&C\\
194.2$+$02.5&J~900&$       8.2$&$       7.8$&$0.49 \pm 0.12$&$1,3$&$-1.30 \pm 0.13$&$     -1.11$&$4.03 \pm 1.18$&$...$&$...$&C\\
196.6$-$10.9&NGC~2022&$      27.9$&$      25.5$&$0.19 \pm 0.05$&$1,3$&$-2.51 \pm 0.07$&$     -0.77$&$2.60 \pm 0.74$&$2.14 \pm 0.40$&$...$&...\\
197.2$+$09.9&Kn~39&$     111.0$&$     102.0$&$0.06 \pm 0.03$&$3$&$-5.46 \pm 0.05$&$      0.04$&$4.23 \pm 1.19$&$...$&$...$&...\\
197.2$-$14.2&Abell~10&$      37.2$&$      36.0$&$0.24 \pm 0.08$&$1,3$&$-3.70 \pm 0.10$&$     -0.44$&$4.05 \pm 1.17$&$...$&$...$&...\\
197.4$-$06.4&WeDe~1&$    1020.0$&$     840.0$&$0.09 \pm 0.03$&$2$&$-5.58 \pm 0.11$&$      0.07$&$0.53 \pm 0.15$&$...$&$0.68 \pm 0.20$&C\\
197.8$+$17.3&NGC~2392&$      46.0$&$      44.0$&$0.09 \pm 0.06$&$2$&$-2.34 \pm 0.09$&$     -0.82$&$1.38 \pm 0.40$&$...$&$...$&C\\
197.8$-$03.3&Abell~14&$      40.0$&$      25.5$&$0.65 \pm 0.05$&$2$&$-4.13 \pm 0.10$&$     -0.33$&$6.07 \pm 1.75$&$...$&$7.21 \pm 2.08$&C\\
198.6$-$06.3&Abell~12&$      44.1$&$      38.5$&$0.34 \pm 0.09$&$1,3$&$-3.00 \pm 0.22$&$     -0.64$&$2.30 \pm 0.74$&$...$&$...$&...\\
200.5$-$13.1&Kn~63&$     352.0$&$     302.0$&$0.20 \pm 0.06$&$2$&$-6.00 \pm 0.21$&$      0.19$&$1.94 \pm 0.61$&$1.49 \pm 0.35$&$...$&...\\
200.7$+$08.4&Abell~19&$      75.0$&$      52.0$&$0.06 \pm 0.04$&$2$&$-4.85 \pm 0.10$&$     -0.13$&$4.89 \pm 1.40$&$3.84 \pm 0.73$&$...$&P\\
201.9$-$04.6&We~1-4&$      41.4$&$      37.6$&$0.65 \pm 0.02$&$1$&$-4.20 \pm 0.08$&$     -0.31$&$5.14 \pm 1.46$&$...$&$6.13 \pm 1.75$&C\\
204.0$-$08.5&Abell~13&$     170.0$&$     120.0$&$0.45 \pm 0.13$&$1,2$&$-4.53 \pm 0.15$&$     -0.22$&$1.75 \pm 0.52$&$...$&$2.13 \pm 0.63$&...\\
204.8$-$03.5&K~3-72&$      22.9$&$      18.0$&$0.51 \pm 0.21$&$1,3$&$-3.48 \pm 0.22$&$     -0.51$&$6.32 \pm 2.00$&$...$&$7.22 \pm 2.29$&C\\
205.1$+$14.2&Abell~21&$     750.0$&$     515.0$&$0.07 \pm 0.02$&$2$&$-4.70 \pm 0.06$&$     -0.17$&$0.45 \pm 0.13$&$...$&$0.55 \pm 0.16$&C\\
205.8$-$26.7&MaC~2-1&$       4.0$&$       4.0$&$0.08 \pm 0.29$&$3$&$-2.06 \pm 0.30$&$     -0.90$&$13.06 \pm 4.58$&$10.85 \pm 3.01$&$...$&...\\
206.4$-$40.5&NGC~1535&$      33.3$&$      32.1$&$0.02 \pm 0.02$&$2$&$-2.23 \pm 0.06$&$     -0.85$&$1.78 \pm 0.50$&$1.47 \pm 0.27$&$...$&C\\
208.5$+$33.2&Abell~30&$     127.0$&$     127.0$&$0.02 \pm 0.02$&$2$&$-5.25 \pm 0.06$&$     -0.02$&$3.11 \pm 0.88$&$2.42 \pm 0.45$&$...$&...\\
208.9$-$07.8&TaWe~1&$     145.0$&$     110.0$&$0.28 \pm 0.07$&$1$&$-4.89 \pm 0.08$&$     -0.12$&$2.49 \pm 0.71$&$...$&$...$&...\\
209.1$-$08.2&PHR~J0615-0025&$     104.0$&$     102.0$&$0.40 \pm 0.07$&$3$&$-4.97 \pm 0.17$&$     -0.10$&$3.31 \pm 1.00$&$2.59 \pm 0.55$&$...$&...\\
210.0$+$03.9&We~2-34&$     345.0$&$     247.0$&$0.37 \pm 0.07$&$2$&$-5.88 \pm 0.13$&$      0.15$&$2.01 \pm 0.59$&$...$&$2.65 \pm 0.78$&...\\
210.3$+$01.9&M~1-8&$      21.0$&$      16.0$&$0.56 \pm 0.23$&$1$&$-2.81 \pm 0.23$&$     -0.69$&$4.57 \pm 1.47$&$...$&$...$&...\\
211.2$-$03.5&M~1-6&$       4.0$&$       2.7$&$1.25 \pm 0.31$&$3$&$-0.30 \pm 0.31$&$     -1.38$&$5.18 \pm 1.85$&$...$&$...$&...\\
211.4$+$18.4&HaWe~10&$     105.0$&$     105.0$&$0.02 \pm 0.16$&$3$&$-5.31 \pm 0.19$&$     -0.00$&$3.90 \pm 1.21$&$3.04 \pm 0.68$&$...$&...\\
212.0$+$04.3&M~1-9&$       2.7$&$       2.7$&$0.39 \pm 0.11$&$1$&$-0.83 \pm 0.12$&$     -1.24$&$8.88 \pm 2.59$&$...$&$...$&...\\
212.2$-$04.7&PHR~J0633-0135&$      60.0$&$      60.0$&$0.91 \pm 0.10$&$3$&$-4.92 \pm 0.10$&$     -0.11$&$5.35 \pm 1.54$&$...$&$...$&...\\
212.6$-$00.0&PHR~J0650+0013&$      40.0$&$      25.0$&$0.52 \pm 0.23$&$1$&$-3.72 \pm 0.24$&$     -0.44$&$4.72 \pm 1.54$&$...$&$5.47 \pm 1.78$&...\\
214.9$+$07.8&Abell~20&$      67.3$&$      60.5$&$0.10 \pm 0.07$&$1$&$-4.33 \pm 0.09$&$     -0.27$&$3.46 \pm 0.99$&$2.74 \pm 0.52$&$...$&C\\
215.2$-$24.2&IC~418&$      14.0$&$      11.0$&$0.20 \pm 0.07$&$3$&$-0.27 \pm 0.09$&$     -1.39$&$1.35 \pm 0.39$&$...$&$...$&C\\
215.5$-$30.8&Abell~7&$     790.0$&$     776.0$&$0.04 \pm 0.02$&$2$&$-5.48 \pm 0.07$&$      0.05$&$0.58 \pm 0.17$&$...$&$...$&C\\
215.6$+$03.6&NGC~2346&$     124.0$&$      59.0$&$0.25 \pm 0.28$&$3$&$-3.55 \pm 0.28$&$     -0.49$&$1.57 \pm 0.54$&$...$&$...$&C\\
215.6$+$11.1&Abell~22&$     125.0$&$      82.0$&$0.08 \pm 0.02$&$3$&$-4.71 \pm 0.10$&$     -0.17$&$2.76 \pm 0.79$&$...$&$...$&...\\
215.7$-$03.9&BMP~J0642-0417&$     700.0$&$     540.0$&$0.40 \pm 0.07$&$2$&$-6.10 \pm 0.14$&$      0.21$&$1.10 \pm 0.33$&$...$&$...$&...\\
216.0$+$07.4&PHR~J0723+0036&$      80.0$&$      60.0$&$0.39 \pm 0.06$&$3$&$-4.84 \pm 0.16$&$     -0.13$&$4.38 \pm 1.32$&$3.44 \pm 0.72$&$...$&P\\
216.0$-$00.2&Abell~18&$      80.0$&$      67.0$&$0.96 \pm 0.15$&$1$&$-4.12 \pm 0.18$&$     -0.33$&$2.64 \pm 0.81$&$...$&$...$&...\\
216.3$-$04.4&We~1-5&$      24.0$&$      24.0$&$0.68 \pm 0.44$&$1$&$-3.53 \pm 0.45$&$     -0.49$&$5.51 \pm 2.41$&$4.44 \pm 1.70$&$...$&...\\
217.1$+$14.7&Abell~24&$     396.0$&$     360.0$&$0.04 \pm 0.03$&$3$&$-5.04 \pm 0.06$&$     -0.08$&$0.91 \pm 0.26$&$...$&$1.15 \pm 0.32$&P\\
219.1$+$03.0&MPA~J0713-0405&$      66.0$&$      55.0$&$0.32 \pm 0.06$&$3$&$-4.71 \pm 0.12$&$     -0.17$&$4.66 \pm 1.36$&$...$&$...$&...\\
219.1$+$31.2&Abell~31&$     970.0$&$     890.0$&$0.04 \pm 0.03$&$2$&$-5.36 \pm 0.07$&$      0.01$&$0.46 \pm 0.13$&$...$&$0.58 \pm 0.17$&C\\
219.2$+$07.5&RWT~152&$      27.5$&$      22.0$&$0.10 \pm 0.05$&$3$&$-4.47 \pm 0.06$&$     -0.23$&$9.77 \pm 2.77$&$...$&$...$&P\\
219.3$+$01.1&K~1-9&$      48.0$&$      28.0$&$0.41 \pm 0.08$&$1$&$-4.41 \pm 0.16$&$     -0.25$&$6.30 \pm 1.88$&$...$&$7.61 \pm 2.28$&...\\
220.3$-$53.9&NGC~1360&$     420.0$&$     266.0$&$0.01 \pm 0.01$&$2$&$-4.09 \pm 0.05$&$     -0.34$&$0.56 \pm 0.16$&$0.45 \pm 0.08$&$...$&C\\
221.3$-$12.3&IC~2165&$       9.3$&$       8.9$&$0.34 \pm 0.09$&$1$&$-1.14 \pm 0.10$&$     -1.15$&$3.21 \pm 0.92$&$2.71 \pm 0.52$&$...$&...\\
221.6$+$46.4&EGB~6&$     780.0$&$     660.0$&$0.03 \pm 0.02$&$2$&$-5.97 \pm 0.07$&$      0.18$&$0.87 \pm 0.25$&$...$&$...$&C\\
221.7$+$05.3&M~3-3&$      16.6$&$      15.8$&$0.22 \pm 0.07$&$1,3$&$-3.23 \pm 0.09$&$     -0.58$&$6.75 \pm 1.93$&$...$&$7.61 \pm 2.18$&...\\
222.1$+$03.9&PFP~1&$    1150.0$&$    1100.0$&$0.03 \pm 0.02$&$2$&$-6.04 \pm 0.17$&$      0.20$&$0.58 \pm 0.17$&$...$&$...$&...\\
222.5$+$02.9&WHI~B0717-07&$      70.0$&$      66.0$&$0.28 \pm 0.04$&$3$&$-4.85 \pm 0.06$&$     -0.13$&$4.51 \pm 1.26$&$...$&$...$&...\\
222.8$-$04.2&PM~1-23&$      27.0$&$      16.0$&$0.90 \pm 0.37$&$1$&$-3.21 \pm 0.38$&$     -0.58$&$5.19 \pm 2.04$&$4.21 \pm 1.38$&$...$&...\\
224.3$+$15.3&Abell~25&$     176.0$&$     156.0$&$0.03 \pm 0.02$&$3$&$-5.62 \pm 0.10$&$      0.08$&$3.02 \pm 0.87$&$...$&$...$&...\\
224.3$-$05.5&PHR~J0652-1240&$     187.0$&$     180.0$&$0.62 \pm 0.07$&$1$&$-4.82 \pm 0.11$&$     -0.14$&$1.64 \pm 0.48$&$...$&$...$&...\\
224.9$+$01.0&We~1-6&$      95.0$&$      62.0$&$0.28 \pm 0.07$&$1$&$-4.40 \pm 0.10$&$     -0.25$&$3.01 \pm 0.87$&$2.38 \pm 0.46$&$...$&...\\
225.4$+$00.4&We~2-37&$     104.5$&$      71.0$&$0.72 \pm 0.21$&$1$&$-4.42 \pm 0.21$&$     -0.25$&$2.71 \pm 0.85$&$...$&$3.28 \pm 1.03$&...\\
226.4$-$03.7&PB~1&$      10.6$&$       9.5$&$0.53 \pm 0.07$&$1,3$&$-2.28 \pm 0.11$&$     -0.84$&$5.96 \pm 1.72$&$4.93 \pm 0.95$&$...$&...\\
226.7$+$05.6&M~1-16&$       7.7$&$       5.5$&$0.50 \pm 0.20$&$1$&$-1.65 \pm 0.21$&$     -1.01$&$6.17 \pm 1.94$&$...$&$6.33 \pm 1.99$&...\\
227.1$+$00.5&PHR~J0719-1222&$     193.0$&$     188.0$&$0.26 \pm 0.06$&$1,2$&$-5.56 \pm 0.12$&$      0.07$&$2.52 \pm 0.73$&$...$&$...$&P\\
227.3$+$12.9&Fr~2-25&$    1010.0$&$     840.0$&$0.03 \pm 0.03$&$2$&$-6.36 \pm 0.10$&$      0.29$&$0.87 \pm 0.25$&$0.66 \pm 0.13$&$...$&...\\
228.2$-$22.1&LoTr~1&$     142.0$&$     142.0$&$0.04 \pm 0.04$&$2,3$&$-5.40 \pm 0.11$&$      0.02$&$3.06 \pm 0.88$&$2.37 \pm 0.46$&$...$&C\\
228.5$-$11.4&KLSS~1-7&$      34.0$&$      30.0$&$0.22 \pm 0.03$&$3$&$-4.56 \pm 0.05$&$     -0.21$&$7.96 \pm 2.23$&$...$&$...$&...\\
228.8$+$05.3&M~1-17&$       3.8$&$       3.8$&$0.53 \pm 0.15$&$1$&$-1.26 \pm 0.16$&$     -1.12$&$8.25 \pm 2.47$&$...$&$...$&...\\
229.6$-$02.7&K~1-10&$      62.0$&$      48.0$&$0.52 \pm 0.01$&$1$&$-4.66 \pm 0.07$&$     -0.18$&$4.97 \pm 1.41$&$...$&$6.09 \pm 1.73$&C\\
231.1$+$03.9&BMP~J0739-1418&$     153.0$&$     150.0$&$0.30 \pm 0.07$&$2$&$-5.65 \pm 0.08$&$      0.09$&$3.35 \pm 0.95$&$2.59 \pm 0.49$&$...$&...\\
231.4$+$04.3&M~1-18&$      34.9$&$      32.9$&$0.21 \pm 0.21$&$1$&$-3.93 \pm 0.22$&$     -0.38$&$5.05 \pm 1.60$&$...$&$...$&...\\
231.8$+$04.1&NGC~2438&$      80.7$&$      78.3$&$0.17 \pm 0.06$&$1$&$-3.40 \pm 0.08$&$     -0.53$&$1.54 \pm 0.44$&$...$&$1.75 \pm 0.50$&C\\
232.0$+$05.7&SaSt~2-3&$       2.5$&$       2.0$&$0.17 \pm 0.07$&$3$&$-1.35 \pm 0.09$&$     -1.09$&$14.86 \pm 4.26$&$...$&$...$&...\\
232.4$-$01.8&M~1-13&$      18.6$&$      11.6$&$0.52 \pm 0.07$&$1$&$-2.24 \pm 0.09$&$     -0.85$&$3.98 \pm 1.14$&$...$&$...$&...\\
232.6$-$01.0&PHR~J0724-1757&$     171.0$&$     168.0$&$0.73 \pm 0.28$&$1$&$-5.80 \pm 0.34$&$      0.13$&$3.31 \pm 0.93$&$...$&$4.34 \pm 1.21$&...\\
232.8$-$04.7&M~1-11&$       5.2$&$       5.1$&$1.01 \pm 0.18$&$1,3$&$-0.52 \pm 0.19$&$     -1.32$&$3.82 \pm 1.18$&$3.27 \pm 0.72$&$...$&...\\
233.5$-$16.3&Abell~15&$      36.6$&$      34.7$&$0.04 \pm 0.04$&$2$&$-4.23 \pm 0.10$&$     -0.30$&$5.79 \pm 1.85$&$4.61 \pm 1.10$&$...$&C\\
234.3$-$07.2&MPA~J0704-2221&$     190.0$&$     190.0$&$0.39 \pm 0.07$&$3$&$-5.54 \pm 0.08$&$      0.06$&$2.49 \pm 0.71$&$...$&$...$&...\\
234.8$+$02.4&NGC~2440&$      58.9$&$      25.1$&$0.32 \pm 0.08$&$1$&$-1.99 \pm 0.10$&$     -0.92$&$1.29 \pm 0.37$&$...$&$1.35 \pm 0.39$&C\\
234.9$-$01.4&M~1-14&$       5.7$&$       5.2$&$0.64 \pm 0.10$&$1$&$-0.93 \pm 0.12$&$     -1.21$&$4.68 \pm 1.36$&$...$&$...$&...\\
234.9$-$09.7&MPA~J0656-2356&$     170.0$&$     168.0$&$0.20 \pm 0.07$&$3$&$-5.52 \pm 0.08$&$      0.06$&$2.78 \pm 0.79$&$2.15 \pm 0.40$&$...$&...\\
235.3$-$03.9&M~1-12&$       1.8$&$       1.8$&$0.59 \pm 0.22$&$1$&$-0.11 \pm 0.23$&$     -1.44$&$8.41 \pm 2.70$&$...$&$...$&...\\
235.7$+$07.1&PHR~J0800-1635&$     157.0$&$     150.0$&$0.10 \pm 0.02$&$3$&$-5.58 \pm 0.11$&$      0.07$&$3.18 \pm 0.92$&$...$&$...$&...\\
236.0$-$10.6&HaWe~9&$     210.0$&$     185.0$&$0.26 \pm 0.03$&$3$&$-5.18 \pm 0.10$&$     -0.04$&$1.91 \pm 0.55$&$...$&$...$&...\\
236.5$+$02.0&PHR~J0743-1951&$     402.0$&$     355.0$&$0.60 \pm 0.07$&$2$&$-5.25 \pm 0.11$&$     -0.02$&$1.04 \pm 0.30$&$...$&$1.32 \pm 0.38$&...\\
236.7$+$03.5&K~1-12&$      44.1$&$      36.4$&$0.34 \pm 0.06$&$1$&$-4.25 \pm 0.11$&$     -0.29$&$5.23 \pm 1.51$&$...$&$...$&...\\
237.0$+$00.7&PHR~J0740-2055&$     240.0$&$     240.0$&$0.20 \pm 0.07$&$1$&$-5.74 \pm 0.14$&$      0.12$&$2.24 \pm 0.66$&$...$&$...$&...\\
237.3$-$08.4&BMP~J0705-2528&$     124.0$&$      45.0$&$0.21 \pm 0.04$&$3$&$-5.31 \pm 0.06$&$     -0.00$&$5.48 \pm 1.55$&$...$&$...$&...\\
237.4$-$09.6&BMP~J0700-2607&$     204.0$&$     200.0$&$0.30 \pm 0.07$&$3$&$-6.07 \pm 0.08$&$      0.21$&$3.30 \pm 0.94$&$2.52 \pm 0.47$&$...$&...\\
238.0$+$34.8&Abell~33&$     272.0$&$     268.0$&$0.03 \pm 0.01$&$2$&$-5.23 \pm 0.04$&$     -0.03$&$1.44 \pm 0.41$&$1.12 \pm 0.20$&$...$&C\\
238.5$+$01.7&PHR~J0747-2146&$     143.0$&$     140.0$&$      0.21\pm0.05$&$1$&$-5.62 \pm 0.14$&$      0.08$&$3.52 \pm 0.99$&$...$&$...$&...\\
238.9$+$07.3&Sa~2-21&$      40.3$&$      34.4$&$0.07 \pm 0.11$&$1$&$-3.83 \pm 0.13$&$     -0.41$&$4.31 \pm 1.26$&$...$&$...$&...\\
239.6$+$13.9&NGC~2610&$      49.7$&$      47.6$&$0.05 \pm 0.02$&$3$&$-3.45 \pm 0.06$&$     -0.51$&$2.59 \pm 0.73$&$2.10 \pm 0.39$&$...$&C\\
239.6$-$12.0&ESO~427-19&$      24.5$&$      24.5$&$0.14 \pm 0.10$&$3$&$-3.97 \pm 0.10$&$     -0.37$&$7.16 \pm 2.06$&$5.72 \pm 1.10$&$...$&...\\
240.3$-$07.6&M~3-2&$      12.3$&$       9.1$&$0.27 \pm 0.09$&$1,3$&$-3.13 \pm 0.12$&$     -0.60$&$9.72 \pm 2.83$&$...$&$10.88 \pm 3.17$&...\\
241.0$+$02.3&M~3-4&$      33.0$&$      30.0$&$0.17 \pm 0.07$&$1$&$-3.55 \pm 0.09$&$     -0.49$&$4.27 \pm 1.22$&$...$&$...$&...\\
242.3$-$02.4&FP~J0739-2709&$     365.0$&$     350.0$&$0.24 \pm 0.07$&$2$&$-5.46 \pm 0.10$&$      0.04$&$1.26 \pm 0.36$&$...$&$1.63 \pm 0.47$&...\\
242.5$-$05.9&PHR~J0726-2858&$      32.0$&$      32.0$&$0.26 \pm 0.07$&$1$&$-4.78 \pm 0.08$&$     -0.15$&$9.14 \pm 2.60$&$...$&$...$&...\\
242.6$-$11.6&M~3-1&$      12.6$&$      10.8$&$0.14 \pm 0.06$&$1,3$&$-2.06 \pm 0.08$&$     -0.90$&$4.47 \pm 1.27$&$...$&$...$&...\\
243.3$-$01.0&NGC~2452&$      18.3$&$      12.4$&$0.43 \pm 0.05$&$1$&$-1.99 \pm 0.07$&$     -0.92$&$3.32 \pm 0.94$&$...$&$...$&...\\
243.8$-$37.1&PRTM~1&$      21.3$&$      20.5$&$0.02 \pm 0.01$&$1,3$&$-3.91 \pm 0.08$&$     -0.39$&$8.05 \pm 2.29$&$6.44 \pm 1.20$&$...$&...\\
244.5$+$12.5&Abell~29&$     455.0$&$     385.0$&$0.11 \pm 0.04$&$3$&$-5.44 \pm 0.07$&$      0.03$&$1.06 \pm 0.30$&$...$&$1.37 \pm 0.39$&...\\
245.0$+$02.2&BMP~J0803-2706&$     230.0$&$     190.0$&$0.32 \pm 0.07$&$1$&$-5.56 \pm 0.13$&$      0.07$&$2.30 \pm 0.67$&$...$&$...$&...\\
245.1$-$05.5&BMP~J0733-3108&$     697.0$&$     492.0$&$0.32 \pm 0.07$&$3$&$-5.90 \pm 0.11$&$      0.16$&$1.02 \pm 0.30$&$...$&$1.34 \pm 0.39$&...\\
245.4$+$01.6&M~3-5&$       8.3$&$       7.3$&$0.50 \pm 0.13$&$1,3$&$-1.99 \pm 0.14$&$     -0.92$&$6.41 \pm 1.90$&$...$&$...$&...\\
247.5$-$04.7&HFG~2&$     180.5$&$     153.0$&$0.10 \pm 0.03$&$2$&$-5.14 \pm 0.08$&$     -0.05$&$2.21 \pm 0.63$&$1.72 \pm 0.32$&$...$&C\\
247.8$+$04.9&FP~J0821-2755&$     305.0$&$     240.0$&$0.21 \pm 0.04$&$1,3$&$-6.17 \pm 0.12$&$      0.23$&$2.61 \pm 0.73$&$...$&$3.50 \pm 0.98$&...\\
248.5$+$10.5&PHR~J0843-2514&$      83.5$&$      79.0$&$0.11 \pm 0.04$&$3$&$-5.48 \pm 0.06$&$      0.04$&$5.61 \pm 1.58$&$...$&$...$&...\\
248.7$+$29.5&Abell~34&$     290.0$&$     284.0$&$0.03 \pm 0.02$&$2$&$-5.47 \pm 0.09$&$      0.04$&$1.58 \pm 0.45$&$1.22 \pm 0.23$&$...$&C\\
248.8$-$08.5&M~4-2&$       8.2$&$       7.1$&$0.32 \pm 0.10$&$1,3$&$-2.07 \pm 0.12$&$     -0.89$&$6.89 \pm 2.01$&$5.72 \pm 1.13$&$...$&...\\
249.3$-$05.4&Abell~23&$      69.0$&$      63.0$&$0.65 \pm 0.14$&$1$&$-4.12 \pm 0.17$&$     -0.33$&$2.92 \pm 0.88$&$...$&$...$&...\\
249.8$+$07.1&PHR~J0834-2819&$     161.5$&$     142.0$&$0.12 \pm 0.04$&$3$&$-5.60 \pm 0.14$&$      0.08$&$3.26 \pm 0.97$&$...$&$...$&...\\
249.8$-$02.7&PHR~J0755-3346&$     100.0$&$      90.0$&$0.50 \pm 0.10$&$1,2$&$-4.96 \pm 0.17$&$     -0.10$&$3.47 \pm 0.97$&$...$&$...$&...\\
250.3$+$00.1&Abell~26&$      37.5$&$      36.7$&$1.05 \pm 0.14$&$1$&$-3.61 \pm 0.17$&$     -0.47$&$3.76 \pm 1.13$&$...$&$...$&...\\
250.4$-$01.3&NeVe~3-3&$      60.0$&$      50.0$&$0.60 \pm 0.22$&$1$&$-4.22 \pm 0.23$&$     -0.30$&$3.75 \pm 1.20$&$...$&$4.48 \pm 1.44$&...\\
250.6$+$09.3&BMP~J0844-2737&$     120.0$&$     118.0$&$0.11 \pm 0.02$&$3$&$-5.52 \pm 0.04$&$      0.05$&$3.93 \pm 1.11$&$3.04 \pm 0.56$&$...$&...\\
251.1$-$01.5&K~1-21&$      28.0$&$      28.0$&$0.88 \pm 0.09$&$1,3$&$-3.34 \pm 0.13$&$     -0.55$&$4.20 \pm 1.23$&$...$&$...$&...\\
252.6$+$04.4&K~1-1&$      51.3$&$      47.5$&$0.22 \pm 0.04$&$1,3$&$-4.44 \pm 0.08$&$     -0.24$&$4.78 \pm 1.36$&$...$&$...$&...\\
253.5$+$10.7&K~1-2&$     110.0$&$      50.0$&$0.15 \pm 0.03$&$3$&$-4.64 \pm 0.08$&$     -0.19$&$3.61 \pm 1.03$&$2.84 \pm 0.53$&$...$&...\\
253.9$+$05.7&M~3-6&$      11.0$&$       8.2$&$0.17 \pm 0.10$&$1$&$-1.41 \pm 0.11$&$     -1.08$&$3.63 \pm 1.05$&$3.05 \pm 0.60$&$...$&...\\
254.7$-$18.2&Fr~2-24&$     825.0$&$     670.0$&$0.08 \pm 0.04$&$3$&$-5.63 \pm 0.21$&$      0.09$&$0.68 \pm 0.21$&$...$&$...$&...\\
255.3$-$59.6&Lo~1&$     451.0$&$     385.0$&$0.00 \pm 0.01$&$2$&$-5.65 \pm 0.07$&$      0.09$&$1.22 \pm 0.35$&$0.94 \pm 0.17$&$...$&C\\
255.7$+$03.3&Wray~16-22&$      20.0$&$      20.0$&$0.19 \pm 0.11$&$1$&$-3.65 \pm 0.14$&$     -0.46$&$7.15 \pm 2.10$&$...$&$...$&...\\
255.8$+$10.9&FP~J0905-3033&$     882.0$&$     660.0$&$0.06 \pm 0.03$&$2$&$-5.54 \pm 0.07$&$      0.06$&$0.62 \pm 0.18$&$...$&$...$&...\\
257.5$+$00.6&RCW~21&$     114.0$&$      80.0$&$0.48 \pm 0.21$&$1$&$-4.27 \pm 0.22$&$     -0.29$&$2.22 \pm 0.70$&$...$&$2.66 \pm 0.84$&...\\
257.8$-$06.9&PHR~J0758-4243&$      25.0$&$      25.0$&$0.61 \pm 0.09$&$3$&$-4.96 \pm 0.10$&$     -0.10$&$13.11 \pm 3.76$&$...$&$...$&...\\
258.0$-$15.7&Lo~3&$     108.0$&$      80.0$&$0.15 \pm 0.03$&$2$&$-4.28 \pm 0.08$&$     -0.29$&$2.30 \pm 0.66$&$1.83 \pm 0.34$&$...$&...\\
258.1$-$00.3&Hen~2-9&$       5.9$&$       4.7$&$1.47 \pm 0.15$&$1$&$-0.34 \pm 0.16$&$     -1.37$&$3.32 \pm 0.99$&$...$&$...$&...\\
258.5$-$01.3&RCW~24&$     720.0$&$     365.0$&$0.38 \pm 0.06$&$2$&$-5.21 \pm 0.08$&$     -0.03$&$0.75 \pm 0.21$&$...$&$0.95 \pm 0.27$&...\\
259.1$+$00.9&Hen~2-11&$     121.7$&$      64.0$&$1.58 \pm 0.11$&$1,2$&$-2.54 \pm 0.13$&$     -0.76$&$0.80 \pm 0.24$&$0.66 \pm 0.13$&$...$&C\\
260.1$+$00.2&Vo~3&$      14.0$&$      13.0$&$2.03 \pm 0.21$&$1$&$-1.86 \pm 0.21$&$     -0.95$&$3.41 \pm 1.07$&$2.84 \pm 0.65$&$...$&...\\
261.0$+$32.0&NGC~3242&$      45.0$&$      39.0$&$0.05 \pm 0.02$&$2,3$&$-1.76 \pm 0.06$&$     -0.98$&$1.03 \pm 0.29$&$0.86 \pm 0.16$&$...$&C\\
261.6$+$03.0&Hen~2-15&$      32.0$&$      20.0$&$1.08 \pm 0.16$&$1$&$-2.21 \pm 0.17$&$     -0.86$&$2.27 \pm 0.69$&$...$&$2.41 \pm 0.73$&...\\
261.9$+$08.5&NGC~2818&$      56.2$&$      46.0$&$0.17 \pm 0.08$&$1$&$-3.24 \pm 0.10$&$     -0.57$&$2.16 \pm 0.62$&$...$&$2.44 \pm 0.70$&C\\
262.6$-$04.6&Wray~17-18&$      17.2$&$      16.8$&$0.75 \pm 0.21$&$1$&$-2.98 \pm 0.22$&$     -0.64$&$5.50 \pm 1.76$&$4.49 \pm 1.06$&$...$&...\\
263.0$-$05.5&PB~2&$       3.0$&$       3.0$&$0.65 \pm 0.11$&$1,3$&$-1.16 \pm 0.14$&$     -1.15$&$9.83 \pm 2.89$&$...$&$...$&...\\
264.1$-$08.1&Hen~2-7&$      22.0$&$      15.0$&$0.34 \pm 0.08$&$1$&$-2.27 \pm 0.10$&$     -0.84$&$3.29 \pm 0.95$&$...$&$...$&...\\
264.4$-$12.7&Hen~2-5&$       3.8$&$       3.6$&$0.24 \pm 0.09$&$1$&$-0.91 \pm 0.11$&$     -1.21$&$6.81 \pm 1.96$&$...$&$...$&...\\
264.6$+$03.8&BMP~J0907-4146&$     280.0$&$     280.0$&$0.67 \pm 0.10$&$3$&$-5.20 \pm 0.11$&$     -0.03$&$1.37 \pm 0.40$&$...$&$...$&...\\
265.1$-$04.2&LoTr~3&$      28.0$&$      28.0$&$0.48 \pm 0.15$&$1$&$-3.44 \pm 0.18$&$     -0.52$&$4.48 \pm 1.37$&$...$&$...$&...\\
265.7$+$04.1&NGC~2792&$      17.9$&$      16.4$&$0.41 \pm 0.13$&$1,2$&$-1.99 \pm 0.14$&$     -0.92$&$2.92 \pm 0.86$&$2.43 \pm 0.50$&$...$&P\\
268.4$+$02.4&PB~5&$       1.7$&$       1.6$&$1.45 \pm 0.07$&$1,3$&$0.34 \pm 0.09$&$     -1.56$&$6.91 \pm 1.98$&$...$&$...$&...\\
268.9$-$00.4&Bran~229&$     147.0$&$     124.0$&$0.59 \pm 0.10$&$1,2$&$-4.65 \pm 0.14$&$     -0.18$&$2.00 \pm 0.59$&$...$&$...$&P\\
269.7$-$03.6&PB~3&$       8.0$&$       7.0$&$0.88 \pm 0.20$&$1$&$-1.52 \pm 0.21$&$     -1.05$&$4.93 \pm 1.56$&$...$&$...$&...\\
270.1$+$24.8&K~1-28&$      54.0$&$      47.0$&$0.05 \pm 0.03$&$3$&$-4.87 \pm 0.11$&$     -0.12$&$6.16 \pm 1.79$&$4.83 \pm 0.94$&$...$&...\\
270.1$-$02.9&Wray~17-23&$      10.0$&$       8.0$&$      0.83\pm0.08$&$$&$-2.46 \pm 0.16$&$     -0.79$&$7.51 \pm 2.24$&$...$&$...$&...\\
272.1$+$12.3&NGC~3132&$      86.0$&$      60.0$&$0.07 \pm 0.03$&$2$&$-2.75 \pm 0.06$&$     -0.71$&$1.12 \pm 0.32$&$...$&$1.23 \pm 0.35$&C\\
272.4$-$05.9&MeWe~1-1&$     148.0$&$     133.0$&$0.14 \pm 0.07$&$1$&$-4.84 \pm 0.09$&$     -0.13$&$2.17 \pm 0.62$&$...$&$...$&...\\
273.2$-$03.7&Hen~2-18&$      16.4$&$      13.7$&$0.74 \pm 0.14$&$1,3$&$-2.53 \pm 0.15$&$     -0.77$&$4.68 \pm 1.40$&$...$&$...$&...\\
274.3$+$09.1&Lo~4&$      41.6$&$      38.9$&$0.14 \pm 0.07$&$1,3$&$-4.37 \pm 0.14$&$     -0.26$&$5.61 \pm 1.65$&$4.45 \pm 0.90$&$...$&P\\
274.6$+$02.1&Hen~2-35&$       4.0$&$       3.6$&$0.61 \pm 0.19$&$1$&$-1.18 \pm 0.20$&$     -1.14$&$7.87 \pm 2.44$&$6.65 \pm 1.49$&$...$&...\\
274.6$+$03.5&Hen~2-37&$      26.1$&$      22.1$&$0.54 \pm 0.17$&$1,3$&$-3.03 \pm 0.18$&$     -0.63$&$4.01 \pm 1.22$&$...$&$...$&...\\
274.8$-$05.7&PHR~J0905-5548&$      50.0$&$      43.0$&$0.24 \pm 0.09$&$1$&$-4.96 \pm 0.10$&$     -0.10$&$7.08 \pm 2.03$&$...$&$...$&...\\
275.0$-$04.1&PB~4&$      12.2$&$      10.2$&$0.68 \pm 0.25$&$1$&$-1.65 \pm 0.25$&$     -1.01$&$3.60 \pm 1.19$&$...$&$...$&...\\
275.2$-$02.9&Hen~2-28&$      10.8$&$      10.0$&$0.76 \pm 0.12$&$1$&$-2.27 \pm 0.14$&$     -0.84$&$5.72 \pm 1.68$&$...$&$...$&...\\
275.3$-$04.7&Hen~2-21&$       3.0$&$       2.6$&$0.37 \pm 0.14$&$1$&$-1.22 \pm 0.16$&$     -1.13$&$10.94 \pm 3.28$&$9.25 \pm 1.93$&$...$&...\\
275.5$-$01.3&Pe~2-4&$       7.0$&$       7.0$&$1.57 \pm 0.30$&$1$&$-1.10 \pm 0.31$&$     -1.16$&$4.05 \pm 1.43$&$...$&$...$&...\\
275.8$-$02.9&Hen~2-29&$      16.0$&$      11.8$&$0.69 \pm 0.11$&$1$&$-2.26 \pm 0.12$&$     -0.84$&$4.32 \pm 1.26$&$...$&$...$&...\\
275.9$-$01.0&NeVe~3-1&$      40.0$&$      40.0$&$0.76 \pm 0.14$&$1$&$-4.04 \pm 0.18$&$     -0.35$&$4.59 \pm 1.40$&$...$&$...$&...\\
276.2$+$00.4&PHR~J0942-5220&$     165.0$&$     150.0$&$0.75 \pm 0.14$&$2$&$-4.50 \pm 0.17$&$     -0.23$&$1.56 \pm 0.47$&$...$&$...$&...\\
276.2$-$06.6&PHR~J0907-5722&$     241.0$&$     234.0$&$0.32 \pm 0.07$&$3$&$-5.29 \pm 0.08$&$     -0.01$&$1.70 \pm 0.48$&$...$&$2.17 \pm 0.62$&...\\
277.1$-$03.8&NGC~2899&$      68.5$&$      59.8$&$0.48 \pm 0.06$&$1,2$&$-2.96 \pm 0.08$&$     -0.65$&$1.44 \pm 0.41$&$...$&$1.60 \pm 0.45$&...\\
277.7$-$03.5&Wray~17-31&$     149.0$&$     144.0$&$0.24 \pm 0.04$&$2$&$-4.56 \pm 0.07$&$     -0.21$&$1.74 \pm 0.49$&$...$&$2.12 \pm 0.60$&...\\
278.1$-$05.9&NGC~2867&$      14.4$&$      13.9$&$0.32 \pm 0.04$&$1$&$-1.27 \pm 0.07$&$     -1.12$&$2.23 \pm 0.63$&$...$&$...$&C\\
278.6$-$06.7&My~47&$       2.5$&$       2.5$&$0.25 \pm 0.20$&$3$&$-0.70 \pm 0.21$&$     -1.27$&$8.83 \pm 2.78$&$...$&$...$&...\\
278.8$+$04.9&PB~6&$      12.0$&$      11.0$&$0.29 \pm 0.15$&$1$&$-2.34 \pm 0.16$&$     -0.82$&$5.42 \pm 1.63$&$...$&$5.79 \pm 1.74$&...\\
279.6$-$03.1&Hen~2-36&$      24.8$&$      15.3$&$0.63 \pm 0.07$&$1,2$&$-2.08 \pm 0.09$&$     -0.89$&$2.71 \pm 0.77$&$2.25 \pm 0.43$&$...$&...\\
280.0$+$02.9&Sa~2-56&$      10.0$&$      10.0$&$0.68 \pm 0.06$&$1$&$-2.44 \pm 0.10$&$     -0.79$&$6.65 \pm 1.92$&$5.48 \pm 1.05$&$...$&...\\
280.1$-$05.1&BMP~J0936-5905&$     138.0$&$     131.0$&$0.59 \pm 0.07$&$3$&$-5.25 \pm 0.08$&$     -0.02$&$2.93 \pm 0.83$&$...$&$...$&...\\
280.5$+$01.8&KLSS~1-12&$      41.0$&$      36.0$&$0.76 \pm 0.28$&$1$&$-3.69 \pm 0.28$&$     -0.45$&$3.81 \pm 1.31$&$...$&$...$&...\\
281.0$-$05.6&IC~2501&$       8.0$&$       8.0$&$0.34 \pm 0.09$&$1$&$-0.77 \pm 0.10$&$     -1.25$&$2.88 \pm 0.83$&$...$&$...$&...\\
283.3$+$03.9&Hen~2-50&$      13.5$&$      11.8$&$0.41 \pm 0.13$&$1$&$-2.42 \pm 0.14$&$     -0.80$&$5.20 \pm 1.54$&$...$&$...$&...\\
283.4$-$01.3&MeWe~1-2&$     263.0$&$     253.0$&$0.30 \pm 0.05$&$2$&$-5.14 \pm 0.13$&$     -0.05$&$1.43 \pm 0.42$&$...$&$...$&...\\
283.6$+$25.3&K~1-22&$     200.0$&$     186.0$&$0.06 \pm 0.03$&$2$&$-4.59 \pm 0.07$&$     -0.20$&$1.34 \pm 0.38$&$...$&$...$&C\\
283.8$+$02.2&My~60&$      10.1$&$      10.1$&$0.65 \pm 0.10$&$1$&$-1.65 \pm 0.12$&$     -1.01$&$3.98 \pm 1.16$&$3.33 \pm 0.66$&$...$&...\\
283.8$-$04.2&Hen~2-39&$      12.4$&$      12.2$&$0.37 \pm 0.22$&$1$&$-2.67 \pm 0.23$&$     -0.73$&$6.23 \pm 2.01$&$...$&$...$&C\\
283.9$+$09.7&DS~1&$     354.0$&$     315.0$&$0.15 \pm 0.03$&$2$&$-4.66 \pm 0.06$&$     -0.18$&$0.81 \pm 0.23$&$0.64 \pm 0.12$&$...$&C\\
283.9$-$01.8&Hf~4&$      29.1$&$      21.0$&$1.58 \pm 0.22$&$1$&$-2.44 \pm 0.24$&$     -0.79$&$2.68 \pm 0.87$&$...$&$2.88 \pm 0.94$&...\\
284.5$+$03.8&PHR~J1040-5417&$     182.0$&$     166.0$&$0.15 \pm 0.07$&$1$&$-5.16 \pm 0.12$&$     -0.04$&$2.14 \pm 0.62$&$...$&$...$&...\\
285.4$+$01.2&Pe~1-2&$       4.0$&$       3.1$&$1.45 \pm 0.52$&$1$&$-0.47 \pm 0.52$&$     -1.34$&$5.40 \pm 2.61$&$4.63 \pm 2.01$&$...$&...\\
285.4$+$01.5&Pe~1-1&$       3.0$&$       3.0$&$1.23 \pm 0.25$&$1$&$-0.21 \pm 0.27$&$     -1.41$&$5.39 \pm 1.82$&$...$&$...$&...\\
285.4$+$02.2&Pe~2-7&$       5.6$&$       4.4$&$0.89 \pm 0.16$&$1$&$-1.55 \pm 0.19$&$     -1.04$&$7.61 \pm 2.36$&$6.38 \pm 1.43$&$...$&...\\
285.4$-$05.3&IC~2553&$      11.5$&$       7.4$&$0.24 \pm 0.05$&$1$&$-1.22 \pm 0.08$&$     -1.13$&$3.31 \pm 0.94$&$...$&$...$&...\\
285.6$-$02.7&My~59&$       4.9$&$       4.4$&$0.60 \pm 0.32$&$1$&$-0.34 \pm 0.32$&$     -1.37$&$3.78 \pm 1.37$&$...$&$...$&P\\
285.7$-$14.9&IC~2448&$      22.0$&$      22.0$&$0.07 \pm 0.03$&$1,2$&$-2.25 \pm 0.07$&$     -0.84$&$2.68 \pm 0.76$&$2.22 \pm 0.41$&$...$&C\\
286.0$-$06.5&Hen~2-41&$       4.0$&$       3.5$&$0.28 \pm 0.14$&$1,3$&$-1.35 \pm 0.15$&$     -1.09$&$8.88 \pm 2.64$&$...$&$...$&...\\
286.2$-$06.9&Wray~17-40&$      74.0$&$      72.0$&$0.19 \pm 0.07$&$3$&$-4.09 \pm 0.09$&$     -0.34$&$2.59 \pm 0.74$&$...$&$...$&...\\
286.3$+$02.8&Hen~2-55&$      18.0$&$      18.0$&$0.43 \pm 0.27$&$1$&$-2.94 \pm 0.28$&$     -0.66$&$5.06 \pm 1.73$&$4.13 \pm 1.10$&$...$&...\\
286.3$-$04.8&NGC~3211&$      16.1$&$      15.9$&$0.21 \pm 0.09$&$1$&$-1.99 \pm 0.11$&$     -0.92$&$3.12 \pm 0.90$&$2.59 \pm 0.50$&$...$&...\\
286.5$+$11.6&Lo~5&$     152.0$&$     150.0$&$0.04 \pm 0.03$&$2$&$-4.61 \pm 0.07$&$     -0.19$&$1.74 \pm 0.50$&$...$&$...$&...\\
286.8$-$29.5&K~1-27&$      61.0$&$      47.0$&$0.06 \pm 0.03$&$2$&$-4.75 \pm 0.13$&$     -0.16$&$5.36 \pm 1.57$&$4.22 \pm 0.84$&$...$&P\\
287.9$-$04.4&PHR~J1032-6310&$     180.0$&$     175.0$&$0.21 \pm 0.07$&$1$&$-5.06 \pm 0.11$&$     -0.07$&$1.97 \pm 0.57$&$...$&$...$&...\\
288.4$+$00.3&Hf~38&$      35.0$&$      27.0$&$0.85 \pm 0.24$&$1$&$-2.51 \pm 0.25$&$     -0.77$&$2.25 \pm 0.74$&$...$&$2.43 \pm 0.80$&...\\
288.4$-$02.4&Pe~1-3&$      10.9$&$       8.8$&$0.41 \pm 0.22$&$1$&$-2.53 \pm 0.25$&$     -0.77$&$7.18 \pm 2.36$&$...$&$...$&...\\
288.7$+$08.1&ESO~216-2&$      36.0$&$      28.0$&$0.21 \pm 0.04$&$3$&$-4.39 \pm 0.13$&$     -0.26$&$7.20 \pm 2.12$&$5.70 \pm 1.15$&$...$&...\\
288.8$-$05.2&Hen~2-51&$       9.0$&$       9.0$&$0.76 \pm 0.10$&$1,3$&$-1.99 \pm 0.12$&$     -0.92$&$5.53 \pm 1.61$&$...$&$...$&...\\
289.0$+$03.3&PHR~J1107-5642&$     188.0$&$     170.0$&$      0.43\pm0.07$&$3$&$-4.86 \pm 0.18$&$     -0.13$&$1.72 \pm 0.52$&$...$&$...$&...\\
289.8$+$07.7&Hen~2-63&$       3.0$&$       3.0$&$0.23 \pm 0.26$&$1$&$-1.76 \pm 0.27$&$     -0.98$&$14.38 \pm 4.83$&$12.02 \pm 3.11$&$...$&...\\
290.1$-$00.4&Hf~48&$      22.0$&$      19.0$&$1.19 \pm 0.26$&$1$&$-2.65 \pm 0.29$&$     -0.74$&$3.70 \pm 1.28$&$...$&$4.03 \pm 1.39$&...\\
290.5$+$07.9&Fg~1&$      55.0$&$      40.0$&$0.21 \pm 0.02$&$1,3$&$-2.89 \pm 0.06$&$     -0.67$&$1.88 \pm 0.53$&$1.54 \pm 0.28$&$...$&...\\
291.3$+$08.4&PHR~J1134-5243&$      42.0$&$      36.0$&$0.25 \pm 0.04$&$3$&$-4.53 \pm 0.13$&$     -0.22$&$6.43 \pm 1.88$&$5.08 \pm 1.01$&$...$&...\\
291.4$+$08.5&PHR~J1136-5235&$     268.0$&$     205.0$&$0.21 \pm 0.07$&$3$&$-5.27 \pm 0.11$&$     -0.01$&$1.71 \pm 0.49$&$...$&$...$&...\\
291.4$+$19.2&LoTr~4&$      30.4$&$      27.2$&$0.17 \pm 0.15$&$2$&$-4.14 \pm 0.18$&$     -0.32$&$6.79 \pm 2.08$&$5.41 \pm 1.18$&$...$&C\\
291.6$-$04.8&IC~2621~&$       4.0$&$       3.6$&$0.61 \pm 0.13$&$1,3$&$-0.38 \pm 0.14$&$     -1.36$&$4.73 \pm 1.40$&$...$&$...$&...\\
291.7$+$03.7&Hen~2-64&$       9.1$&$       8.3$&$0.36 \pm 0.14$&$1$&$-2.44 \pm 0.16$&$     -0.79$&$7.62 \pm 2.29$&$...$&$...$&...\\
292.4$+$04.1&PB~8&$       6.6$&$       6.5$&$0.28 \pm 0.06$&$1$&$-1.44 \pm 0.08$&$     -1.07$&$5.36 \pm 1.53$&$4.51 \pm 0.85$&$...$&P\\
292.5$+$03.9&PHR~J1133-5721&$     208.0$&$     198.0$&$0.37 \pm 0.07$&$3$&$-5.52 \pm 0.08$&$      0.06$&$2.31 \pm 0.66$&$...$&$...$&...\\
292.6$+$01.2&NGC~3699&$      47.0$&$      37.0$&$0.31 \pm 0.10$&$1$&$-2.94 \pm 0.12$&$     -0.66$&$2.19 \pm 0.64$&$...$&$2.42 \pm 0.70$&...\\
292.7$+$01.9&Wray~16-93&$      11.0$&$       8.0$&$0.82 \pm 0.14$&$1$&$-2.64 \pm 0.22$&$     -0.74$&$8.04 \pm 2.56$&$6.60 \pm 1.55$&$...$&...\\
292.8$+$01.1&Hen~2-67&$       5.2$&$       2.8$&$0.96 \pm 0.18$&$1$&$-0.54 \pm 0.19$&$     -1.32$&$5.20 \pm 1.60$&$...$&$...$&...\\
293.6$+$01.2&Hen~2-70&$      34.6$&$      13.6$&$0.83 \pm 0.08$&$1$&$-2.52 \pm 0.10$&$     -0.77$&$3.22 \pm 0.93$&$...$&$3.48 \pm 1.00$&P\\
293.6$+$10.9&BlDz~1&$      94.0$&$      94.0$&$0.15 \pm 0.07$&$1,3$&$-4.10 \pm 0.09$&$     -0.34$&$2.03 \pm 0.58$&$...$&$...$&...\\
294.1$+$14.4&Lo~6&$      77.0$&$      74.4$&$0.10 \pm 0.05$&$1,3$&$-4.65 \pm 0.08$&$     -0.18$&$3.56 \pm 1.01$&$...$&$...$&...\\
294.1$+$43.6&NGC~4361&$     119.0$&$     115.0$&$0.02 \pm 0.02$&$2$&$-3.47 \pm 0.06$&$     -0.51$&$1.09 \pm 0.31$&$0.88 \pm 0.16$&$...$&C\\
294.6$+$04.7&NGC~3918&$      18.7$&$      17.1$&$0.21 \pm 0.07$&$1$&$-1.07 \pm 0.09$&$     -1.17$&$1.55 \pm 0.44$&$...$&$...$&C\\
294.9$-$00.6&Hf~69&$      65.0$&$      62.0$&$0.80 \pm 0.14$&$1$&$-3.23 \pm 0.15$&$     -0.58$&$1.73 \pm 0.52$&$...$&$1.95 \pm 0.58$&...\\
294.9$-$04.3&Hen~2-68&$       2.5$&$       2.5$&$0.59 \pm 0.04$&$1$&$-0.57 \pm 0.07$&$     -1.31$&$8.09 \pm 2.30$&$...$&$...$&...\\
295.3$-$09.3&Hen~2-62&$       3.0$&$       3.0$&$0.21 \pm 0.07$&$1,3$&$-1.33 \pm 0.09$&$     -1.10$&$10.93 \pm 3.13$&$...$&$...$&...\\
296.0$-$06.2&MPA~J1137-6806&$     182.0$&$     150.0$&$0.34 \pm 0.07$&$3$&$-5.47 \pm 0.08$&$      0.04$&$2.74 \pm 0.78$&$...$&$...$&...\\
296.3$+$03.1&KFR~1&$      98.0$&$      83.0$&$      0.34\pm0.06$&$1$&$-4.54 \pm 0.17$&$     -0.21$&$2.80 \pm 0.78$&$...$&$3.41 \pm 0.96$&...\\
296.3$-$03.0&Hen~2-73&$       3.3$&$       2.5$&$0.89 \pm 0.20$&$1$&$-0.38 \pm 0.20$&$     -1.36$&$6.27 \pm 1.96$&$...$&$...$&...\\
296.4$-$06.9&Hen~2-71&$       5.0$&$       4.5$&$0.35 \pm 0.15$&$3$&$-1.28 \pm 0.16$&$     -1.11$&$6.71 \pm 2.01$&$...$&$...$&...\\
296.5$+$02.7&NeVe~3-7&$      23.0$&$      22.0$&$1.07 \pm 0.23$&$1$&$-3.41 \pm 0.28$&$     -0.53$&$5.45 \pm 1.85$&$...$&$...$&...\\
296.6$-$20.0&NGC~3195&$      39.5$&$      33.8$&$0.11 \pm 0.04$&$1$&$-2.70 \pm 0.07$&$     -0.72$&$2.15 \pm 0.61$&$...$&$...$&...\\
297.0$+$06.5&BMP~J1209-5553&$      21.0$&$      11.0$&$0.39 \pm 0.07$&$3$&$-4.25 \pm 0.08$&$     -0.30$&$13.76 \pm 3.92$&$10.93 \pm 2.05$&$...$&...\\
297.0$-$04.9&PHR~J1150-6704&$      59.0$&$      35.0$&$0.48 \pm 0.07$&$1,3$&$-4.31 \pm 0.13$&$     -0.28$&$4.77 \pm 1.40$&$...$&$...$&...\\
297.4$+$03.7&Hen~2-78&$       3.5$&$       3.5$&$0.69 \pm 0.22$&$3$&$-1.95 \pm 0.26$&$     -0.93$&$13.94 \pm 4.66$&$...$&$...$&...\\
297.5$+$01.0&PHR~J1206-6122&$      12.0$&$      11.0$&$0.80 \pm 0.15$&$1$&$-3.60 \pm 0.16$&$     -0.47$&$12.04 \pm 3.60$&$...$&$...$&...\\
298.2$-$01.7&Hen~2-76&$      20.5$&$      16.0$&$1.03 \pm 0.14$&$1$&$-2.59 \pm 0.15$&$     -0.75$&$4.02 \pm 1.19$&$...$&$4.36 \pm 1.30$&...\\
298.3$-$04.8&NGC~4071&$      72.4$&$      52.7$&$0.43 \pm 0.07$&$3$&$-3.38 \pm 0.09$&$     -0.54$&$1.95 \pm 0.56$&$...$&$...$&...\\
298.5$+$02.3&KFR~2&$      40.0$&$      30.0$&$1.27 \pm 0.11$&$1$&$-3.66 \pm 0.12$&$     -0.46$&$4.16 \pm 1.21$&$...$&$4.81 \pm 1.40$&...\\
298.7$-$07.5&PHR~J1202-7000&$     317.0$&$     220.0$&$0.25 \pm 0.05$&$3$&$-5.66 \pm 0.09$&$      0.09$&$1.94 \pm 0.56$&$...$&$2.53 \pm 0.73$&...\\
299.0$+$18.4&K~1-23&$      64.3$&$      56.4$&$0.07 \pm 0.02$&$3$&$-3.98 \pm 0.08$&$     -0.37$&$2.93 \pm 0.83$&$...$&$...$&...\\
299.2$+$01.0&PHR~J1220-6134&$      10.0$&$       9.0$&$1.81 \pm 0.19$&$1$&$-2.84 \pm 0.20$&$     -0.68$&$9.01 \pm 2.80$&$...$&$...$&...\\
299.4$-$04.1&HaTr~1&$      70.0$&$      67.0$&$0.50 \pm 0.14$&$3$&$-3.99 \pm 0.15$&$     -0.37$&$2.59 \pm 0.77$&$...$&$...$&...\\
299.5$+$02.4&Hen~2-82&$      31.8$&$      25.4$&$0.73 \pm 0.34$&$1$&$-3.05 \pm 0.35$&$     -0.62$&$3.44 \pm 1.29$&$...$&$...$&...\\
299.8$-$01.3&Hen~2-81&$       7.3$&$       6.5$&$1.63 \pm 0.16$&$1$&$-1.72 \pm 0.19$&$     -0.99$&$6.11 \pm 1.88$&$...$&$...$&...\\
300.2$+$00.6&Hen~2-83&$       4.7$&$       4.5$&$1.52 \pm 0.28$&$1$&$-0.86 \pm 0.29$&$     -1.23$&$5.31 \pm 1.84$&$...$&$...$&...\\
300.4$-$00.9&Hen~2-84&$      35.8$&$      23.7$&$0.88 \pm 0.24$&$1$&$-3.09 \pm 0.25$&$     -0.61$&$3.44 \pm 1.14$&$...$&$3.84 \pm 1.27$&...\\
300.5$-$01.1&Hen~2-85&$       9.2$&$       7.9$&$1.31 \pm 0.11$&$1$&$-1.33 \pm 0.13$&$     -1.10$&$3.86 \pm 1.13$&$...$&$...$&...\\
300.7$-$02.0&Hen~2-86&$       3.2$&$       3.2$&$1.38 \pm 0.25$&$1$&$-0.07 \pm 0.25$&$     -1.45$&$4.62 \pm 1.53$&$...$&$...$&...\\
302.1$+$00.3&RCW~69&$     248.0$&$     218.0$&$0.34 \pm 0.13$&$2$&$-4.62 \pm 0.14$&$     -0.19$&$1.14 \pm 0.34$&$...$&$1.40 \pm 0.41$&...\\
302.2$+$02.5&Wray~16-120&$      15.5$&$      12.5$&$1.03 \pm 0.26$&$1,3$&$-2.56 \pm 0.30$&$     -0.76$&$5.14 \pm 1.80$&$4.23 \pm 1.16$&$...$&...\\
302.6$-$00.9&Wray~16-121&$      65.0$&$      42.0$&$1.27 \pm 0.21$&$1$&$-2.89 \pm 0.21$&$     -0.67$&$1.69 \pm 0.53$&$...$&$1.87 \pm 0.59$&...\\
304.2$+$05.9&Wray~16-122&$      36.0$&$      36.0$&$0.40 \pm 0.36$&$1,3$&$-3.79 \pm 0.37$&$     -0.42$&$4.35 \pm 1.68$&$3.49 \pm 1.12$&$...$&...\\
304.5$-$04.8&IC~4191&$       5.3$&$       4.5$&$0.48 \pm 0.02$&$1,3$&$-0.48 \pm 0.05$&$     -1.33$&$3.93 \pm 1.11$&$...$&$...$&...\\
304.8$+$05.1&Hen~2-88&$       1.7$&$       1.7$&$0.38 \pm 0.21$&$3$&$-1.15 \pm 0.21$&$     -1.15$&$17.26 \pm 5.43$&$14.60 \pm 3.36$&$...$&...\\
305.3$-$03.1&PHR~J1315-6555&$      11.2$&$      10.5$&$0.83 \pm 0.08$&$1$&$-2.97 \pm 0.09$&$     -0.65$&$8.57 \pm 2.45$&$...$&$9.51 \pm 2.71$&C\\
305.6$-$00.9&MPA~J1315-6338&$       6.0$&$       6.0$&$2.29 \pm 0.28$&$1$&$-2.06 \pm 0.28$&$     -0.90$&$8.68 \pm 2.95$&$...$&$...$&...\\
305.6$-$13.1&ESO~40-11&$      70.0$&$      60.0$&$0.18 \pm 0.09$&$3$&$-4.48 \pm 0.11$&$     -0.23$&$3.74 \pm 1.08$&$2.96 \pm 0.58$&$...$&...\\
306.4$-$00.6&Th~2-A&$      27.3$&$      24.8$&$0.74 \pm 0.14$&$1,2$&$-2.50 \pm 0.16$&$     -0.78$&$2.65 \pm 0.79$&$...$&$...$&...\\
306.7$+$06.6&PHR~J1318-5601&$     155.0$&$     141.0$&$0.70 \pm 0.10$&$3$&$-5.24 \pm 0.18$&$     -0.02$&$2.66 \pm 0.81$&$...$&$...$&...\\
307.2$-$03.4&NGC~5189&$     163.0$&$     108.0$&$0.36 \pm 0.08$&$1,2$&$-3.14 \pm 0.10$&$     -0.60$&$0.78 \pm 0.22$&$...$&$0.87 \pm 0.25$&C\\
307.2$-$09.0&Hen~2-97&$       2.3$&$       2.3$&$0.34 \pm 0.17$&$1,3$&$-0.42 \pm 0.18$&$     -1.35$&$8.01 \pm 2.44$&$...$&$...$&...\\
307.3$+$02.0&PHR~J1327-6032&$     210.0$&$     180.0$&$0.40 \pm 0.10$&$1$&$-4.94 \pm 0.13$&$     -0.10$&$1.67 \pm 0.49$&$...$&$2.08 \pm 0.61$&C\\
307.5$-$04.9&MyCn~18&$      17.3$&$       9.8$&$0.48 \pm 0.05$&$1,3$&$-1.47 \pm 0.08$&$     -1.06$&$2.75 \pm 0.78$&$...$&$...$&...\\
308.2$+$07.7&MeWe~1-3&$      19.0$&$      19.0$&$0.37 \pm 0.07$&$1,3$&$-3.68 \pm 0.14$&$     -0.45$&$7.69 \pm 2.28$&$6.18 \pm 1.26$&$...$&...\\
308.6$-$12.2&Hen~2-105&$      41.5$&$      40.7$&$0.12 \pm 0.10$&$1,3$&$-3.37 \pm 0.12$&$     -0.54$&$2.92 \pm 0.85$&$2.36 \pm 0.46$&$...$&...\\
309.0$+$00.8&Hen~2-96&$       2.8$&$       2.8$&$1.32 \pm 0.09$&$1$&$-0.21 \pm 0.11$&$     -1.41$&$5.75 \pm 1.66$&$...$&$...$&...\\
309.0$-$04.2&Hen~2-99&$      27.9$&$      23.4$&$0.45 \pm 0.07$&$3$&$-2.72 \pm 0.09$&$     -0.72$&$3.11 \pm 0.89$&$...$&$...$&...\\
309.1$-$04.3&NGC~5315&$      10.7$&$       9.2$&$0.45 \pm 0.10$&$1$&$-0.56 \pm 0.12$&$     -1.31$&$2.03 \pm 0.59$&$...$&$...$&C?\\
309.6$-$04.8&MPA~J1400-6647&$      98.0$&$      84.0$&$0.56 \pm 0.08$&$3$&$-5.33 \pm 0.09$&$      0.00$&$4.58 \pm 1.31$&$...$&$...$&...\\
310.3$+$24.7&Lo~8&$     132.0$&$     110.0$&$0.03 \pm 0.02$&$2$&$-5.21 \pm 0.11$&$     -0.03$&$3.19 \pm 0.92$&$2.49 \pm 0.48$&$...$&C\\
310.7$-$02.9&Hen~2-103&$      22.1$&$      20.9$&$0.66 \pm 0.20$&$1$&$-2.59 \pm 0.21$&$     -0.75$&$3.39 \pm 1.07$&$...$&$...$&...\\
311.0$+$02.4&SuWt~2&$      86.5$&$      43.4$&$0.40 \pm 0.04$&$2$&$-4.14 \pm 0.13$&$     -0.33$&$3.18 \pm 0.93$&$...$&$3.78 \pm 1.11$&C\\
311.4$+$02.8&Hen~2-102&$      11.7$&$      11.3$&$0.76 \pm 0.10$&$1$&$-1.97 \pm 0.12$&$     -0.92$&$4.28 \pm 1.25$&$3.56 \pm 0.70$&$...$&...\\
311.7$+$07.3&PHR~J1351-5429&$      36.0$&$      35.0$&$0.41 \pm 0.07$&$3$&$-4.63 \pm 0.08$&$     -0.19$&$7.49 \pm 2.13$&$5.91 \pm 1.11$&$...$&...\\
312.1$+$00.3&PHR~J1408-6106&$     307.0$&$     264.0$&$0.46 \pm 0.07$&$2$&$-5.06 \pm 0.11$&$     -0.07$&$1.23 \pm 0.35$&$...$&$...$&...\\
312.3$+$10.5&NGC~5307&$      18.8$&$      12.9$&$0.28 \pm 0.05$&$1,2$&$-1.97 \pm 0.08$&$     -0.92$&$3.16 \pm 0.90$&$2.63 \pm 0.49$&$...$&...\\
312.6$-$01.8&Hen~2-107&$      10.7$&$       8.3$&$1.02 \pm 0.18$&$1$&$-1.47 \pm 0.18$&$     -1.06$&$3.80 \pm 1.17$&$...$&$...$&P\\
313.4$+$06.2&MPA~J1405-5507~&$       8.0$&$       8.0$&$0.34 \pm 0.06$&$3$&$-3.53 \pm 0.07$&$     -0.49$&$16.59 \pm 4.70$&$13.38 \pm 2.48$&$...$&...\\
313.8$+$10.3&Fr~2-8&$     115.0$&$     110.0$&$0.32 \pm 0.07$&$3$&$-4.46 \pm 0.09$&$     -0.24$&$2.12 \pm 0.61$&$1.68 \pm 0.32$&$...$&...\\
313.8$-$05.7&BMP~J1442-6615&$     117.0$&$      88.0$&$      0.39\pm0.07$&$3$&$-5.60 \pm 0.12$&$      0.08$&$4.85 \pm 1.36$&$...$&$...$&...\\
313.8$-$12.6&LoTr~11&$     117.0$&$     109.0$&$0.11 \pm 0.03$&$3$&$-5.11 \pm 0.09$&$     -0.06$&$3.20 \pm 0.92$&$...$&$...$&...\\
314.0$+$10.6&MeWe~2-4&$     422.0$&$     366.0$&$0.14 \pm 0.04$&$2$&$-5.80 \pm 0.09$&$      0.13$&$1.43 \pm 0.41$&$...$&$...$&...\\
314.5$-$01.0&PHR~J1432-6138&$     265.0$&$     232.0$&$0.26 \pm 0.06$&$2$&$-4.99 \pm 0.09$&$     -0.09$&$1.35 \pm 0.39$&$...$&$...$&...\\
315.0$-$00.3&Hen~2-111&$      29.4$&$      14.5$&$1.05 \pm 0.26$&$1$&$-1.76 \pm 0.27$&$     -0.98$&$2.09 \pm 0.70$&$...$&$2.16 \pm 0.73$&C\\
315.1$-$13.0&Hen~2-131&$      10.0$&$       9.6$&$0.16 \pm 0.10$&$1,3$&$-0.69 \pm 0.11$&$     -1.27$&$2.24 \pm 0.65$&$...$&$...$&C\\
315.4$+$05.2&Hen~2-109&$      11.0$&$       7.5$&$0.60 \pm 0.20$&$1$&$-2.50 \pm 0.22$&$     -0.78$&$7.60 \pm 2.42$&$...$&$...$&...\\
315.4$-$08.4&PHR~J1510-6754&$     215.0$&$     210.0$&$0.14 \pm 0.06$&$2,3$&$-5.48 \pm 0.09$&$      0.05$&$2.16 \pm 0.62$&$1.67 \pm 0.32$&$...$&...\\
315.7$+$05.5&LoTr~8&$      28.4$&$      25.1$&$0.62 \pm 0.17$&$1,3$&$-3.87 \pm 0.22$&$     -0.40$&$6.17 \pm 1.97$&$4.94 \pm 1.17$&$...$&...\\
315.7$-$01.1&MPA~J1441-6114&$       7.0$&$       6.0$&$2.10 \pm 0.24$&$1$&$-1.81 \pm 0.24$&$     -0.97$&$6.85 \pm 2.24$&$...$&$...$&...\\
315.8$-$05.5&PHR~J1459-6511&$      37.0$&$      33.0$&$0.52 \pm 0.08$&$3$&$-4.74 \pm 0.09$&$     -0.16$&$8.19 \pm 2.34$&$...$&$...$&...\\
315.9$+$00.3&PHR~J1437-5949&$     103.0$&$      63.0$&$1.81 \pm 0.23$&$1$&$-4.02 \pm 0.27$&$     -0.36$&$2.24 \pm 0.76$&$...$&$2.65 \pm 0.90$&...\\
315.9$+$08.2&MeWe~1-4&$     133.0$&$     113.0$&$0.41 \pm 0.07$&$3$&$-4.63 \pm 0.13$&$     -0.19$&$2.17 \pm 0.63$&$...$&$...$&...\\
316.1$+$08.4&Hen~2-108&$      13.6$&$      12.3$&$0.40 \pm 0.07$&$3$&$-1.90 \pm 0.09$&$     -0.94$&$3.63 \pm 1.04$&$...$&$...$&C\\
316.2$+$00.8&GLMP~387~&$       6.0$&$       6.0$&$2.82 \pm 0.41$&$1$&$-1.23 \pm 0.41$&$     -1.13$&$5.15 \pm 2.12$&$...$&$...$&...\\
316.3$+$08.8&PHR~J1418-5144&$     404.0$&$     375.0$&$0.27 \pm 0.07$&$2$&$-5.57 \pm 0.11$&$      0.07$&$1.24 \pm 0.36$&$...$&$...$&...\\
316.7$-$05.8&MPA~J1508-6455&$      13.5$&$      10.5$&$      0.41\pm0.07$&$1$&$-3.09 \pm 0.17$&$     -0.62$&$8.40 \pm 2.53$&$6.83 \pm 1.45$&$...$&...\\
317.1$-$05.7&NGC~5844&$     118.0$&$      63.0$&$0.52 \pm 0.15$&$1$&$-3.48 \pm 0.16$&$     -0.51$&$1.49 \pm 0.45$&$...$&$...$&...\\
317.2$+$08.6&PHR~J1424-5138&$     119.0$&$     117.0$&$0.10 \pm 0.07$&$1,2$&$-5.17 \pm 0.13$&$     -0.04$&$3.18 \pm 0.93$&$2.48 \pm 0.49$&$...$&...\\
317.8$+$03.3&VBRC~6&$      67.0$&$      52.0$&$0.92 \pm 0.09$&$1$&$-3.73 \pm 0.11$&$     -0.44$&$2.56 \pm 0.74$&$...$&$2.97 \pm 0.86$&...\\
318.3$-$02.0&Hen~2-114&$      26.1$&$      21.4$&$0.54 \pm 0.27$&$1$&$-2.75 \pm 0.28$&$     -0.71$&$3.41 \pm 1.16$&$...$&$...$&...\\
318.3$-$02.5&Hen~2-116&$      47.9$&$      46.7$&$0.80 \pm 0.13$&$1$&$-3.32 \pm 0.14$&$     -0.55$&$2.45 \pm 0.72$&$...$&$2.77 \pm 0.82$&...\\
318.4$+$41.4&Abell~36&$     450.0$&$     315.0$&$0.04 \pm 0.03$&$2$&$-4.79 \pm 0.06$&$     -0.15$&$0.78 \pm 0.22$&$...$&$...$&C\\
319.2$+$06.8&Hen~2-112&$       6.9$&$       6.3$&$0.70 \pm 0.19$&$3$&$-1.38 \pm 0.19$&$     -1.09$&$5.13 \pm 1.59$&$...$&$...$&...\\
319.5$-$01.0&PHR~J1507-5925&$      26.0$&$      17.0$&$1.89 \pm 0.45$&$1$&$-2.74 \pm 0.45$&$     -0.71$&$3.82 \pm 1.67$&$3.13 \pm 1.19$&$...$&...\\
319.6$+$15.7&IC~4406&$      46.4$&$      29.9$&$0.10 \pm 0.04$&$1$&$-2.47 \pm 0.07$&$     -0.79$&$1.81 \pm 0.51$&$...$&$...$&...\\
320.1$-$09.6&Hen~2-138&$       6.7$&$       6.0$&$0.12 \pm 0.13$&$3$&$-0.88 \pm 0.14$&$     -1.22$&$3.89 \pm 1.14$&$...$&$...$&P\\
320.3$-$28.8&Hen~2-434&$       7.4$&$       5.1$&$0.08 \pm 0.13$&$3$&$-1.69 \pm 0.14$&$     -1.00$&$6.71 \pm 1.99$&$5.61 \pm 1.15$&$...$&...\\
320.6$-$04.8&PHR~J1532-6203&$      15.5$&$      16.0$&$0.46 \pm 0.07$&$3$&$-3.82 \pm 0.08$&$     -0.41$&$10.15 \pm 2.89$&$8.13 \pm 1.52$&$...$&...\\
320.9$+$02.0&Hen~2-117&$       5.4$&$       4.4$&$1.96 \pm 0.26$&$1$&$0.17 \pm 0.26$&$     -1.51$&$2.61 \pm 0.87$&$...$&$...$&...\\
321.0$+$03.9&Hen~2-113&$       1.5$&$       1.3$&$0.86 \pm 0.07$&$1,2,3$&$0.45 \pm 0.08$&$     -1.59$&$7.60 \pm 2.17$&$...$&$...$&P\\
321.1$-$05.1&PHR~J1537-6159&$     166.0$&$      64.0$&$      0.54\pm0.07$&$3$&$-4.76 \pm 0.17$&$     -0.15$&$2.81 \pm 0.84$&$...$&$...$&...\\
321.3$+$02.8&Hen~2-115&$       3.4$&$       2.4$&$1.41 \pm 0.10$&$1$&$-0.02 \pm 0.12$&$     -1.46$&$5.01 \pm 1.46$&$...$&$...$&...\\
321.3$-$16.7&Hen~2-185&$       2.9$&$       2.5$&$0.09 \pm 0.08$&$1,3$&$-1.04 \pm 0.09$&$     -1.18$&$10.12 \pm 2.90$&$8.58 \pm 1.63$&$...$&...\\
321.6$+$02.2&CVMP~1&$     258.0$&$     135.0$&$0.85 \pm 0.14$&$1$&$-4.47 \pm 0.15$&$     -0.23$&$1.29 \pm 0.38$&$...$&$1.56 \pm 0.47$&C\\
321.8$+$01.9&Hen~2-120&$      36.1$&$      26.5$&$0.96 \pm 0.27$&$1$&$-2.54 \pm 0.28$&$     -0.77$&$2.29 \pm 0.78$&$...$&$2.47 \pm 0.84$&...\\
322.1$-$06.6&Hen~2-136&$       7.3$&$       4.8$&$0.27 \pm 0.07$&$1,3$&$-1.64 \pm 0.09$&$     -1.01$&$6.75 \pm 1.93$&$5.65 \pm 1.07$&$...$&...\\
322.2$-$00.4&BMP~J1522-5729&$      13.0$&$      11.0$&$1.56 \pm 0.28$&$1$&$-2.38 \pm 0.28$&$     -0.81$&$5.36 \pm 1.50$&$...$&$...$&...\\
322.2$-$00.7&PM~1-90&$       7.0$&$       7.0$&$2.43 \pm 0.34$&$1$&$-1.76 \pm 0.34$&$     -0.98$&$6.17 \pm 2.30$&$...$&$...$&...\\
322.4$-$00.1a&MPA~J1523-5710&$      35.0$&$       6.5$&$2.46 \pm 0.38$&$1$&$-2.60 \pm 0.38$&$     -0.75$&$4.86 \pm 1.90$&$...$&$5.27 \pm 2.06$&...\\
322.4$-$02.6&Mz~1&$      49.3$&$      35.3$&$0.43 \pm 0.13$&$1$&$-2.72 \pm 0.14$&$     -0.72$&$1.90 \pm 0.56$&$...$&$2.07 \pm 0.61$&C\\
322.5$-$05.2&NGC~5979&$      20.2$&$      19.1$&$0.25 \pm 0.04$&$1,2$&$-2.26 \pm 0.07$&$     -0.84$&$3.01 \pm 0.85$&$2.49 \pm 0.46$&$...$&C\\
323.1$-$02.5&Hen~2-132&$      20.8$&$      18.9$&$0.86 \pm 0.14$&$1$&$-2.50 \pm 0.26$&$     -0.78$&$3.48 \pm 1.16$&$2.86 \pm 0.74$&$...$&...\\
323.9$+$02.4&Hen~2-123&$       6.9$&$       6.6$&$1.14 \pm 0.10$&$1$&$-0.87 \pm 0.12$&$     -1.23$&$3.63 \pm 1.06$&$...$&$...$&...\\
324.1$+$09.0&ESO~223-10&$      18.0$&$      17.0$&$0.23 \pm 0.23$&$3$&$-3.84 \pm 0.23$&$     -0.41$&$9.21 \pm 2.98$&$7.38 \pm 1.79$&$...$&...\\
324.2$+$02.5&Hen~2-125&$       3.8$&$       2.9$&$1.07 \pm 0.14$&$1,3$&$-0.81 \pm 0.15$&$     -1.24$&$7.13 \pm 2.12$&$...$&$...$&...\\
325.0$+$03.2&Hen~2-129&$       2.9$&$       2.9$&$1.17 \pm 0.20$&$1,3$&$-0.58 \pm 0.21$&$     -1.30$&$7.05 \pm 2.22$&$...$&$...$&...\\
325.3$-$02.9&PHR~J1553-5738&$     133.0$&$     127.0$&$0.50 \pm 0.17$&$1$&$-4.22 \pm 0.20$&$     -0.30$&$2.07 \pm 0.65$&$1.65 \pm 0.37$&$...$&...\\
325.4$-$04.0&Hen~2-141&$      13.0$&$      10.8$&$0.49 \pm 0.13$&$1,3$&$-1.92 \pm 0.14$&$     -0.94$&$4.04 \pm 1.19$&$...$&$...$&...\\
325.6$-$01.8&FP~J1550-5639&$       7.5$&$       7.0$&$1.24 \pm 0.21$&$1$&$-3.09 \pm 0.23$&$     -0.61$&$13.86 \pm 4.47$&$...$&$...$&...\\
325.8$-$12.8&Hen~2-182&$       3.1$&$       2.8$&$0.14 \pm 0.05$&$1,3$&$-0.48 \pm 0.07$&$     -1.33$&$6.49 \pm 1.84$&$...$&$...$&...\\
325.9$-$01.7&vBe~2&$      66.0$&$      36.0$&$0.66 \pm 0.28$&$1$&$-4.26 \pm 0.30$&$     -0.29$&$4.31 \pm 1.52$&$...$&$5.16 \pm 1.82$&...\\
326.0$-$02.4&FP~J1554-5651&$      62.0$&$      52.0$&$0.62 \pm 0.28$&$1$&$-3.96 \pm 0.28$&$     -0.37$&$3.07 \pm 0.86$&$...$&$3.61 \pm 1.01$&...\\
326.0$-$06.5&Hen~2-151&$       1.8$&$       1.7$&$0.22 \pm 0.10$&$3$&$-0.71 \pm 0.12$&$     -1.27$&$12.70 \pm 3.69$&$...$&$...$&...\\
326.1$-$01.9&vBe~3&$      12.0$&$      10.0$&$0.83 \pm 0.15$&$1$&$-2.89 \pm 0.15$&$     -0.67$&$8.06 \pm 2.40$&$6.58 \pm 1.36$&$...$&...\\
326.4$+$07.0&NeVe~3-2&$      36.0$&$      30.0$&$0.24 \pm 0.14$&$1,3$&$-3.40 \pm 0.15$&$     -0.53$&$3.72 \pm 1.11$&$3.00 \pm 0.62$&$...$&...\\
326.6$+$42.2&IC~972&$      47.0$&$      47.0$&$0.08 \pm 0.03$&$2$&$-4.09 \pm 0.09$&$     -0.34$&$4.02 \pm 1.15$&$...$&$...$&P\\
327.1$-$01.8&Hen~2-140&$       4.1$&$       4.1$&$1.38 \pm 0.38$&$1$&$-0.42 \pm 0.38$&$     -1.35$&$4.51 \pm 1.78$&$...$&$...$&...\\
327.1$-$02.2&Hen~2-142&$       4.2$&$       3.1$&$1.02 \pm 0.25$&$1$&$-0.24 \pm 0.25$&$     -1.40$&$4.55 \pm 1.51$&$...$&$...$&P\\
327.5$+$13.3&Hen~2-118&$       1.3$&$       1.3$&$0.12 \pm 0.11$&$3$&$-0.53 \pm 0.12$&$     -1.32$&$15.19 \pm 4.43$&$13.01 \pm 2.57$&$...$&...\\
327.7$-$05.4&KoRe~1&$      14.2$&$      14.2$&$0.34 \pm 0.10$&$3$&$-4.38 \pm 0.15$&$     -0.26$&$16.04 \pm 4.77$&$12.71 \pm 2.62$&$...$&...\\
327.8$+$10.0&NGC~5882&$      15.6$&$      12.9$&$0.26 \pm 0.03$&$1$&$-1.08 \pm 0.06$&$     -1.17$&$1.98 \pm 0.56$&$1.67 \pm 0.31$&$...$&C\\
327.8$-$01.6&Hen~2-143&$       3.7$&$       3.7$&$1.52 \pm 0.28$&$1$&$-0.63 \pm 0.29$&$     -1.29$&$5.68 \pm 1.96$&$...$&$...$&...\\
327.8$-$06.1&Hen~2-158&$       2.0$&$       2.0$&$0.26 \pm 0.06$&$3$&$-1.09 \pm 0.09$&$     -1.16$&$14.13 \pm 4.04$&$...$&$...$&...\\
327.8$-$07.2&Hen~2-163&$      22.1$&$      21.8$&$0.23 \pm 0.24$&$1,3$&$-3.18 \pm 0.24$&$     -0.59$&$4.85 \pm 1.58$&$...$&$...$&...\\
328.2$+$14.3&Mu~1&$     110.0$&$     107.0$&$0.10 \pm 0.04$&$3$&$-5.48 \pm 0.13$&$      0.04$&$4.21 \pm 1.24$&$...$&$...$&...\\
328.5$+$06.0&PHR~J1533-4834&$     162.0$&$     160.0$&$0.24 \pm 0.14$&$1$&$-5.84 \pm 0.14$&$      0.14$&$3.57 \pm 1.00$&$...$&$...$&...\\
328.5$+$06.2&PHR~J1533-4824&$     200.0$&$     190.0$&$0.14 \pm 0.10$&$1,2$&$-5.71 \pm 0.15$&$      0.11$&$2.71 \pm 0.80$&$...$&$...$&...\\
328.8$+$13.5&Pa~33&$     166.0$&$     155.0$&$0.08 \pm 0.02$&$3$&$-6.04 \pm 0.04$&$      0.20$&$4.07 \pm 1.15$&$3.12 \pm 0.57$&$...$&...\\
329.0$+$01.9&Sp~1&$      72.0$&$      72.0$&$0.56 \pm 0.13$&$2$&$-3.17 \pm 0.14$&$     -0.59$&$1.46 \pm 0.43$&$1.19 \pm 0.24$&$...$&...\\
329.3$-$02.8&Mz~2&$      46.0$&$      28.0$&$0.71 \pm 0.18$&$1,2$&$-2.60 \pm 0.19$&$     -0.75$&$2.05 \pm 0.63$&$...$&$...$&C\\
329.5$+$01.7&VBRC~7&$     119.0$&$     115.0$&$0.83 \pm 0.14$&$1$&$-4.07 \pm 0.16$&$     -0.35$&$1.59 \pm 0.48$&$...$&$...$&...\\
329.5$-$00.8&MPA~J1605-5319&$       8.0$&$       6.0$&$2.37 \pm 0.34$&$1$&$-2.11 \pm 0.34$&$     -0.88$&$7.76 \pm 2.89$&$...$&$...$&...\\
329.5$-$02.2&HeFa~1&$      22.0$&$      22.0$&$0.54 \pm 0.14$&$1$&$-3.90 \pm 0.15$&$     -0.39$&$7.64 \pm 2.27$&$6.11 \pm 1.26$&$...$&...\\
329.7$+$01.4&PHR~J1557-5128&$      59.0$&$      52.0$&$1.29 \pm 0.34$&$1$&$-4.48 \pm 0.34$&$     -0.23$&$4.38 \pm 1.63$&$...$&$5.31 \pm 1.98$&...\\
329.8$-$02.1&BMP~J1613-5406&$     335.0$&$     215.0$&$0.25 \pm 0.06$&$1,2$&$-5.48 \pm 0.11$&$      0.04$&$1.70 \pm 0.49$&$...$&$2.19 \pm 0.63$&C\\
329.8$-$03.0&PHR~J1617-5445&$      15.0$&$      12.0$&$0.76 \pm 0.07$&$3$&$-3.07 \pm 0.08$&$     -0.62$&$7.39 \pm 2.11$&$...$&$...$&...\\
330.6$-$02.1&Hen~2-153&$      18.9$&$      13.1$&$      0.49\pm0.08$&$1$&$-2.50 \pm 0.35$&$     -0.78$&$4.39 \pm 1.66$&$...$&$4.74 \pm 1.79$&...\\
330.6$-$03.6&Hen~2-159&$      18.0$&$      13.0$&$0.52 \pm 0.13$&$3$&$-2.56 \pm 0.15$&$     -0.76$&$4.69 \pm 1.39$&$3.86 \pm 0.79$&$...$&...\\
330.9$+$04.3&Wray~16-189&$      20.0$&$      11.0$&$0.80 \pm 0.30$&$1$&$-2.59 \pm 0.30$&$     -0.75$&$4.92 \pm 1.73$&$4.04 \pm 1.13$&$...$&...\\
331.0$-$02.7&Hen~2-157&$       3.0$&$       3.0$&$0.83 \pm 0.32$&$1$&$-0.90 \pm 0.33$&$     -1.22$&$8.35 \pm 3.04$&$...$&$...$&...\\
331.3$+$16.8&NGC~5873&$       7.1$&$       5.1$&$0.08 \pm 0.03$&$1$&$-1.31 \pm 0.06$&$     -1.10$&$5.40 \pm 1.53$&$4.55 \pm 0.84$&$...$&...\\
331.3$-$12.1&Hen~3-1357&$       4.0$&$       3.3$&$0.10 \pm 0.03$&$1,3$&$-0.64 \pm 0.06$&$     -1.29$&$5.85 \pm 1.66$&$5.00 \pm 0.92$&$...$&...\\
331.5$-$02.7&Hen~2-161&$      16.3$&$       9.7$&$0.83 \pm 0.13$&$1$&$-1.94 \pm 0.14$&$     -0.93$&$3.85 \pm 1.14$&$...$&$...$&...\\
331.5$-$03.9&Hen~2-165&$      56.4$&$      46.3$&$0.41 \pm 0.10$&$1$&$-3.44 \pm 0.11$&$     -0.52$&$2.46 \pm 0.71$&$...$&$2.80 \pm 0.81$&...\\
332.0$-$03.3&Hen~2-164&$      17.0$&$      15.3$&$0.71 \pm 0.16$&$1$&$-2.27 \pm 0.17$&$     -0.84$&$3.70 \pm 1.12$&$3.06 \pm 0.66$&$...$&...\\
332.2$+$03.5&Wray~16-199&$      13.0$&$      11.0$&$1.41 \pm 0.07$&$1$&$-1.86 \pm 0.10$&$     -0.95$&$3.84 \pm 1.11$&$3.20 \pm 0.62$&$...$&...\\
332.3$+$07.0&PHR~J1547-4533&$     123.0$&$     115.0$&$0.38 \pm 0.07$&$3$&$-4.88 \pm 0.14$&$     -0.12$&$2.63 \pm 0.78$&$...$&$...$&...\\
332.3$-$00.9&PHR~J1619-5131&$      11.0$&$      11.0$&$2.10 \pm 0.41$&$1$&$-2.43 \pm 0.41$&$     -0.79$&$6.02 \pm 2.47$&$4.96 \pm 1.74$&$...$&...\\
332.3$-$04.2&Hen~2-170&$       1.3$&$       1.3$&$0.43 \pm 0.09$&$1,3$&$-0.37 \pm 0.11$&$     -1.36$&$13.76 \pm 3.98$&$...$&$...$&...\\
332.5$-$16.9&HaTr~7&$     188.0$&$     180.0$&$0.08 \pm 0.03$&$3$&$-5.01 \pm 0.09$&$     -0.08$&$1.85 \pm 0.53$&$1.44 \pm 0.27$&$...$&C\\
332.8$-$16.4&HaTr~6&$      42.0$&$      35.0$&$0.08 \pm 0.07$&$3$&$-4.99 \pm 0.08$&$     -0.09$&$8.72 \pm 2.48$&$6.82 \pm 1.28$&$...$&...\\
332.9$-$09.9&Hen~3-1333&$       3.2$&$       2.8$&$0.65 \pm 0.28$&$$&$-1.16 \pm 0.28$&$     -1.15$&$9.84 \pm 3.36$&$...$&$...$&P\\
333.4$+$01.1&Pe~1-5&$       9.3$&$       8.0$&$1.28 \pm 0.07$&$1$&$-0.87 \pm 0.09$&$     -1.23$&$2.84 \pm 0.81$&$...$&$2.78 \pm 0.80$&...\\
333.4$-$04.3&PHR~J1641-5302&$      20.5$&$      20.5$&$0.52 \pm 0.14$&$1$&$-3.98 \pm 0.14$&$     -0.37$&$8.60 \pm 2.54$&$6.87 \pm 1.40$&$...$&...\\
333.8$-$11.2&Fr~2-12&$     420.0$&$     360.0$&$0.18 \pm 0.07$&$3$&$-5.31 \pm 0.10$&$     -0.00$&$1.06 \pm 0.30$&$...$&$...$&...\\
334.3$-$09.3&IC~4642&$      24.1$&$      21.7$&$0.17 \pm 0.11$&$2,3$&$-2.59 \pm 0.12$&$     -0.75$&$3.20 \pm 0.93$&$2.63 \pm 0.52$&$...$&...\\
334.8$-$07.4&SaSt~2-12&$      15.9$&$      11.9$&$0.28 \pm 0.12$&$1,3$&$-2.10 \pm 0.14$&$     -0.89$&$3.89 \pm 1.15$&$...$&$...$&P\\
335.2$-$03.6&HaTr~4&$      26.0$&$      23.0$&$0.83 \pm 0.14$&$1$&$-2.94 \pm 0.16$&$     -0.66$&$3.72 \pm 1.11$&$3.04 \pm 0.63$&$...$&...\\
335.4$+$09.2&K~1-31&$      30.8$&$      28.8$&$0.41 \pm 0.14$&$3$&$-4.03 \pm 0.16$&$     -0.36$&$6.10 \pm 1.84$&$...$&$...$&...\\
335.4$-$01.1&Hen~2-169&$      33.0$&$      19.0$&$1.69 \pm 0.21$&$1$&$-1.91 \pm 0.22$&$     -0.94$&$1.89 \pm 0.60$&$...$&$1.97 \pm 0.63$&...\\
335.4$-$01.9&PHR~J1637-4957&$      23.0$&$      16.0$&$1.76 \pm 0.31$&$1$&$-2.34 \pm 0.34$&$     -0.82$&$3.25 \pm 1.20$&$...$&$...$&...\\
335.5$+$12.4&DS~2&$     186.0$&$     186.0$&$0.20 \pm 0.04$&$2$&$-5.15 \pm 0.10$&$     -0.05$&$2.00 \pm 0.58$&$1.56 \pm 0.30$&$...$&C\\
336.2$+$01.9&Pe~1-6&$      10.2$&$       8.7$&$1.45 \pm 0.07$&$1,3$&$-1.78 \pm 0.15$&$     -0.98$&$4.63 \pm 1.38$&$3.86 \pm 0.80$&$...$&...\\
336.2$-$06.9&PC~14&$       7.2$&$       5.1$&$0.41 \pm 0.16$&$1,3$&$-1.48 \pm 0.17$&$     -1.06$&$5.97 \pm 1.80$&$5.02 \pm 1.06$&$...$&...\\
336.3$-$05.6&Hen~2-186&$       9.0$&$       6.0$&$0.44 \pm 0.10$&$1$&$-2.02 \pm 0.11$&$     -0.91$&$6.94 \pm 2.01$&$...$&$...$&...\\
336.5$+$05.5&MPA~J1611-4356~&$      17.0$&$      17.0$&$0.96 \pm 0.12$&$3$&$-4.22 \pm 0.12$&$     -0.30$&$12.09 \pm 3.53$&$9.61 \pm 1.90$&$...$&...\\
336.8$-$07.2&K~2-17&$      39.3$&$      32.4$&$0.33 \pm 0.07$&$1,3$&$-3.98 \pm 0.12$&$     -0.37$&$4.95 \pm 1.44$&$3.96 \pm 0.77$&$...$&...\\
336.9$-$11.5&MeWe~1-10&$      76.0$&$      76.0$&$0.17 \pm 0.03$&$3$&$-4.86 \pm 0.10$&$     -0.13$&$4.07 \pm 1.14$&$...$&$...$&...\\
337.0$+$08.4&PHR~J1602-4127&$     200.0$&$     175.0$&$0.27 \pm 0.10$&$2$&$-4.93 \pm 0.13$&$     -0.11$&$1.73 \pm 0.51$&$...$&$...$&...\\
337.5$-$05.1&Hen~2-187&$      12.0$&$      10.0$&$0.45 \pm 0.26$&$1$&$-2.49 \pm 0.27$&$     -0.78$&$6.27 \pm 2.11$&$5.17 \pm 1.34$&$...$&...\\
338.1$-$08.3&NGC~6326&$      20.6$&$      13.7$&$0.20 \pm 0.09$&$3$&$-2.08 \pm 0.11$&$     -0.89$&$3.14 \pm 0.91$&$...$&$...$&...\\
338.6$+$01.1&BMP~J1636-4529&$      11.0$&$       9.0$&$1.52 \pm 0.21$&$3$&$-2.77 \pm 0.21$&$     -0.70$&$8.20 \pm 2.58$&$...$&$...$&...\\
338.8$+$05.6&IC~4599&$      18.0$&$      16.0$&$0.64 \pm 0.09$&$1$&$-1.94 \pm 0.10$&$     -0.93$&$2.85 \pm 0.82$&$...$&$...$&...\\
339.9$+$88.4&LoTr~5&$     525.0$&$     510.0$&$0.01 \pm 0.01$&$2$&$-5.52 \pm 0.11$&$      0.06$&$0.91 \pm 0.26$&$0.70 \pm 0.14$&$...$&C\\
340.8$+$10.8&Lo~12&$      84.5$&$      70.0$&$0.60 \pm 0.12$&$1$&$-4.36 \pm 0.15$&$     -0.27$&$2.91 \pm 0.86$&$...$&$...$&...\\
340.8$+$12.3&Lo~11&$      65.7$&$      57.0$&$0.42 \pm 0.04$&$1,3$&$-4.37 \pm 0.09$&$     -0.26$&$3.70 \pm 1.06$&$...$&$...$&...\\
341.2$-$24.6&Lo~18&$      55.0$&$      41.0$&$0.07 \pm 0.03$&$2,3$&$-4.67 \pm 0.07$&$     -0.18$&$5.74 \pm 1.63$&$...$&$7.04 \pm 2.00$&...\\
341.6$+$13.7&NGC~6026&$      53.0$&$      45.5$&$0.31 \pm 0.11$&$3$&$-3.36 \pm 0.12$&$     -0.54$&$2.43 \pm 0.71$&$1.96 \pm 0.39$&$...$&C\\
341.8$+$05.4&NGC~6153&$      27.0$&$      24.2$&$0.68 \pm 0.10$&$1,2$&$-1.37 \pm 0.12$&$     -1.09$&$1.32 \pm 0.38$&$...$&$...$&...\\
342.1$+$10.8&NGC~6072&$      74.3$&$      65.1$&$0.59 \pm 0.07$&$1$&$-2.81 \pm 0.09$&$     -0.69$&$1.20 \pm 0.34$&$...$&$1.32 \pm 0.38$&...\\
342.1$+$27.5&Me~2-1&$       8.9$&$       8.6$&$0.10 \pm 0.07$&$2$&$-1.90 \pm 0.08$&$     -0.94$&$5.38 \pm 1.53$&$4.48 \pm 0.84$&$...$&...\\
342.5$-$14.3&Sp~3&$      36.0$&$      35.0$&$0.12 \pm 0.05$&$2$&$-2.63 \pm 0.07$&$     -0.74$&$2.11 \pm 0.60$&$...$&$...$&C\\
342.7$+$00.7&H~1-3&$      19.0$&$      16.0$&$1.51 \pm 0.43$&$1$&$-2.14 \pm 0.45$&$     -0.88$&$3.14 \pm 1.37$&$...$&$...$&...\\
342.9$-$02.0&Pe~1-8&$      23.0$&$      22.0$&$1.36 \pm 0.17$&$1$&$-1.89 \pm 0.18$&$     -0.95$&$2.08 \pm 0.64$&$1.73 \pm 0.38$&$...$&...\\
342.9$-$04.9&Hen~2-207&$      37.7$&$      26.0$&$0.49 \pm 0.19$&$1$&$-3.04 \pm 0.20$&$     -0.63$&$3.11 \pm 0.97$&$...$&$3.47 \pm 1.08$&...\\
343.3$-$00.6&HaTr~5&$     112.0$&$      96.0$&$0.60 \pm 0.07$&$1$&$-4.02 \pm 0.08$&$     -0.36$&$1.74 \pm 0.50$&$...$&$2.05 \pm 0.58$&C\\
343.4$+$11.9&H~1-1&$       3.1$&$       2.7$&$0.30 \pm 0.05$&$3$&$-1.67 \pm 0.07$&$     -1.01$&$14.05 \pm 3.98$&$11.76 \pm 2.18$&$...$&...\\
343.6$+$03.7&SuWt~3&$      31.9$&$      16.3$&$0.57 \pm 0.21$&$1$&$-3.62 \pm 0.23$&$     -0.47$&$6.16 \pm 1.97$&$...$&$...$&...\\
343.9$-$05.8&SB~30&$      12.6$&$      12.0$&$0.35 \pm 0.25$&$3$&$-3.16 \pm 0.26$&$     -0.60$&$8.51 \pm 2.83$&$6.91 \pm 1.75$&$...$&...\\
344.9$+$03.0&BMP~J1651-3930&$     310.0$&$     300.0$&$0.22 \pm 0.06$&$2$&$-5.37 \pm 0.12$&$      0.01$&$1.39 \pm 0.41$&$...$&$...$&...\\
345.0$-$04.9&Cn~1-3&$       2.0$&$       2.0$&$0.17 \pm 0.14$&$1$&$-0.25 \pm 0.15$&$     -1.40$&$8.29 \pm 2.46$&$...$&$...$&...\\
345.2$-$01.2&H~1-7&$      10.6$&$       8.7$&$1.07 \pm 0.25$&$1$&$-0.94 \pm 0.25$&$     -1.21$&$2.66 \pm 0.88$&$...$&$...$&...\\
345.2$-$08.8&IC~1266&$      12.9$&$      12.2$&$0.19 \pm 0.04$&$1,3$&$-1.36 \pm 0.07$&$     -1.09$&$2.67 \pm 0.76$&$...$&$...$&...\\
345.3$-$10.2&MeWe~1-11&$      69.0$&$      69.0$&$0.10 \pm 0.05$&$2,3$&$-4.91 \pm 0.10$&$     -0.11$&$4.62 \pm 1.29$&$3.62 \pm 0.65$&$...$&...\\
345.4$+$00.1&IC~4637&$      18.9$&$      13.5$&$0.74 \pm 0.07$&$1,2$&$-1.35 \pm 0.09$&$     -1.09$&$2.08 \pm 0.60$&$1.75 \pm 0.33$&$...$&...\\
345.5$+$15.1&Lo~13&$      75.0$&$      72.0$&$0.21 \pm 0.07$&$3$&$-4.87 \pm 0.14$&$     -0.12$&$4.23 \pm 1.25$&$3.32 \pm 0.67$&$...$&...\\
345.9$+$03.0&Vd~1-6&$      16.0$&$      10.0$&$1.07 \pm 0.45$&$1$&$-1.94 \pm 0.46$&$     -0.93$&$3.83 \pm 1.69$&$...$&$...$&...\\
346.2$-$08.2&IC~4663&$      19.5$&$      16.0$&$0.31 \pm 0.07$&$1,3$&$-2.28 \pm 0.09$&$     -0.84$&$3.39 \pm 0.97$&$2.80 \pm 0.53$&$...$&...\\
346.3$-$06.8&Fg~2&$       6.5$&$       5.5$&$0.42 \pm 0.06$&$1,3$&$-1.55 \pm 0.08$&$     -1.04$&$6.30 \pm 1.80$&$...$&$...$&...\\
346.9$+$12.4&K~1-3&$     156.0$&$      95.0$&$0.24 \pm 0.11$&$1,3$&$-4.87 \pm 0.13$&$     -0.12$&$2.55 \pm 0.75$&$...$&$3.16 \pm 0.93$&...\\
347.2$-$00.8&PHR~J1714-4006&$      20.0$&$      11.0$&$2.33 \pm 0.41$&$1$&$-2.43 \pm 0.41$&$     -0.80$&$4.45 \pm 1.83$&$...$&$...$&...\\
347.4$+$05.8&H~1-2&$       2.0$&$       2.0$&$1.00 \pm 0.23$&$1,3$&$0.07 \pm 0.24$&$     -1.48$&$6.77 \pm 2.20$&$...$&$...$&...\\
347.7$+$02.0&Vd~1-8&$       3.0$&$       3.0$&$1.94 \pm 0.29$&$1$&$-0.68 \pm 0.30$&$     -1.28$&$7.26 \pm 2.56$&$...$&$...$&...\\
348.0$-$13.8&IC~4699&$      12.6$&$       8.0$&$0.09 \pm 0.03$&$1,3$&$-2.36 \pm 0.06$&$     -0.81$&$6.29 \pm 1.78$&$5.19 \pm 0.96$&$...$&...\\
348.4$+$04.9&MPA~J1655-3535~&$      11.0$&$       9.0$&$0.72 \pm 0.10$&$3$&$-2.85 \pm 0.11$&$     -0.68$&$8.64 \pm 2.50$&$...$&$...$&...\\
349.1$-$01.7&PHR~J1724-3859&$     152.0$&$      90.0$&$0.71 \pm 0.28$&$1$&$-4.87 \pm 0.30$&$     -0.12$&$2.65 \pm 0.93$&$...$&$3.29 \pm 1.16$&P\\
349.3$-$01.1&NGC~6337&$      47.6$&$      46.5$&$0.60 \pm 0.14$&$1,2$&$-2.48 \pm 0.15$&$     -0.78$&$1.45 \pm 0.43$&$...$&$...$&...\\
349.3$-$04.2&Lo~16&$      88.0$&$      80.0$&$0.63 \pm 0.10$&$1,2$&$-3.24 \pm 0.12$&$     -0.57$&$1.32 \pm 0.38$&$1.07 \pm 0.21$&$...$&...\\
349.5$+$01.0&NGC~6302&$      90.0$&$      35.0$&$0.90 \pm 0.08$&$1$&$-1.48 \pm 0.10$&$     -1.06$&$0.64 \pm 0.18$&$...$&$0.65 \pm 0.19$&C\\
349.6$+$03.1&PHR~J1706-3544&$      54.0$&$      52.0$&$0.77 \pm 0.14$&$1$&$-4.30 \pm 0.29$&$     -0.28$&$4.08 \pm 1.41$&$3.24 \pm 0.88$&$...$&...\\
349.8$+$04.4&M~2-4&$       3.0$&$       2.0$&$0.68 \pm 0.14$&$1,3$&$-0.45 \pm 0.15$&$     -1.34$&$7.67 \pm 2.29$&$...$&$...$&...\\
350.1$-$03.9&H~1-26&$      23.4$&$      18.0$&$1.15 \pm 0.23$&$1$&$-1.99 \pm 0.24$&$     -0.92$&$2.43 \pm 0.79$&$2.02 \pm 0.49$&$...$&...\\
350.8$+$01.7&RPZM~7&$       5.0$&$       5.0$&$2.93 \pm 0.41$&$1$&$-1.27 \pm 0.40$&$     -1.11$&$6.34 \pm 2.58$&$...$&$...$&...\\
350.8$-$02.4&H~1-22&$       3.5$&$       3.2$&$1.18 \pm 0.34$&$1$&$-0.92 \pm 0.35$&$     -1.21$&$7.59 \pm 2.86$&$...$&$...$&...\\
350.9$+$04.4&H~2-1&$       4.3$&$       3.7$&$0.56 \pm 0.16$&$1$&$-0.60 \pm 0.17$&$     -1.30$&$5.17 \pm 1.56$&$...$&$...$&...\\
350.9$-$02.9&Wray~16-287&$      83.0$&$      45.0$&$0.81 \pm 0.31$&$1$&$-4.09 \pm 0.31$&$     -0.34$&$3.10 \pm 1.10$&$...$&$3.67 \pm 1.31$&...\\
351.0$-$10.4&HaTr~9&$     160.0$&$     152.0$&$0.12 \pm 0.03$&$3$&$-4.74 \pm 0.09$&$     -0.16$&$1.83 \pm 0.52$&$...$&$...$&...\\
351.1$+$04.8&M~1-19&$       8.0$&$       3.0$&$0.61 \pm 0.13$&$1$&$-1.23 \pm 0.14$&$     -1.13$&$6.28 \pm 1.86$&$...$&$...$&...\\
351.1$+$04.8a&Fr~1-3&$     260.0$&$     240.0$&$0.54 \pm 0.14$&$3$&$-4.76 \pm 0.14$&$     -0.15$&$1.16 \pm 0.34$&$...$&$1.43 \pm 0.42$&...\\
351.1$-$03.9&PHR~J1739-3829&$      54.0$&$      38.0$&$1.06 \pm 0.29$&$1$&$-3.69 \pm 0.30$&$     -0.45$&$3.24 \pm 1.14$&$...$&$3.75 \pm 1.32$&...\\
351.2$+$05.2&M~2-5&$       6.5$&$       6.5$&$0.63 \pm 0.28$&$1,3$&$-1.48 \pm 0.28$&$     -1.06$&$5.57 \pm 1.91$&$...$&$...$&...\\
351.5$-$06.5&SB~34&$      22.8$&$      21.0$&$0.32 \pm 0.05$&$3$&$-4.23 \pm 0.08$&$     -0.30$&$9.46 \pm 2.70$&$7.52 \pm 1.41$&$...$&...\\
351.7$-$06.6&SB~35&$      13.2$&$      13.2$&$0.33 \pm 0.05$&$3$&$-3.57 \pm 0.12$&$     -0.48$&$10.30 \pm 3.00$&$8.30 \pm 1.63$&$...$&...\\
351.9$+$09.0&PC~13&$      10.0$&$       8.5$&$0.34 \pm 0.07$&$1,3$&$-2.42 \pm 0.09$&$     -0.80$&$7.13 \pm 2.04$&$5.88 \pm 1.12$&$...$&...\\
352.1$+$05.1&M~2-8&$       5.0$&$       5.0$&$0.58 \pm 0.17$&$1$&$-1.40 \pm 0.18$&$     -1.08$&$6.88 \pm 2.09$&$...$&$...$&...\\
352.6$+$00.1&H~1-12&$       8.5$&$       8.0$&$2.28 \pm 0.28$&$1$&$-0.55 \pm 0.29$&$     -1.32$&$2.42 \pm 0.84$&$2.07 \pm 0.56$&$...$&...\\
352.8$-$00.2&H~1-13&$      13.5$&$      12.0$&$2.18 \pm 0.28$&$1$&$-0.71 \pm 0.28$&$     -1.27$&$1.74 \pm 0.59$&$...$&$...$&P\\
352.9$+$11.4&K~2-16&$      26.6$&$      24.3$&$0.35 \pm 0.10$&$3$&$-3.73 \pm 0.13$&$     -0.44$&$5.92 \pm 1.74$&$...$&$...$&P\\
352.9$-$07.5&Fg~3&$       4.0$&$       2.0$&$0.23 \pm 0.07$&$1,3$&$-0.21 \pm 0.09$&$     -1.41$&$5.72 \pm 1.64$&$...$&$...$&P\\
353.0$+$08.3&MyCn~26&$       5.0$&$       5.0$&$0.30 \pm 0.03$&$1,3$&$-1.68 \pm 0.07$&$     -1.00$&$8.22 \pm 2.33$&$...$&$...$&...\\
353.2$-$05.2&H~1-38&$      14.0$&$      12.0$&$0.55 \pm 0.19$&$1,3$&$-2.95 \pm 0.23$&$     -0.65$&$7.07 \pm 2.28$&$...$&$...$&...\\
353.3$-$08.3&SB~39&$     103.2$&$      95.4$&$0.15 \pm 0.03$&$3$&$-5.08 \pm 0.20$&$     -0.06$&$3.58 \pm 1.12$&$2.80 \pm 0.63$&$...$&...\\
353.5$-$05.0&	JaFu 2	&	$6.0$	&	$4.9$	&	$0.47 \pm 0.12$	&	1	&	$-3.48 \pm 0.20$	&	$-0.51$	&	$23.52 \pm 7.45$	&	$19.00 \pm 4.42$	&	$...$	&	C	\\
353.6$+$01.7&PPA~J1722-3317&$       4.0$&$       4.0$&$2.47 \pm 0.38$&$1$&$-1.53 \pm 0.38$&$     -1.04$&$9.31 \pm 3.64$&$...$&$...$&...\\
353.7$-$12.8&Wray~16-411&$      30.0$&$      30.0$&$0.08 \pm 0.02$&$1,3$&$-4.05 \pm 0.08$&$     -0.35$&$6.14 \pm 1.75$&$4.90 \pm 0.92$&$...$&...\\
354.2$+$04.3&M~2-10&$       6.5$&$       5.5$&$0.79 \pm 0.35$&$1,3$&$-1.48 \pm 0.35$&$     -1.06$&$6.04 \pm 2.28$&$...$&$...$&...\\
354.5$-$03.9&Sab~41&$      77.0$&$      42.0$&$0.53 \pm 0.07$&$1$&$-3.66 \pm 0.09$&$     -0.46$&$2.53 \pm 0.73$&$...$&$...$&...\\
355.0$+$02.6&RPZM~13&$       2.0$&$       2.0$&$2.69 \pm 0.28$&$1$&$-0.72 \pm 0.28$&$     -1.27$&$11.12 \pm 3.78$&$...$&$...$&...\\
355.1$+$04.7&Terz~N~140&$      46.0$&$      34.0$&$0.71 \pm 0.20$&$1,3$&$-4.10 \pm 0.23$&$     -0.34$&$4.80 \pm 1.54$&$...$&$...$&...\\
355.1$-$02.9&H~1-31&$       1.8$&$       1.7$&$1.02 \pm 0.17$&$1$&$-0.41 \pm 0.20$&$     -1.35$&$10.45 \pm 3.27$&$...$&$...$&...\\
355.1$-$06.9&M~3-21&$       2.8$&$       2.8$&$0.24 \pm 0.14$&$1,3$&$-0.67 \pm 0.15$&$     -1.28$&$7.73 \pm 2.30$&$...$&$...$&...\\
355.2$+$03.7&Terz~N~137&$      13.3$&$      10.5$&$1.10 \pm 0.22$&$1$&$-2.59 \pm 0.28$&$     -0.75$&$6.16 \pm 2.10$&$...$&$...$&...\\
355.2$-$02.5&H~1-29&$       3.0$&$       3.0$&$1.01 \pm 0.08$&$1$&$-1.22 \pm 0.19$&$     -1.13$&$10.18 \pm 3.13$&$...$&$...$&...\\
355.3$-$03.2&PPA~J1747-3435&$      19.5$&$      15.4$&$0.92 \pm 0.03$&$1$&$-3.60 \pm 0.05$&$     -0.47$&$7.99 \pm 2.25$&$6.43 \pm 1.17$&$...$&...\\
355.4$-$02.4&M~3-14&$       8.0$&$       5.0$&$1.08 \pm 0.16$&$1,3$&$-1.28 \pm 0.17$&$     -1.11$&$5.03 \pm 1.52$&$...$&$...$&...\\
355.4$-$04.0&Hf~2-1&$      17.7$&$      14.6$&$0.50 \pm 0.11$&$1$&$-2.66 \pm 0.13$&$     -0.73$&$4.74 \pm 1.39$&$...$&$...$&...\\
355.6$-$02.3&PHR~J1744-3355&$      57.0$&$      35.0$&$0.91 \pm 0.35$&$1$&$-4.07 \pm 0.35$&$     -0.34$&$4.18 \pm 1.56$&$...$&$...$&...\\
355.6$-$02.7&H~1-32&$       2.3$&$       2.2$&$1.02 \pm 0.15$&$1$&$-0.34 \pm 0.17$&$     -1.37$&$7.78 \pm 2.35$&$...$&$...$&...\\
355.7$-$03.0&H~1-33&$       4.0$&$       3.2$&$0.95 \pm 0.27$&$1$&$-0.91 \pm 0.28$&$     -1.21$&$7.04 \pm 2.40$&$...$&$...$&...\\
355.7$-$03.5&My~103&$       3.0$&$       3.0$&$0.71 \pm 0.18$&$1$&$-0.21 \pm 0.19$&$     -1.41$&$5.39 \pm 1.66$&$...$&$...$&...\\
355.9$+$02.7&Th~3-10&$       3.0$&$       2.6$&$2.20 \pm 0.28$&$1$&$-0.68 \pm 0.29$&$     -1.28$&$7.79 \pm 2.69$&$...$&$...$&...\\
355.9$+$03.6&H~1-9&$       5.0$&$       4.0$&$1.04 \pm 0.24$&$1$&$-0.94 \pm 0.25$&$     -1.21$&$5.72 \pm 1.88$&$...$&$...$&P\\
355.9$-$04.2&M~1-30&$       3.5$&$       3.5$&$0.62 \pm 0.19$&$1$&$-0.75 \pm 0.20$&$     -1.26$&$6.49 \pm 2.02$&$...$&$...$&...\\
355.9$-$04.4&K~6-32&$      27.0$&$      15.0$&$0.66 \pm 0.18$&$1,3$&$-3.10 \pm 0.18$&$     -0.61$&$5.02 \pm 1.53$&$4.08 \pm 0.89$&$...$&...\\
356.0$-$04.2&PHR~J1753-3428&$      15.0$&$      11.0$&$0.64 \pm 0.07$&$1,3$&$-3.15 \pm 0.08$&$     -0.60$&$8.10 \pm 2.31$&$6.58 \pm 1.24$&$...$&...\\
356.1$+$02.7&Th~3-13&$       1.9$&$       1.4$&$1.60 \pm 0.33$&$1$&$-0.35 \pm 0.36$&$     -1.37$&$10.79 \pm 4.13$&$...$&$...$&P\\
356.1$-$03.3&H~2-26&$       5.5$&$       5.0$&$1.19 \pm 0.24$&$1,3$&$-2.45 \pm 0.24$&$     -0.79$&$12.73 \pm 4.13$&$...$&$13.69 \pm 4.44$&...\\
356.2$-$04.4&Cn~2-1&$       2.6$&$       2.6$&$0.52 \pm 0.09$&$1$&$-0.50 \pm 0.11$&$     -1.33$&$7.46 \pm 2.16$&$6.40 \pm 1.24$&$...$&...\\
356.5$+$02.2&Sab~49&$      17.0$&$      15.0$&$1.89 \pm 0.34$&$1$&$-3.21 \pm 0.36$&$     -0.58$&$6.76 \pm 2.57$&$...$&$...$&...\\
356.5$-$02.3&M~1-27&$       6.7$&$       6.4$&$1.28 \pm 0.35$&$1$&$-0.72 \pm 0.35$&$     -1.27$&$3.39 \pm 1.28$&$...$&$...$&P\\
356.5$-$03.6&H~2-27&$       5.2$&$       4.2$&$1.14 \pm 0.09$&$1$&$-1.71 \pm 0.17$&$     -1.00$&$8.92 \pm 2.70$&$...$&$...$&...\\
356.5$-$03.9&H~1-39&$       2.0$&$       2.0$&$0.81 \pm 0.27$&$1$&$-0.46 \pm 0.27$&$     -1.34$&$9.46 \pm 3.21$&$...$&$...$&...\\
356.6$-$01.9&RPZM~36&$      45.0$&$      34.0$&$1.81 \pm 0.41$&$1$&$-3.16 \pm 0.41$&$     -0.59$&$2.68 \pm 1.10$&$...$&$...$&...\\
356.6$-$04.7&PHR~J1756-3414&$      20.1$&$      18.7$&$0.50 \pm 0.02$&$1,3$&$-3.31 \pm 0.05$&$     -0.55$&$5.96 \pm 1.68$&$...$&$...$&...\\
356.7$-$04.8&H~1-41&$      12.0$&$       8.8$&$0.35 \pm 0.10$&$1$&$-2.15 \pm 0.12$&$     -0.87$&$5.36 \pm 1.56$&$4.44 \pm 0.88$&$...$&...\\
356.7$-$06.4&H~1-51&$      17.7$&$      15.2$&$0.33 \pm 0.08$&$1,3$&$-3.35 \pm 0.16$&$     -0.54$&$7.20 \pm 2.17$&$...$&$...$&...\\
356.8$+$03.3&Th~3-12&$       2.0$&$       1.3$&$1.33 \pm 0.12$&$1$&$-0.98 \pm 0.16$&$     -1.19$&$16.33 \pm 4.90$&$...$&$...$&...\\
356.8$-$05.4&H~2-35&$       7.0$&$       6.5$&$0.48 \pm 0.10$&$1,3$&$-2.66 \pm 0.23$&$     -0.73$&$11.32 \pm 3.63$&$...$&$...$&...\\
356.8$-$11.7&Lo~17&$     116.0$&$     111.0$&$0.10 \pm 0.03$&$1,3$&$-4.78 \pm 0.07$&$     -0.15$&$2.58 \pm 0.73$&$...$&$...$&...\\
356.9$+$04.4&M~3-38&$       1.6$&$       1.2$&$1.23 \pm 0.17$&$1$&$-0.22 \pm 0.18$&$     -1.40$&$11.73 \pm 3.60$&$...$&$...$&...\\
356.9$+$04.5&M~2-11&$       6.0$&$       6.0$&$0.90 \pm 0.22$&$1$&$-1.50 \pm 0.23$&$     -1.05$&$6.08 \pm 1.96$&$...$&$...$&...\\
357.0$+$02.4&M~4-4&$       6.3$&$       5.1$&$1.74 \pm 0.15$&$1,3$&$-1.68 \pm 0.16$&$     -1.00$&$7.23 \pm 2.17$&$...$&$...$&...\\
357.0$-$04.4&PHR~J1756-3342&$      21.6$&$      20.9$&$0.71 \pm 0.11$&$1,3$&$-3.88 \pm 0.12$&$     -0.40$&$7.79 \pm 2.27$&$6.24 \pm 1.23$&$...$&...\\
357.1$+$01.9&Th~3-24&$       8.6$&$       7.3$&$1.45 \pm 0.21$&$1$&$-2.40 \pm 0.23$&$     -0.81$&$8.15 \pm 2.63$&$...$&$8.74 \pm 2.81$&...\\
357.1$+$03.6&M~3-7&$       6.5$&$       6.0$&$0.97 \pm 0.13$&$1$&$-1.31 \pm 0.14$&$     -1.11$&$5.19 \pm 1.53$&$...$&$...$&...\\
357.1$+$04.4&Terz~N~18&$      10.9$&$       9.1$&$1.04 \pm 0.42$&$1$&$-2.35 \pm 0.43$&$     -0.82$&$6.30 \pm 2.64$&$5.20 \pm 1.88$&$...$&...\\
357.1$-$04.7&H~1-43&$       2.0$&$       2.0$&$0.55 \pm 0.25$&$1,3$&$-0.90 \pm 0.25$&$     -1.22$&$12.50 \pm 4.13$&$...$&$...$&P\\
357.1$-$06.1&M~3-50&$       8.5$&$       3.5$&$0.46 \pm 0.06$&$1,3$&$-2.53 \pm 0.15$&$     -0.77$&$12.90 \pm 3.85$&$...$&$...$&...\\
357.2$+$02.0&H~2-13&$       5.6$&$       5.4$&$1.42 \pm 0.19$&$1$&$-1.55 \pm 0.22$&$     -1.04$&$6.86 \pm 2.17$&$...$&$...$&...\\
357.2$+$07.4&M~4-3&$       2.0$&$       2.0$&$1.02 \pm 0.07$&$1,3$&$-0.48 \pm 0.09$&$     -1.33$&$9.58 \pm 2.75$&$8.22 \pm 1.56$&$...$&...\\
357.2$-$04.5&H~1-42&$       4.3$&$       3.7$&$0.59 \pm 0.06$&$1$&$-0.84 \pm 0.09$&$     -1.23$&$6.05 \pm 1.73$&$5.15 \pm 0.97$&$...$&...\\
357.3$+$03.3&M~3-41&$       4.3$&$       4.3$&$1.17 \pm 0.11$&$1$&$-0.93 \pm 0.13$&$     -1.21$&$5.94 \pm 1.74$&$...$&$...$&...\\
357.3$+$04.0&H~2-7&$       5.7$&$       4.4$&$1.19 \pm 0.22$&$1$&$-1.47 \pm 0.24$&$     -1.06$&$7.18 \pm 2.35$&$6.04 \pm 1.49$&$...$&...\\
357.4$-$03.2&M~2-16&$       5.0$&$       5.0$&$0.89 \pm 0.16$&$1$&$-1.23 \pm 0.17$&$     -1.13$&$6.15 \pm 1.86$&$...$&$...$&...\\
357.4$-$03.5&M~2-18&$       2.2$&$       2.1$&$0.90 \pm 0.10$&$1,3$&$-0.62 \pm 0.12$&$     -1.30$&$9.71 \pm 2.82$&$...$&$...$&...\\
357.4$-$04.6&M~2-22&$       5.8$&$       5.2$&$0.74 \pm 0.22$&$1$&$-1.66 \pm 0.23$&$     -1.01$&$7.39 \pm 2.38$&$...$&$...$&...\\
357.4$-$07.2&SB~51&$      45.6$&$      33.0$&$0.25 \pm 0.06$&$3$&$-5.00 \pm 0.07$&$     -0.09$&$8.67 \pm 2.46$&$...$&$...$&...\\
357.5$+$03.2&M~3-42&$       7.2$&$       4.4$&$1.06 \pm 0.17$&$1$&$-1.88 \pm 0.21$&$     -0.95$&$8.25 \pm 2.59$&$...$&$...$&...\\
357.5$-$02.4&PPA~J1749-3216&$       7.8$&$       6.5$&$1.74 \pm 0.41$&$1$&$-2.30 \pm 0.42$&$     -0.83$&$8.51 \pm 3.56$&$...$&$...$&...\\
357.6$+$01.7&H~1-23&$       3.5$&$       2.6$&$1.51 \pm 0.19$&$1$&$-0.44 \pm 0.21$&$     -1.34$&$6.20 \pm 1.95$&$...$&$...$&...\\
357.6$-$03.3&H~2-29&$      10.7$&$       9.8$&$0.95 \pm 0.40$&$1$&$-2.42 \pm 0.42$&$     -0.80$&$6.41 \pm 2.69$&$...$&$...$&...\\
357.7$-$04.8&BMP~J1759-3321&$     670.0$&$     480.0$&$0.30 \pm 0.07$&$2$&$-5.68 \pm 0.22$&$      0.10$&$0.91 \pm 0.29$&$...$&$...$&...\\
357.8$+$01.6&PPA~J1734-2954&$      17.0$&$      10.0$&$2.32 \pm 0.43$&$1$&$-2.60 \pm 0.43$&$     -0.75$&$5.65 \pm 2.38$&$...$&$...$&...\\
357.8$-$04.4&Wray~17-104&$      16.6$&$      14.3$&$0.72 \pm 0.35$&$1,3$&$-2.99 \pm 0.36$&$     -0.64$&$6.12 \pm 2.33$&$...$&$6.79 \pm 2.59$&...\\
357.9$-$03.8&H~2-30&$      13.3$&$      13.3$&$0.94 \pm 0.06$&$1$&$-2.96 \pm 0.07$&$     -0.65$&$6.96 \pm 1.98$&$...$&$...$&...\\
357.9$-$05.1&M~1-34&$      12.5$&$       8.5$&$0.74 \pm 0.21$&$1,3$&$-2.06 \pm 0.21$&$     -0.90$&$5.06 \pm 1.60$&$...$&$5.32 \pm 1.68$&...\\
358.0$+$01.5&JaSt~1&$       7.1$&$       5.1$&$2.11 \pm 0.28$&$3$&$-3.00 \pm 0.30$&$     -0.64$&$15.69 \pm 5.50$&$...$&$...$&...\\
358.2$+$03.5&H~2-10&$       3.7$&$       3.0$&$1.38 \pm 0.14$&$1$&$-1.06 \pm 0.18$&$     -1.17$&$8.29 \pm 2.54$&$7.03 \pm 1.53$&$...$&...\\
358.2$+$03.6&M~3-10&$       4.2$&$       4.0$&$1.22 \pm 0.15$&$1$&$-0.72 \pm 0.16$&$     -1.27$&$5.45 \pm 1.64$&$...$&$...$&...\\
358.2$+$04.2&M~3-8&$       5.0$&$       5.0$&$1.29 \pm 0.12$&$1$&$-1.34 \pm 0.14$&$     -1.10$&$6.62 \pm 1.96$&$...$&$...$&...\\
358.3$+$03.0&H~1-17&$       2.8$&$       2.8$&$1.36 \pm 0.16$&$1$&$-0.56 \pm 0.19$&$     -1.31$&$7.22 \pm 2.22$&$...$&$...$&...\\
358.3$-$21.6&IC~1297&$      10.8$&$       9.8$&$0.10 \pm 0.03$&$1,3$&$-1.60 \pm 0.06$&$     -1.03$&$3.78 \pm 1.07$&$...$&$...$&...\\
358.4$+$01.6&JaSt~3&$       7.8$&$       7.8$&$2.09 \pm 0.34$&$1$&$-2.10 \pm 0.36$&$     -0.89$&$6.86 \pm 2.61$&$5.70 \pm 1.79$&$...$&...\\
358.4$+$01.7&JaSt~2&$       4.4$&$       4.3$&$2.24 \pm 0.43$&$1$&$-1.60 \pm 0.44$&$     -1.02$&$8.98 \pm 3.85$&$...$&$...$&...\\
358.5$+$02.6&M~3-57&$      40.0$&$      36.0$&$1.38 \pm 0.17$&$1$&$-2.28 \pm 0.19$&$     -0.84$&$1.58 \pm 0.49$&$...$&$...$&...\\
358.5$+$02.9&Al~2-F&$       4.2$&$       3.5$&$1.36 \pm 0.24$&$1$&$-1.98 \pm 0.24$&$     -0.92$&$12.91 \pm 4.21$&$10.74 \pm 2.64$&$...$&...\\
358.5$-$02.5&M~4-7&$       6.9$&$       6.6$&$1.72 \pm 0.27$&$1$&$-1.48 \pm 0.30$&$     -1.06$&$5.34 \pm 1.88$&$...$&$...$&...\\
358.5$-$04.2&H~1-46&$       3.0$&$       3.0$&$0.79 \pm 0.11$&$1$&$-0.65 \pm 0.12$&$     -1.29$&$7.11 \pm 2.07$&$...$&$...$&...\\
358.5$-$07.3&NGC~6563&$      59.0$&$      43.0$&$0.10 \pm 0.05$&$1$&$-3.05 \pm 0.07$&$     -0.63$&$1.94 \pm 0.55$&$...$&$...$&...\\
358.6$+$01.7&JaSt~4&$      10.6$&$       9.5$&$2.14 \pm 0.36$&$1$&$-2.38 \pm 0.37$&$     -0.81$&$6.35 \pm 2.46$&$5.24 \pm 1.70$&$...$&...\\
358.6$+$01.8&M~4-6&$       2.5$&$       2.3$&$1.98 \pm 0.20$&$1$&$-0.31 \pm 0.24$&$     -1.38$&$7.17 \pm 2.33$&$...$&$...$&...\\
358.6$+$02.0&JaSt~2-1&$      60.0$&$      47.0$&$1.86 \pm 0.28$&$1,3$&$-3.68 \pm 0.29$&$     -0.45$&$2.75 \pm 0.95$&$...$&$...$&...\\
358.6$-$05.5&M~3-51&$      20.9$&$      14.5$&$0.60 \pm 0.25$&$1$&$-3.08 \pm 0.27$&$     -0.62$&$5.72 \pm 1.94$&$...$&$...$&...\\
358.7$-$02.7&Al~2-R&$       6.4$&$       3.9$&$1.48 \pm 0.23$&$1$&$-2.40 \pm 0.23$&$     -0.80$&$12.98 \pm 4.19$&$10.71 \pm 2.59$&$...$&...\\
358.7$-$03.0&K~6-34&$      10.4$&$       9.8$&$1.06 \pm 0.10$&$1$&$-1.99 \pm 0.11$&$     -0.92$&$4.94 \pm 1.43$&$...$&$...$&...\\
358.8$+$01.7&JaSt~5&$       9.1$&$       5.9$&$2.06 \pm 0.12$&$1$&$-2.14 \pm 0.16$&$     -0.88$&$7.49 \pm 2.25$&$...$&$...$&...\\
358.8$+$03.0&Th~3-26&$       9.1$&$       8.3$&$1.29 \pm 0.15$&$1$&$-1.99 \pm 0.19$&$     -0.92$&$5.76 \pm 1.77$&$...$&$...$&...\\
358.9$+$03.2&H~1-20&$       4.4$&$       3.8$&$1.43 \pm 0.13$&$1$&$-0.92 \pm 0.15$&$     -1.21$&$6.19 \pm 1.84$&$...$&$...$&...\\
358.9$+$03.4&H~1-19&$       2.6$&$       2.0$&$1.28 \pm 0.14$&$1,3$&$-0.65 \pm 0.16$&$     -1.29$&$9.38 \pm 2.80$&$...$&$...$&...\\
358.9$-$00.7&M~1-26&$       7.8$&$       7.0$&$1.05 \pm 0.26$&$1$&$-0.14 \pm 0.27$&$     -1.43$&$2.09 \pm 0.70$&$...$&$...$&...\\
358.9$-$02.1&PHR~J1751-3059&$      15.0$&$      12.0$&$1.07 \pm 0.41$&$1$&$-3.46 \pm 0.41$&$     -0.51$&$9.45 \pm 3.89$&$...$&$...$&...\\
358.9$-$03.7&H~1-44&$       3.5$&$       3.3$&$1.06 \pm 0.13$&$1$&$-1.41 \pm 0.17$&$     -1.08$&$9.10 \pm 2.75$&$...$&$...$&...\\
359.0$-$04.1&M~3-48&$       5.4$&$       4.4$&$0.60 \pm 0.18$&$1$&$-2.31 \pm 0.23$&$     -0.83$&$12.54 \pm 4.01$&$...$&$13.38 \pm 4.28$&...\\
359.0$-$04.8&M~2-25&$      17.7$&$      13.4$&$0.61 \pm 0.16$&$1$&$-2.52 \pm 0.17$&$     -0.77$&$4.55 \pm 1.38$&$...$&$4.91 \pm 1.49$&...\\
359.1$+$15.1&Abell~40&$      34.3$&$      30.4$&$0.69 \pm 0.10$&$3$&$-3.85 \pm 0.15$&$     -0.40$&$5.03 \pm 1.50$&$4.03 \pm 0.83$&$...$&...\\
359.1$-$01.7&M~1-29&$       7.6$&$       7.6$&$1.27 \pm 0.18$&$1$&$-0.91 \pm 0.19$&$     -1.21$&$3.32 \pm 1.02$&$...$&$...$&...\\
359.1$-$02.3&M~3-16&$      10.0$&$       7.7$&$1.17 \pm 0.22$&$1$&$-1.50 \pm 0.23$&$     -1.05$&$4.18 \pm 1.35$&$...$&$...$&...\\
359.2$+$01.3&JaSt~8&$       8.0$&$       6.7$&$1.82 \pm 0.06$&$3$&$-2.64 \pm 0.13$&$     -0.74$&$10.31 \pm 3.01$&$8.46 \pm 1.68$&$...$&...\\
359.2$+$04.7&Th~3-14&$       1.7$&$       1.6$&$1.37 \pm 0.19$&$1$&$-0.55 \pm 0.22$&$     -1.31$&$12.15 \pm 3.86$&$...$&$...$&...\\
359.3$+$03.6&Al~2-E&$       8.8$&$       8.0$&$1.50 \pm 0.19$&$1$&$-2.09 \pm 0.27$&$     -0.89$&$6.33 \pm 2.13$&$...$&$...$&...\\
359.3$-$00.9&Hb~5&$      51.7$&$      18.1$&$1.19 \pm 0.34$&$1$&$-1.51 \pm 0.35$&$     -1.05$&$1.20 \pm 0.45$&$...$&$1.22 \pm 0.46$&C\\
359.3$-$01.8&M~3-44&$       4.4$&$       4.4$&$1.65 \pm 0.36$&$1$&$-0.75 \pm 0.37$&$     -1.26$&$5.17 \pm 2.00$&$...$&$...$&P\\
359.3$-$03.1&M~3-17&$       2.9$&$       2.9$&$1.09 \pm 0.31$&$1$&$-0.84 \pm 0.32$&$     -1.23$&$8.29 \pm 3.00$&$...$&$...$&...\\
359.4$+$02.3&Th~3-32&$       3.5$&$       3.0$&$1.56 \pm 0.28$&$3$&$-1.53 \pm 0.28$&$     -1.04$&$11.53 \pm 3.92$&$...$&$...$&...\\
359.4$-$03.4&H~2-33&$       7.8$&$       7.4$&$0.92 \pm 0.34$&$1$&$-2.17 \pm 0.37$&$     -0.87$&$7.34 \pm 2.86$&$6.09 \pm 1.97$&$...$&...\\
359.4$-$08.5&SB~55&$      16.2$&$      13.8$&$0.18 \pm 0.07$&$3$&$-3.38 \pm 0.13$&$     -0.53$&$8.05 \pm 2.37$&$...$&$...$&...\\
359.5$-$01.2&JaSt~66&$       3.4$&$       2.7$&$2.24 \pm 0.20$&$1$&$-0.92 \pm 0.23$&$     -1.21$&$8.35 \pm 2.67$&$7.10 \pm 1.69$&$...$&...\\
359.6$-$04.8&H~2-36&$      17.7$&$      14.5$&$0.69 \pm 0.08$&$1,3$&$-3.27 \pm 0.09$&$     -0.56$&$7.04 \pm 2.01$&$5.70 \pm 1.08$&$...$&...\\
359.7$-$01.4&JaSt~73&$       1.2$&$       0.7$&$1.37 \pm 0.34$&$3$&$-0.52 \pm 0.34$&$     -1.32$&$21.46 \pm 7.95$&$...$&$...$&...\\
359.7$-$01.8&M~3-45&$       7.1$&$       6.5$&$1.37 \pm 0.37$&$1$&$-1.19 \pm 0.38$&$     -1.14$&$4.42 \pm 1.74$&$...$&$...$&...\\
359.7$-$02.6&H~1-40&$       1.4$&$       1.4$&$1.34 \pm 0.42$&$1$&$0.38 \pm 0.43$&$     -1.57$&$7.95 \pm 3.36$&$...$&$...$&...\\
359.7$-$04.4&KFL~3&$      15.2$&$      14.3$&$0.59 \pm 0.20$&$1$&$-3.18 \pm 0.20$&$     -0.59$&$7.19 \pm 2.25$&$...$&$...$&...\\
359.7$-$05.7&PHR~J1808-3201&$     228.0$&$     195.0$&$0.48 \pm 0.10$&$3$&$-5.65 \pm 0.19$&$      0.09$&$2.41 \pm 0.74$&$1.86 \pm 0.41$&$...$&...\\
359.8$+$03.7&Th~3-25&$       3.0$&$       2.6$&$1.44 \pm 0.20$&$1$&$-0.74 \pm 0.21$&$     -1.26$&$8.10 \pm 2.55$&$6.91 \pm 1.60$&$...$&...\\
359.8$+$05.6&M~2-12&$       4.4$&$       4.4$&$0.71 \pm 0.15$&$1$&$-1.31 \pm 0.16$&$     -1.10$&$7.37 \pm 2.22$&$...$&$...$&P\\
359.8$-$07.2&M~2-32&$       8.0$&$       8.0$&$0.23 \pm 0.09$&$1$&$-2.26 \pm 0.11$&$     -0.84$&$7.39 \pm 2.13$&$...$&$...$&...\\
359.9$+$05.1&M~3-9&$      17.2$&$      15.1$&$1.14 \pm 0.11$&$1,3$&$-2.35 \pm 0.14$&$     -0.82$&$3.90 \pm 1.15$&$3.22 \pm 0.65$&$...$&...\\
359.9$-$04.5&M~2-27&$       3.3$&$       3.0$&$0.99 \pm 0.12$&$1$&$-0.52 \pm 0.13$&$     -1.32$&$6.26 \pm 1.84$&$...$&$...$&...\\
\end{longtable}
